A Diagrammatic Axiomatisation for Qubit Entanglement

Diagrammatic techniques for reasoning about monoidal categories provide an intuitive understanding of the symmetries and connections of interacting computational processes. In the context of categorical quantum mechanics, Coecke and Kissinger suggested that two 3-qubit states, GHZ and W, may be used as the building blocks of a new graphical calculus, aimed at a diagrammatic classification of multipartite qubit entanglement that would highlight the communicational properties of quantum states, and their potential uses in cryptographic schemes. In this paper, we present a full graphical axiomatisation of the relations between GHZ and W: the ZW calculus. This refines a version of the preexisting ZX calculus, while keeping its most desirable characteristics: undirectedness, a large degree of symmetry, and an algebraic underpinning. We prove that the ZW calculus is complete for the category of free abelian groups on a power of two generators - "qubits with integer coefficients" - and provide an explicit normalisation procedure.

==> img/1c_crossing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 4) {};
		\node [style=none] (1) at (-3.25, 4) {};
		\node [style=none] (2) at (-3.25, 3) {};
		\node [style=none] (3) at (-4.25, 3) {};
		\node [style=none] (4) at (-3.75, 3.5) {};
		\node [style=none] (5) at (-2.75, 3.5) {=};
		\node [style=none] (6) at (-1.75, 3.5) {};
		\node [style=none] (7) at (-1.25, 3) {};
		\node [style=none] (8) at (-1.25, 4) {};
		\node [style=none] (9) at (-2.25, 3) {};
		\node [style=none] (10) at (-2.25, 4) {};
		\node [style=none] (11) at (-1, 3.25) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={simple_b}] (3.center) to (4.center);
		\draw [style={simple_b}] (1.center) to (4.center);
		\draw [style=simple] (0.center) to (2.center);
		\draw [style={simple_b}] (7.center) to (6.center);
		\draw [style={simple_b}] (10.center) to (6.center);
		\draw [style=simple] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/3_compact.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, -0) {$T_c :=$};
		\node [style=none] (1) at (-3.75, -0) {$\Bigg\{$};
		\node [style=black] (2) at (-2.75, -0.5000001) {};
		\node [style=none] (3) at (-3.5, 0.25) {};
		\node [style=none] (4) at (2.5, -0) {$\Bigg\}_{n,m \in \mathbb{N}}$.};
		\node [style=none] (5) at (-1.75, -0.25) {,};
		\node [style=none] (6) at (0.25, -0.25) {,};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (1.5, 0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (1.5, -0.5) {};
		\node [style=none] (11) at (-3.25, 0.25) {};
		\node [style=none] (12) at (-2, 0.25) {};
		\node [style=none] (13) at (-2.75, 0.25) {$\scriptstyle n$};
		\node [style=none] (14) at (-1.25, 0.25) {};
		\node [style=none] (15) at (0, 0.25) {};
		\node [style=white] (16) at (-0.75, -0.5) {};
		\node [style=none] (17) at (-0.75, 0.25) {$\scriptstyle m$};
		\node [style=none] (18) at (-1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend right=45, looseness=1.00] (3.center) to (2);
		\draw [style=simple] (9.center) to (10.center);
		\draw [style=simple] (7.center) to (8.center);
		\draw [style=simple, bend left=45, looseness=1.00] (12.center) to (2);
		\draw [style={simple_fade}, bend right, looseness=1.00] (11.center) to (2);
		\draw [style=simple, bend right=45, looseness=1.00] (18.center) to (16);
		\draw [style=simple, bend left=45, looseness=1.00] (15.center) to (16);
		\draw [style={simple_fade}, bend right, looseness=1.00] (14.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/3b1_black.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.25) {};
		\node [style=none] (1) at (-2, 0.25) {};
		\node [style=none] (2) at (-3.25, 0.25) {};
		\node [style=none] (3) at (-2.75, 0.25) {$\scriptstyle n$};
		\node [style=black] (4) at (-2.75, -0.5000001) {};
		\node [style=none] (5) at (2.5, -0.25) {$\mapsto \quad \ket{10 \ldots 0} + \ket{01\ldots 0} + \ldots + \ket{0 0\ldots 1},$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend left=45, looseness=1.00] (1.center) to (4);
		\draw [style={simple_fade}, bend right, looseness=1.00] (2.center) to (4);
		\draw [style=simple, bend right=45, looseness=1.00] (0.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/3b1_cross.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (6.25, -0) {$\mapsto \quad \ketbra{00}{00} + \ketbra{01}{10} + \ketbra{10}{01} - \ketbra{11}{11}.$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3.center) to (1.center);
		\draw [style=simple] (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/3b1_swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (5, 0.5) {$\mapsto \quad \ketbra{00}{00} + \ketbra{01}{10} + \ketbra{10}{01} + \ketbra{11}{11},$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=90, out=-90, looseness=1.25] (1.center) to (4.center);
		\draw [style={simple_b}, in=-165, out=90, looseness=1.00] (0.center) to (2.center);
		\draw [style={simple_b}, in=15, out=-90, looseness=1.00] (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/3b1_white.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.25) {};
		\node [style=none] (1) at (-2, 0.25) {};
		\node [style=none] (2) at (-3.25, 0.25) {};
		\node [style=none] (3) at (-2.75, 0.25) {$\scriptstyle n$};
		\node [style=white] (4) at (-2.75, -0.5000001) {};
		\node [style=none] (5) at (0.75, -0.25) {$\mapsto \quad \ket{0 \ldots 0} - \ket{1 \ldots 1},$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend left=45, looseness=1.00] (1.center) to (4);
		\draw [style={simple_fade}, bend right, looseness=1.00] (2.center) to (4);
		\draw [style=simple, bend right=45, looseness=1.00] (0.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/3c_selfcross.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, -0.2500001) {};
		\node [style=none] (1) at (-4, -0.2500001) {};
		\node [style=none] (2) at (-4.5, 0.2500001) {};
		\node [style=none] (3) at (-4, 0.2500001) {};
		\node [style=none] (4) at (-3.5, -0.25) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend right=90, looseness=1.75] (0.center) to (1.center);
		\draw [style=simple, in=90, out=-90, looseness=0.75] (2.center) to (1.center);
		\draw [style=simple, in=-90, out=90, looseness=0.75] (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/3d_triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-3.5, 1) {};
		\node [style=trian] (2) at (-3.5, 0.5) {};
		\node [style=none] (3) at (-4, 0) {};
		\node [style=black] (4) at (-1.5, 0.75) {};
		\node [style=black] (5) at (-1.75, 0.25) {};
		\node [style=black] (6) at (-1.25, 0.25) {};
		\node [style=none] (7) at (-2, -0) {};
		\node [style=none] (8) at (-0.9999999, -0) {};
		\node [style=none] (9) at (-1.5, 1) {};
		\node [style=none] (10) at (-2.5, 0.5) {:=};
		\node [style=none] (11) at (2.75, 0.5) {$\mapsto \quad \ketbra{1}{00} + \ketbra{0}{10} + \ketbra{0}{01} + \ketbra{1}{11}$.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-135, out=90, looseness=0.75] (3.center) to (2);
		\draw [style=simple, in=90, out=-45, looseness=0.75] (2) to (0.center);
		\draw [style=simple] (1.center) to (2);
		\draw [style=simple] (5) to (4);
		\draw [style=simple] (4) to (6);
		\draw [style=simple, bend left=15, looseness=1.00] (5) to (6);
		\draw [style=simple] (9.center) to (4);
		\draw [style=simple, bend right=15, looseness=0.75] (5) to (7.center);
		\draw [style=simple, bend left=15, looseness=1.00] (6) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/4_rule0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-4, 2) {};
		\node [style=none] (1) at (-3.75, 2.25) {};
		\node [style=none] (2) at (-4.25, 2.25) {};
		\node [style=none] (3) at (-3.75, 2.75) {};
		\node [style=none] (4) at (-4.25, 2.75) {};
		\node [style=none] (5) at (-4, 2.5) {};
		\node [style=none] (6) at (-3.25, 2.5) {$\Leftrightarrow$};
		\node [style=none] (7) at (-3.25, 2) {$\scriptstyle 0a$};
		\node [style=none] (8) at (-2.25, 2.75) {};
		\node [style=none] (9) at (-2.75, 2.25) {};
		\node [style=none] (10) at (-2.75, 2.75) {};
		\node [style=none] (11) at (-2.25, 2.25) {};
		\node [style=black] (12) at (-2.5, 2) {};
		\node [style=none] (13) at (-0.5000001, 2.75) {};
		\node [style=none] (14) at (-0.7499998, 2.5) {};
		\node [style=black] (15) at (-0.5000001, 1.75) {};
		\node [style=none] (16) at (-0.9999999, 2.25) {};
		\node [style=none] (17) at (-0.9999999, 2.75) {};
		\node [style=none] (18) at (-0.5000001, 2.25) {};
		\node [style=none] (19) at (0, 2.25) {};
		\node [style=none] (20) at (0, 2.75) {};
		\node [style=none] (21) at (0.5, 2.5) {$\Leftrightarrow$};
		\node [style=none] (22) at (0.5, 2) {$\scriptstyle 0b$};
		\node [style=none] (23) at (1, 2.75) {};
		\node [style=none] (24) at (1.5, 2.75) {};
		\node [style=none] (25) at (2, 2.75) {};
		\node [style=none] (26) at (1.5, 2.25) {};
		\node [style=black] (27) at (1.5, 1.75) {};
		\node [style=none] (28) at (2, 2.25) {};
		\node [style=none] (29) at (1, 2.25) {};
		\node [style=none] (30) at (4, 2.75) {};
		\node [style=none] (31) at (2.5, 2) {$\scriptstyle 0b'$};
		\node [style=none] (32) at (3.5, 2.75) {};
		\node [style=none] (33) at (3.75, 2.5) {};
		\node [style=none] (34) at (3, 2.75) {};
		\node [style=black] (35) at (3.5, 1.75) {};
		\node [style=none] (36) at (3.5, 2.25) {};
		\node [style=none] (37) at (4, 2.25) {};
		\node [style=none] (38) at (3, 2.25) {};
		\node [style=none] (39) at (2.5, 2.5) {$\Leftrightarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend right=45, looseness=1.00] (2.center) to (0);
		\draw [style=simple, bend right=45, looseness=1.00] (0) to (1.center);
		\draw [style=simple, in=-90, out=90, looseness=1.00] (2.center) to (3.center);
		\draw [style={simple_b}, bend right=45, looseness=1.25] (4.center) to (5.center);
		\draw [style={simple_b}, bend right=45, looseness=1.00] (1.center) to (5.center);
		\draw [style=simple, bend right=45, looseness=1.00] (9.center) to (12);
		\draw [style=simple, bend right=45, looseness=1.00] (12) to (11.center);
		\draw [style=simple] (10.center) to (9.center);
		\draw [style=simple] (8.center) to (11.center);
		\draw [style=simple, bend right=45, looseness=1.00] (16.center) to (15);
		\draw [style=simple] (15) to (18.center);
		\draw [style=simple, in=-90, out=90, looseness=1.00] (16.center) to (13.center);
		\draw [style={simple_b}, bend right=45, looseness=1.25] (17.center) to (14.center);
		\draw [style={simple_b}, bend right=45, looseness=1.00] (18.center) to (14.center);
		\draw [style=simple, bend right=45, looseness=1.00] (15) to (19.center);
		\draw [style=simple] (20.center) to (19.center);
		\draw [style=simple, bend right=45, looseness=1.00] (29.center) to (27);
		\draw [style=simple] (27) to (26.center);
		\draw [style=simple, bend right=45, looseness=1.00] (27) to (28.center);
		\draw [style=simple] (25.center) to (28.center);
		\draw [style=simple] (23.center) to (29.center);
		\draw [style=simple] (24.center) to (26.center);
		\draw [style=simple, bend left=45, looseness=1.00] (37.center) to (35);
		\draw [style=simple] (35) to (36.center);
		\draw [style=simple, in=-90, out=90, looseness=1.00] (37.center) to (32.center);
		\draw [style={simple_b}, bend left=45, looseness=1.25] (30.center) to (33.center);
		\draw [style={simple_b}, bend left=45, looseness=1.00] (36.center) to (33.center);
		\draw [style=simple, bend left=45, looseness=1.00] (35) to (38.center);
		\draw [style=simple] (34.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/4_rule0b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-4, 2) {};
		\node [style=none] (1) at (-3.75, 2.25) {};
		\node [style=none] (2) at (-4.25, 2.25) {};
		\node [style=none] (3) at (-3.75, 2.75) {};
		\node [style=none] (4) at (-4.25, 2.75) {};
		\node [style=none] (5) at (-4, 2.5) {};
		\node [style=none] (6) at (-3.25, 2.5) {$\Leftrightarrow$};
		\node [style=none] (7) at (-3.25, 2) {$\scriptstyle 0c$};
		\node [style=none] (8) at (-2.25, 2.75) {};
		\node [style=none] (9) at (-2.75, 2.25) {};
		\node [style=none] (10) at (-2.75, 2.75) {};
		\node [style=none] (11) at (-2.25, 2.25) {};
		\node [style=white] (12) at (-2.5, 2) {};
		\node [style=none] (13) at (-0.5000001, 2.75) {};
		\node [style=none] (14) at (-0.7499998, 2.5) {};
		\node [style=white] (15) at (-0.5000001, 1.75) {};
		\node [style=none] (16) at (-0.9999999, 2.25) {};
		\node [style=none] (17) at (-0.9999999, 2.75) {};
		\node [style=none] (18) at (-0.5000001, 2.25) {};
		\node [style=none] (19) at (0, 2.25) {};
		\node [style=none] (20) at (0, 2.75) {};
		\node [style=none] (21) at (0.5, 2.5) {$\Leftrightarrow$};
		\node [style=none] (22) at (0.5, 2) {$\scriptstyle 0d$};
		\node [style=none] (23) at (1, 2.75) {};
		\node [style=none] (24) at (1.5, 2.75) {};
		\node [style=none] (25) at (2, 2.75) {};
		\node [style=none] (26) at (1.5, 2.25) {};
		\node [style=white] (27) at (1.5, 1.75) {};
		\node [style=none] (28) at (2, 2.25) {};
		\node [style=none] (29) at (1, 2.25) {};
		\node [style=none] (30) at (4, 2.75) {};
		\node [style=none] (31) at (2.5, 2) {$\scriptstyle 0d'$};
		\node [style=none] (32) at (3.5, 2.75) {};
		\node [style=none] (33) at (3.75, 2.5) {};
		\node [style=none] (34) at (3, 2.75) {};
		\node [style=white] (35) at (3.5, 1.75) {};
		\node [style=none] (36) at (3.5, 2.25) {};
		\node [style=none] (37) at (4, 2.25) {};
		\node [style=none] (38) at (3, 2.25) {};
		\node [style=none] (39) at (2.5, 2.5) {$\Leftrightarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend right=45, looseness=1.00] (2.center) to (0);
		\draw [style=simple, bend right=45, looseness=1.00] (0) to (1.center);
		\draw [style=simple, in=-90, out=90, looseness=1.00] (2.center) to (3.center);
		\draw [style={simple_b}, bend right=45, looseness=1.25] (4.center) to (5.center);
		\draw [style={simple_b}, bend right=45, looseness=1.00] (1.center) to (5.center);
		\draw [style=simple, bend right=45, looseness=1.00] (9.center) to (12);
		\draw [style=simple, bend right=45, looseness=1.00] (12) to (11.center);
		\draw [style=simple] (10.center) to (9.center);
		\draw [style=simple] (8.center) to (11.center);
		\draw [style=simple, bend right=45, looseness=1.00] (16.center) to (15);
		\draw [style=simple] (15) to (18.center);
		\draw [style=simple, in=-90, out=90, looseness=1.00] (16.center) to (13.center);
		\draw [style={simple_b}, bend right=45, looseness=1.25] (17.center) to (14.center);
		\draw [style={simple_b}, bend right=45, looseness=1.00] (18.center) to (14.center);
		\draw [style=simple, bend right=45, looseness=1.00] (15) to (19.center);
		\draw [style=simple] (20.center) to (19.center);
		\draw [style=simple, bend right=45, looseness=1.00] (29.center) to (27);
		\draw [style=simple] (27) to (26.center);
		\draw [style=simple, bend right=45, looseness=1.00] (27) to (28.center);
		\draw [style=simple] (25.center) to (28.center);
		\draw [style=simple] (23.center) to (29.center);
		\draw [style=simple] (24.center) to (26.center);
		\draw [style=simple, bend left=45, looseness=1.00] (37.center) to (35);
		\draw [style=simple] (35) to (36.center);
		\draw [style=simple, in=-90, out=90, looseness=1.00] (37.center) to (32.center);
		\draw [style={simple_b}, bend left=45, looseness=1.25] (30.center) to (33.center);
		\draw [style={simple_b}, bend left=45, looseness=1.00] (36.center) to (33.center);
		\draw [style=simple, bend left=45, looseness=1.00] (35) to (38.center);
		\draw [style=simple] (34.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/4a_rule1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.2500001) {};
		\node [style=black] (1) at (-3.5, 0.7499998) {};
		\node [style=none] (2) at (-4, 0.2500001) {};
		\node [style=none] (3) at (-2.5, 1) {};
		\node [style=black] (4) at (-3.5, 1) {};
		\node [style=none] (5) at (-3, 2) {};
		\node [style=black] (6) at (-3, 1.75) {};
		\node [style=black] (7) at (-3, 1.5) {};
		\node [style=none] (8) at (-2.5, 0.2500001) {};
		\node [style=none] (9) at (-2, 1) {$\Leftrightarrow$};
		\node [style=none] (10) at (-1, 0.2500001) {};
		\node [style=none] (11) at (-1, 2) {};
		\node [style=none] (12) at (-1.5, 1) {};
		\node [style=none] (13) at (0, 0.2500001) {};
		\node [style=black] (14) at (-0.5, 1) {};
		\node [style=black] (15) at (-1, 1.5) {};
		\node [style=black] (16) at (-0.5000001, 0.7499998) {};
		\node [style=none] (17) at (-1.5, 0.2500001) {};
		\node [style=black] (18) at (-1, 1.75) {};
		\node [style=none] (19) at (-2, 0.5) {$\scriptstyle 1a$};
		\node [style=black] (20) at (2, 1.5) {};
		\node [style=none] (21) at (2.5, 1) {};
		\node [style=black] (22) at (2, 1.75) {};
		\node [style=none] (23) at (2, 2) {};
		\node [style=black] (24) at (1.5, 0.9999999) {};
		\node [style=none] (25) at (2.5, 0.2500001) {};
		\node [style=black] (26) at (1.5, 0.7499998) {};
		\node [style=none] (27) at (1.5, 0.5000001) {};
		\node [style=none] (28) at (3, 1) {$\Leftrightarrow$};
		\node [style=none] (29) at (3.5, 2) {};
		\node [style=none] (30) at (3.5, 0.2500001) {};
		\node [style=none] (31) at (3, 0.5) {$\scriptstyle 1b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-135, out=90, looseness=0.75] (2.center) to (1);
		\draw [style=simple, in=90, out=-45, looseness=0.75] (1) to (0.center);
		\draw [style=simple, in=-135, out=90, looseness=0.75] (4.center) to (7);
		\draw [style=simple, in=90, out=-45, looseness=0.75] (7) to (3.center);
		\draw [style=simple] (6) to (7);
		\draw [style=simple] (5.center) to (6);
		\draw [style=simple] (3.center) to (8.center);
		\draw [style=simple, in=-45, out=90, looseness=0.75] (13.center) to (16);
		\draw [style=simple, in=90, out=-135, looseness=0.75] (16) to (10.center);
		\draw [style=simple, in=-45, out=90, looseness=0.75] (14.center) to (15);
		\draw [style=simple, in=90, out=-135, looseness=0.75] (15) to (12.center);
		\draw [style=simple] (18) to (15);
		\draw [style=simple] (11.center) to (18);
		\draw [style=simple] (12.center) to (17.center);
		\draw [style=simple, in=-135, out=90, looseness=0.75] (24.center) to (20);
		\draw [style=simple, in=90, out=-45, looseness=0.75] (20) to (21.center);
		\draw [style=simple] (22) to (20);
		\draw [style=simple] (23.center) to (22);
		\draw [style=simple] (21.center) to (25.center);
		\draw [style=simple, bend right=90, looseness=1.25] (26) to (27.center);
		\draw [style=simple, bend left=90, looseness=1.25] (26) to (27.center);
		\draw [style=simple] (29.center) to (30.center);
		\draw [style=simple] (4) to (1);
		\draw [style=simple] (14) to (16);
		\draw [style=simple] (24) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/4a_rule1b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.2500001) {};
		\node [style=white] (1) at (-3.5, 0.7499998) {};
		\node [style=none] (2) at (-4, 0.2500001) {};
		\node [style=none] (3) at (-2.5, 1) {};
		\node [style=white] (4) at (-3.5, 1) {};
		\node [style=none] (5) at (-3, 2) {};
		\node [style=white] (6) at (-3, 1.75) {};
		\node [style=white] (7) at (-3, 1.5) {};
		\node [style=none] (8) at (-2.5, 0.2500001) {};
		\node [style=none] (9) at (-2, 1) {$\Leftrightarrow$};
		\node [style=none] (10) at (-1, 0.2500001) {};
		\node [style=none] (11) at (-1, 2) {};
		\node [style=none] (12) at (-1.5, 1) {};
		\node [style=none] (13) at (0, 0.2500001) {};
		\node [style=white] (14) at (-0.5, 1) {};
		\node [style=white] (15) at (-1, 1.5) {};
		\node [style=white] (16) at (-0.5000001, 0.7499998) {};
		\node [style=none] (17) at (-1.5, 0.2500001) {};
		\node [style=white] (18) at (-1, 1.75) {};
		\node [style=none] (19) at (-2, 0.5) {$\scriptstyle 1c$};
		\node [style=white] (20) at (2, 1.5) {};
		\node [style=none] (21) at (2.5, 1) {};
		\node [style=white] (22) at (2, 1.75) {};
		\node [style=none] (23) at (2, 2) {};
		\node [style=white] (24) at (1.5, 0.9999999) {};
		\node [style=none] (25) at (2.5, 0.2500001) {};
		\node [style=white] (26) at (1.5, 0.7499998) {};
		\node [style=none] (27) at (1.5, 0.5000001) {};
		\node [style=none] (28) at (3, 1) {$\Leftrightarrow$};
		\node [style=none] (29) at (3.5, 2) {};
		\node [style=none] (30) at (3.5, 0.2500001) {};
		\node [style=none] (31) at (3, 0.5) {$\scriptstyle 1d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-135, out=90, looseness=0.75] (2.center) to (1);
		\draw [style=simple, in=90, out=-45, looseness=0.75] (1) to (0.center);
		\draw [style=simple, in=90, out=-45, looseness=0.75] (7) to (3.center);
		\draw [style=simple] (6) to (7);
		\draw [style=simple] (5.center) to (6);
		\draw [style=simple] (3.center) to (8.center);
		\draw [style=simple, in=-45, out=90, looseness=0.75] (13.center) to (16);
		\draw [style=simple, in=90, out=-135, looseness=0.75] (16) to (10.center);
		\draw [style=simple, in=90, out=-135, looseness=0.75] (15) to (12.center);
		\draw [style=simple] (18) to (15);
		\draw [style=simple] (11.center) to (18);
		\draw [style=simple] (12.center) to (17.center);
		\draw [style=simple, in=90, out=-45, looseness=0.75] (20) to (21.center);
		\draw [style=simple] (22) to (20);
		\draw [style=simple] (23.center) to (22);
		\draw [style=simple] (21.center) to (25.center);
		\draw [style=simple, bend right=90, looseness=1.25] (26) to (27.center);
		\draw [style=simple, bend left=90, looseness=1.25] (26) to (27.center);
		\draw [style=simple] (29.center) to (30.center);
		\draw [style=simple] (4) to (1);
		\draw [style=simple] (14) to (16);
		\draw [style=simple] (24) to (26);
		\draw [style=simple, in=90, out=-135, looseness=0.75] (7) to (4);
		\draw [style=simple, in=90, out=-45, looseness=0.75] (15) to (14);
		\draw [style=simple, in=90, out=-135, looseness=0.75] (20) to (24);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/4b_rule2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.25) {$\Leftrightarrow$};
		\node [style=none] (1) at (-2, 0.75) {$\scriptstyle 2a$};
		\node [style=black] (2) at (-2.5, 1.5) {};
		\node [style=black] (3) at (-2.5, 1) {};
		\node [style=none] (4) at (-2.5, 2) {};
		\node [style=none] (5) at (-2.5, 0.5) {};
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-1.5, 2) {};
		\node [style=none] (8) at (1.5, 0.5) {};
		\node [style=none] (9) at (1.5, 2) {};
		\node [style=white] (10) at (0.5, 1.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=white] (12) at (0.5, 1) {};
		\node [style=none] (13) at (1, 1.25) {$\Leftrightarrow$};
		\node [style=none] (14) at (0.5, 2) {};
		\node [style=none] (15) at (1, 0.75) {$\scriptstyle 2b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (4.center) to (2);
		\draw [style=simple] (2) to (3);
		\draw [style=simple] (3) to (5.center);
		\draw [style=simple] (7.center) to (6.center);
		\draw [style=simple] (14.center) to (10);
		\draw [style=simple] (10) to (12);
		\draw [style=simple] (12) to (11.center);
		\draw [style=simple] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/4b_rule3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.75) {};
		\node [style=black] (1) at (-2.5, 1) {};
		\node [style=black] (2) at (-3.5, 1) {};
		\node [style=none] (3) at (-3, 2) {};
		\node [style=white] (4) at (-3, 1.75) {};
		\node [style=white] (5) at (-3, 1.5) {};
		\node [style=none] (6) at (-2.5, 0.75) {};
		\node [style=none] (7) at (-2, 1.5) {$\Leftrightarrow$};
		\node [style=black] (8) at (-1, 1.75) {};
		\node [style=none] (9) at (-1.5, 0.75) {};
		\node [style=none] (10) at (-0.5, 0.75) {};
		\node [style=white] (11) at (-1, 1.25) {};
		\node [style=white] (12) at (-1, 1.5) {};
		\node [style=none] (13) at (-2, 1) {$\scriptstyle 3a$};
		\node [style=none] (14) at (2.5, 1.5) {$\Leftrightarrow$};
		\node [style=none] (15) at (2.5, 1) {$\scriptstyle 3b$};
		\node [style=none] (16) at (-1, 2) {};
		\node [style=none] (17) at (1, 0.75) {};
		\node [style=white] (18) at (1, 1) {};
		\node [style=white] (19) at (2, 1) {};
		\node [style=none] (20) at (1.5, 2) {};
		\node [style=black] (21) at (1.5, 1.75) {};
		\node [style=none] (22) at (2, 0.75) {};
		\node [style=black] (23) at (1.5, 1.5) {};
		\node [style=none] (24) at (4, 0.75) {};
		\node [style=black] (25) at (3.5, 1.5) {};
		\node [style=none] (26) at (3.5, 2) {};
		\node [style=black] (27) at (3.5, 1.25) {};
		\node [style=none] (28) at (3, 0.75) {};
		\node [style=white] (29) at (3.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-135, out=90, looseness=0.75] (2.center) to (5);
		\draw [style=simple, in=90, out=-45, looseness=0.75] (5) to (1.center);
		\draw [style=simple] (4) to (5);
		\draw [style=simple] (3.center) to (4);
		\draw [style=simple] (1.center) to (6.center);
		\draw [style=simple, in=-45, out=90, looseness=0.75] (10.center) to (11);
		\draw [style=simple, in=90, out=-135, looseness=0.75] (11) to (9.center);
		\draw [style=simple] (12) to (11);
		\draw [style=simple] (8.center) to (12);
		\draw [style=simple] (2) to (0.center);
		\draw [style=simple] (16.center) to (8);
		\draw [style=simple, in=-135, out=90, looseness=0.75] (18) to (23);
		\draw [style=simple, in=90, out=-45, looseness=0.75] (23) to (19);
		\draw [style=simple] (21) to (23);
		\draw [style=simple] (20.center) to (21);
		\draw [style=simple] (19) to (22.center);
		\draw [style=simple] (18) to (17.center);
		\draw [style=simple, in=-45, out=90, looseness=0.75] (24.center) to (27);
		\draw [style=simple, in=90, out=-135, looseness=0.75] (27) to (28.center);
		\draw [style=simple] (25) to (27);
		\draw [style=simple] (29) to (25);
		\draw [style=simple] (26.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/4c_rule4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -0) {};
		\node [style=white] (1) at (-3, 0.5) {};
		\node [style=none] (2) at (-3.5, -0) {};
		\node [style=none] (3) at (-2, 0.75) {$\Leftrightarrow$};
		\node [style=none] (4) at (-0.5, 1.75) {};
		\node [style=none] (5) at (-0.25, 0.5) {};
		\node [style=white] (6) at (-0.5, 1) {};
		\node [style=none] (7) at (-0.25, -0) {};
		\node [style=white] (8) at (-0.5, 1.25) {};
		\node [style=none] (9) at (-2, 0.25) {$\scriptstyle 4$};
		\node [style=white] (10) at (-3, 0.75) {};
		\node [style=white] (11) at (-3, 1.25) {};
		\node [style=none] (12) at (-2.5, 1.75) {};
		\node [style=none] (13) at (-3.5, 1.75) {};
		\node [style=white] (14) at (-3, 1) {};
		\node [style=white] (15) at (-1.25, 0.75) {};
		\node [style=none] (16) at (-1.5, 1.25) {};
		\node [style=white] (17) at (-1.25, 0.5) {};
		\node [style=none] (18) at (-1.5, 1.75) {};
		\node [style=none] (19) at (-1.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-135, out=90, looseness=0.75] (2.center) to (1);
		\draw [style=simple, in=90, out=-45, looseness=0.75] (1) to (0.center);
		\draw [style=simple, in=90, out=-15, looseness=1.00] (6) to (5.center);
		\draw [style=simple] (8) to (6);
		\draw [style=simple] (4.center) to (8);
		\draw [style=simple] (5.center) to (7.center);
		\draw [style=simple] (10) to (1);
		\draw [style=simple, in=135, out=-90, looseness=0.75] (13.center) to (11);
		\draw [style=simple, in=-90, out=45, looseness=0.75] (11) to (12.center);
		\draw [style=simple] (14) to (11);
		\draw [style=simple] (14) to (10);
		\draw [style=simple, in=-90, out=150, looseness=1.00] (15) to (16.center);
		\draw [style=simple] (17) to (15);
		\draw [style=simple] (18.center) to (16.center);
		\draw [style=simple] (17) to (19.center);
		\draw [style=simple] (6) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/4d_rule5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -0) {};
		\node [style=black] (1) at (-3, 0.5) {};
		\node [style=none] (2) at (-3.5, -0) {};
		\node [style=none] (3) at (-2, 0.75) {$\Leftrightarrow$};
		\node [style=none] (4) at (-2, 0.25) {$\scriptstyle 5a$};
		\node [style=black] (5) at (-3, 0.75) {};
		\node [style=black] (6) at (-3, 1.25) {};
		\node [style=none] (7) at (-2.5, 1.75) {};
		\node [style=none] (8) at (-3.5, 1.75) {};
		\node [style=black] (9) at (-3, 1) {};
		\node [style=black] (10) at (-0.5, 0.5) {};
		\node [style=black] (11) at (-1.25, 1.5) {};
		\node [style=black] (12) at (-0.5, 1.25) {};
		\node [style=black] (13) at (-0.5, 1.5) {};
		\node [style=black] (14) at (-1.25, 0.5) {};
		\node [style=black] (15) at (-1.25, 0.25) {};
		\node [style=black] (16) at (-0.5, 0.25) {};
		\node [style=black] (17) at (-1.25, 1.25) {};
		\node [style=none] (18) at (-1.25, -0) {};
		\node [style=none] (19) at (-0.5, -0) {};
		\node [style=none] (20) at (-1.25, 1.75) {};
		\node [style=none] (21) at (-0.5, 1.75) {};
		\node [style=black] (22) at (1.75, 1.25) {};
		\node [style=none] (23) at (2.25, 1.75) {};
		\node [style=black] (24) at (1.75, 1) {};
		\node [style=none] (25) at (1.25, 1.75) {};
		\node [style=black] (26) at (1.75, 0.5) {};
		\node [style=black] (27) at (1.75, 0.25) {};
		\node [style=none] (28) at (1.75, -0) {};
		\node [style=none] (29) at (2.5, 0.25) {$\scriptstyle 5b$};
		\node [style=none] (30) at (2.5, 0.75) {$\Leftrightarrow$};
		\node [style=black] (31) at (3.25, 0.5) {};
		\node [style=none] (32) at (3.25, 1) {};
		\node [style=black] (33) at (3.25, 0.75) {};
		\node [style=none] (34) at (3.25, 0.25) {};
		\node [style=black] (35) at (4, 0.5) {};
		\node [style=none] (36) at (4, 1) {};
		\node [style=black] (37) at (4, 0.75) {};
		\node [style=none] (38) at (4, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-135, out=90, looseness=0.75] (2.center) to (1);
		\draw [style=simple, in=90, out=-45, looseness=0.75] (1) to (0.center);
		\draw [style=simple] (5) to (1);
		\draw [style=simple, in=135, out=-90, looseness=0.75] (8.center) to (6);
		\draw [style=simple, in=-90, out=45, looseness=0.75] (6) to (7.center);
		\draw [style=simple] (9) to (6);
		\draw [style=simple] (9) to (5);
		\draw [style=simple, bend right=45, looseness=1.00] (17) to (14);
		\draw [style=simple, bend left=45, looseness=1.00] (12) to (10);
		\draw [style=simple] (17) to (10);
		\draw [style=simple] (14) to (15.center);
		\draw [style=simple] (10) to (16.center);
		\draw [style=simple] (11.center) to (17);
		\draw [style=simple] (13.center) to (12);
		\draw [style=simple] (12) to (14);
		\draw [style=simple] (15) to (18.center);
		\draw [style=simple] (16) to (19.center);
		\draw [style=simple] (20.center) to (11);
		\draw [style=simple] (21.center) to (13);
		\draw [style=simple, in=135, out=-90, looseness=0.75] (25.center) to (22);
		\draw [style=simple, in=-90, out=45, looseness=0.75] (22) to (23.center);
		\draw [style=simple] (24) to (22);
		\draw [style=simple] (26) to (27);
		\draw [style=simple, bend right=90, looseness=1.25] (27) to (28.center);
		\draw [style=simple, bend left=90, looseness=1.25] (27) to (28.center);
		\draw [style=simple] (24) to (26);
		\draw [style=simple] (33) to (31);
		\draw [style=simple, bend right=90, looseness=1.25] (31) to (34.center);
		\draw [style=simple, bend left=90, looseness=1.25] (31) to (34.center);
		\draw [style=simple] (32.center) to (33);
		\draw [style=simple] (37) to (35);
		\draw [style=simple, bend right=90, looseness=1.25] (35) to (38.center);
		\draw [style=simple, bend left=90, looseness=1.25] (35) to (38.center);
		\draw [style=simple] (36.center) to (37);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/4d_rule5b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-2.75, -2) {};
		\node [style=none] (1) at (-2.75, -2.5) {};
		\node [style=black] (2) at (-2.75, -2.25) {};
		\node [style=black] (3) at (-2.75, -1.25) {};
		\node [style=none] (4) at (-2.75, -1) {};
		\node [style=black] (5) at (-2.75, -1.5) {};
		\node [style=none] (6) at (-2, -1.75) {$\Leftrightarrow$};
		\node [style=none] (7) at (-2, -2.25) {$\scriptstyle 5c$};
		\node [style=black] (8) at (1.5, -2.25) {};
		\node [style=black] (9) at (1.5, -2.5) {};
		\node [style=black] (10) at (1.5, -1.25) {};
		\node [style=black] (11) at (1.5, -1) {};
		\node [style=none] (12) at (1.5, -2.75) {};
		\node [style=none] (13) at (1.5, -0.75) {};
		\node [style=none] (14) at (2.5, -2.25) {$\scriptstyle 5d$};
		\node [style=none] (15) at (2.5, -1.75) {$\Leftrightarrow$};
		\node [style=black] (16) at (3.25, -2.5) {};
		\node [style=none] (17) at (3.25, -2.75) {};
		\node [style=none] (18) at (3.25, -2) {};
		\node [style=black] (19) at (3.25, -2.25) {};
		\node [style=black] (20) at (3.25, -1.25) {};
		\node [style=none] (21) at (3.25, -0.75) {};
		\node [style=black] (22) at (3.25, -1) {};
		\node [style=none] (23) at (3.25, -1.5) {};
		\node [style=white] (24) at (1.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (2);
		\draw [style=simple, bend right=90, looseness=1.25] (2) to (1.center);
		\draw [style=simple, bend left=90, looseness=1.25] (2) to (1.center);
		\draw [style=simple] (5) to (3);
		\draw [style=simple, bend left=90, looseness=1.25] (3) to (4.center);
		\draw [style=simple, bend right=90, looseness=1.25] (3) to (4.center);
		\draw [style=simple] (5) to (0);
		\draw [style=simple] (9) to (8);
		\draw [style=simple] (11) to (10);
		\draw [style=simple] (13.center) to (11);
		\draw [style=simple] (9) to (12.center);
		\draw [style=simple] (16) to (19);
		\draw [style=simple, bend left=90, looseness=1.25] (19) to (18.center);
		\draw [style=simple, bend right=90, looseness=1.25] (19) to (18.center);
		\draw [style=simple] (17.center) to (16);
		\draw [style=simple] (22) to (20);
		\draw [style=simple, bend right=90, looseness=1.25] (20) to (23.center);
		\draw [style=simple, bend left=90, looseness=1.25] (20) to (23.center);
		\draw [style=simple] (21.center) to (22);
		\draw [style=simple, bend right, looseness=0.75] (8) to (24);
		\draw [style=simple, bend left, looseness=0.75] (10) to (24);
		\draw [style=simple, bend right=45, looseness=1.00] (10) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/4e_rule6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -0) {};
		\node [style=black] (1) at (-3, 0.5) {};
		\node [style=none] (2) at (-3.5, -0) {};
		\node [style=none] (3) at (-2, 0.75) {$\Leftrightarrow$};
		\node [style=none] (4) at (-2, 0.25) {$\scriptstyle 6a$};
		\node [style=black] (5) at (-3, 0.75) {};
		\node [style=white] (6) at (-3, 1.25) {};
		\node [style=none] (7) at (-2.5, 1.75) {};
		\node [style=none] (8) at (-3.5, 1.75) {};
		\node [style=white] (9) at (-3, 1) {};
		\node [style=white] (10) at (-0.5, 0.5) {};
		\node [style=black] (11) at (-1.25, 1.5) {};
		\node [style=black] (12) at (-0.5, 1.25) {};
		\node [style=black] (13) at (-0.5, 1.5) {};
		\node [style=white] (14) at (-1.25, 0.5) {};
		\node [style=white] (15) at (-1.25, 0.25) {};
		\node [style=white] (16) at (-0.5, 0.25) {};
		\node [style=black] (17) at (-1.25, 1.25) {};
		\node [style=none] (18) at (-1.25, -0) {};
		\node [style=none] (19) at (-0.5, -0) {};
		\node [style=none] (20) at (-1.25, 1.75) {};
		\node [style=none] (21) at (-0.5, 1.75) {};
		\node [style=white] (22) at (1.25, 1.25) {};
		\node [style=none] (23) at (1.75, 1.75) {};
		\node [style=white] (24) at (1.25, 1) {};
		\node [style=none] (25) at (0.75, 1.75) {};
		\node [style=black] (26) at (1.25, 0.5) {};
		\node [style=black] (27) at (1.25, 0.25) {};
		\node [style=none] (28) at (1.25, -0) {};
		\node [style=none] (29) at (2, 0.25) {$\scriptstyle 6b$};
		\node [style=none] (30) at (2, 0.75) {$\Leftrightarrow$};
		\node [style=black] (31) at (2.75, 0.5) {};
		\node [style=none] (32) at (2.75, 1) {};
		\node [style=black] (33) at (2.75, 0.75) {};
		\node [style=none] (34) at (2.75, 0.25) {};
		\node [style=black] (35) at (3.5, 0.5) {};
		\node [style=none] (36) at (3.5, 1) {};
		\node [style=black] (37) at (3.5, 0.75) {};
		\node [style=none] (38) at (3.5, 0.25) {};
		\node [style=white] (39) at (5, 0.25) {};
		\node [style=none] (40) at (6.5, 1.75) {};
		\node [style=none] (41) at (6.5, -0.25) {};
		\node [style=none] (42) at (5.75, 0.25) {$\scriptstyle 6c$};
		\node [style=none] (43) at (6.5, 1) {};
		\node [style=none] (44) at (5, -0.25) {};
		\node [style=none] (45) at (5, 1.75) {};
		\node [style=none] (46) at (6.5, 0.5) {};
		\node [style=black] (47) at (6.5, -0) {};
		\node [style=black] (48) at (6.5, 1.5) {};
		\node [style=white] (49) at (5, -0) {};
		\node [style=black] (50) at (6.5, 1.25) {};
		\node [style=black] (51) at (6.5, 0.25) {};
		\node [style=black] (52) at (5, 1.5) {};
		\node [style=none] (53) at (5.75, 0.75) {$\Leftrightarrow$};
		\node [style=black] (54) at (5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-135, out=90, looseness=0.75] (2.center) to (1);
		\draw [style=simple, in=90, out=-45, looseness=0.75] (1) to (0.center);
		\draw [style=simple] (5) to (1);
		\draw [style=simple, in=135, out=-90, looseness=0.75] (8.center) to (6);
		\draw [style=simple, in=-90, out=45, looseness=0.75] (6) to (7.center);
		\draw [style=simple] (9) to (6);
		\draw [style=simple] (9) to (5);
		\draw [style=simple, bend right=45, looseness=1.00] (17) to (14);
		\draw [style=simple, bend left=45, looseness=1.00] (12) to (10);
		\draw [style=simple] (17) to (10);
		\draw [style=simple] (11.center) to (17);
		\draw [style=simple] (13.center) to (12);
		\draw [style=simple] (12) to (14);
		\draw [style=simple] (15) to (18.center);
		\draw [style=simple] (16) to (19.center);
		\draw [style=simple] (20.center) to (11);
		\draw [style=simple] (21.center) to (13);
		\draw [style=simple, in=135, out=-90, looseness=0.75] (25.center) to (22);
		\draw [style=simple, in=-90, out=45, looseness=0.75] (22) to (23.center);
		\draw [style=simple] (24) to (22);
		\draw [style=simple] (26) to (27);
		\draw [style=simple, bend right=90, looseness=1.25] (27) to (28.center);
		\draw [style=simple, bend left=90, looseness=1.25] (27) to (28.center);
		\draw [style=simple] (24) to (26);
		\draw [style=simple] (33) to (31);
		\draw [style=simple, bend right=90, looseness=1.25] (31) to (34.center);
		\draw [style=simple, bend left=90, looseness=1.25] (31) to (34.center);
		\draw [style=simple] (32.center) to (33);
		\draw [style=simple] (37) to (35);
		\draw [style=simple, bend right=90, looseness=1.25] (35) to (38.center);
		\draw [style=simple, bend left=90, looseness=1.25] (35) to (38.center);
		\draw [style=simple] (36.center) to (37);
		\draw [style=simple] (49) to (39);
		\draw [style=simple] (52) to (54);
		\draw [style=simple] (45.center) to (52);
		\draw [style=simple] (49) to (44.center);
		\draw [style=simple] (47) to (51);
		\draw [style=simple, bend left=90, looseness=1.25] (51) to (46.center);
		\draw [style=simple, bend right=90, looseness=1.25] (51) to (46.center);
		\draw [style=simple] (41.center) to (47);
		\draw [style=simple] (48) to (50);
		\draw [style=simple, bend right=90, looseness=1.25] (50) to (43.center);
		\draw [style=simple, bend left=90, looseness=1.25] (50) to (43.center);
		\draw [style=simple] (40.center) to (48);
		\draw [style=simple, bend right=45, looseness=1.00] (54) to (39);
		\draw [style=simple, bend left=45, looseness=1.00] (54) to (39);
		\draw [style=simple] (14) to (15);
		\draw [style=simple] (10) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/4f_rule7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -0) {};
		\node [style=black] (1) at (-3, 0.5) {};
		\node [style=none] (2) at (-3.5, -0) {};
		\node [style=none] (3) at (-2, 0.75) {$\Leftrightarrow$};
		\node [style=none] (4) at (-2, 0.25) {$\scriptstyle 7a$};
		\node [style=black] (5) at (-3, 0.75) {};
		\node [style=none] (6) at (-3, 1) {};
		\node [style=none] (7) at (-3.75, 1.75) {};
		\node [style=none] (8) at (-3.75, -0) {};
		\node [style=none] (9) at (-3, 1.75) {};
		\node [style=none] (10) at (-3.75, 1) {};
		\node [style=black] (11) at (-0.75, 1.25) {};
		\node [style=none] (12) at (-1.25, 0.75) {};
		\node [style=black] (13) at (-0.75, 1.5) {};
		\node [style=none] (14) at (-0.75, 1.75) {};
		\node [style=none] (15) at (-0.25, 0.75) {};
		\node [style=none] (16) at (0, 0.75) {};
		\node [style=none] (17) at (-1.25, -0) {};
		\node [style=none] (18) at (-1, -0) {};
		\node [style=none] (19) at (0, -0) {};
		\node [style=none] (20) at (0, 1.75) {};
		\node [style=none] (21) at (3.25, 0.75) {$\Leftrightarrow$};
		\node [style=none] (22) at (2.5, 1.75) {};
		\node [style=none] (23) at (1.75, -0) {};
		\node [style=none] (24) at (2.5, 1) {};
		\node [style=none] (25) at (1.75, 1) {};
		\node [style=none] (26) at (3.25, 0.25) {$\scriptstyle 7b$};
		\node [style=none] (27) at (1.75, 1.75) {};
		\node [style=none] (28) at (2.5, -0) {};
		\node [style=black] (29) at (2.5, 0.75) {};
		\node [style=black] (30) at (4, 1.25) {};
		\node [style=none] (31) at (4.75, 0) {};
		\node [style=none] (32) at (4, 0) {};
		\node [style=none] (33) at (4.75, 0.75) {};
		\node [style=none] (34) at (4, 0.75) {};
		\node [style=none] (35) at (4, 1.75) {};
		\node [style=white] (36) at (4.75, 1.25) {};
		\node [style=none] (37) at (4.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-135, out=90, looseness=0.75] (2.center) to (1);
		\draw [style=simple, in=90, out=-45, looseness=0.75] (1) to (0.center);
		\draw [style=simple] (5) to (1);
		\draw [style=simple] (10.center) to (8.center);
		\draw [style=simple, in=-90, out=90, looseness=0.75] (10.center) to (9.center);
		\draw [style=simple, in=90, out=-90, looseness=0.75] (7.center) to (6.center);
		\draw [style=simple] (6.center) to (5);
		\draw [style=simple, in=-135, out=90, looseness=0.75] (12.center) to (11);
		\draw [style=simple, in=90, out=-45, looseness=0.75] (11) to (15.center);
		\draw [style=simple] (13) to (11);
		\draw [style=simple] (14.center) to (13);
		\draw [style=simple, in=-90, out=90, looseness=0.75] (17.center) to (16.center);
		\draw [style=simple, in=90, out=-90, looseness=1.25] (12.center) to (18.center);
		\draw [style=simple, in=90, out=-90, looseness=1.25] (15.center) to (19.center);
		\draw [style=simple] (20.center) to (16.center);
		\draw [style=simple] (25.center) to (23.center);
		\draw [style=simple, in=-90, out=90, looseness=0.75] (25.center) to (22.center);
		\draw [style=simple, in=90, out=-90, looseness=0.75] (27.center) to (24.center);
		\draw [style=simple] (24.center) to (29);
		\draw [style=simple] (29) to (28.center);
		\draw [style=simple, in=90, out=-90, looseness=0.75] (33.center) to (32.center);
		\draw [style=simple, in=-90, out=90, looseness=0.75] (31.center) to (34.center);
		\draw [style=simple] (34.center) to (30);
		\draw [style=simple] (30) to (35.center);
		\draw [style=simple] (37.center) to (36);
		\draw [style=simple] (36) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/4g_rulex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-4, 0.5) {};
		\node [style=none] (1) at (-4.5, -0) {};
		\node [style=none] (2) at (-2, 0.75) {$\Leftrightarrow$};
		\node [style=none] (3) at (-2, 0.25) {$\scriptstyle \mathrm{X}$};
		\node [style=white] (4) at (-3, 0.75) {};
		\node [style=white] (5) at (-4, 0.7500001) {};
		\node [style=black] (6) at (-3.5, 1.5) {};
		\node [style=black] (7) at (-3.5, 1.25) {};
		\node [style=white] (8) at (-3, 0.5) {};
		\node [style=none] (9) at (-2.5, -0) {};
		\node [style=none] (10) at (-3.75, -0) {};
		\node [style=none] (11) at (-3.25, -0) {};
		\node [style=none] (12) at (-3.5, 1.75) {};
		\node [style=white] (13) at (-1, 0.75) {};
		\node [style=none] (14) at (-0.75, 0) {};
		\node [style=white] (15) at (-1, 0.5) {};
		\node [style=none] (16) at (-0.2499999, -0) {};
		\node [style=none] (17) at (-0.5, 1.75) {};
		\node [style=none] (18) at (0.5, 0) {};
		\node [style=black] (19) at (-0.5, 1.5) {};
		\node [style=white] (20) at (0, 0.75) {};
		\node [style=black] (21) at (-0.5, 1.25) {};
		\node [style=white] (22) at (0, 0.5) {};
		\node [style=none] (23) at (-1.5, 0) {};
		\node [style=none] (24) at (-0.5000001, 0.25) {};
		\node [style=none] (25) at (-1.5, -0.2499999) {};
		\node [style=none] (26) at (-0.7500001, -0.2499999) {};
		\node [style=none] (27) at (-0.2499999, -0.2499999) {};
		\node [style=none] (28) at (0.4999997, -0.2499999) {};
		\node [style=none] (29) at (-2.5, -0.2499999) {};
		\node [style=none] (30) at (-3.25, -0.2499999) {};
		\node [style=none] (31) at (-3.75, -0.2499999) {};
		\node [style=none] (32) at (-4.5, -0.2499999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-135, out=90, looseness=0.75] (1.center) to (0);
		\draw [style=simple] (6) to (7);
		\draw [style=simple, in=-45, out=90, looseness=0.75] (9.center) to (8);
		\draw [style=simple, in=90, out=-34, looseness=0.50] (0) to (11.center);
		\draw [style=simple, in=-146, out=90, looseness=0.50] (10.center) to (8);
		\draw [style=simple] (12.center) to (6);
		\draw [style=simple, in=-135, out=90, looseness=0.75] (23.center) to (15);
		\draw [style=simple, in=-135, out=90, looseness=0.75] (13) to (21);
		\draw [style=simple] (19) to (21);
		\draw [style=simple, in=90, out=-45, looseness=0.75] (21) to (20);
		\draw [style=simple, in=-45, out=90, looseness=0.75] (18.center) to (22);
		\draw [style=simple, in=-146, out=90, looseness=0.50] (14.center) to (22);
		\draw [style=simple] (13) to (15);
		\draw [style=simple] (20) to (22);
		\draw [style=simple] (17.center) to (19);
		\draw [style={simple_b}, in=150, out=-27, looseness=0.75] (15) to (24.center);
		\draw [style={simple_b}, in=-30, out=90, looseness=1.00] (16.center) to (24.center);
		\draw [style=simple] (4) to (8);
		\draw [style=simple] (5) to (0);
		\draw [style=simple, in=90, out=-135, looseness=0.75] (7) to (5);
		\draw [style=simple, in=90, out=-45, looseness=0.75] (7) to (4);
		\draw [style=simple] (1.center) to (32.center);
		\draw [style=simple] (10.center) to (31.center);
		\draw [style=simple] (11.center) to (30.center);
		\draw [style=simple] (9.center) to (29.center);
		\draw [style=simple] (23.center) to (25.center);
		\draw [style=simple] (14.center) to (26.center);
		\draw [style=simple] (16.center) to (27.center);
		\draw [style=simple] (18.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/4h_spider_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -0.25) {};
		\node [style=none] (1) at (-2, -0.25) {};
		\node [style=none] (2) at (-2.75, -0.25) {};
		\node [style=none] (3) at (-2.5, -0.25) {$\scriptstyle n$};
		\node [style=black] (4) at (-2.5, -0.75) {};
		\node [style=none] (5) at (-1, -0.25) {$\scriptstyle m$};
		\node [style=black] (6) at (-1, -0.75) {};
		\node [style=none] (7) at (-0.5, -0.25) {};
		\node [style=none] (8) at (-1.25, -0.25) {};
		\node [style=none] (9) at (-1.5, -0.25) {};
		\node [style=black] (10) at (-1.75, -1.5) {};
		\node [style=none] (11) at (0, -1) {$\scriptstyle \mathrm{sp}_W^{n,m}$};
		\node [style=none] (12) at (0, -0.5) {$\Leftrightarrow$};
		\node [style=none] (13) at (1.25, -0.25) {$\scriptstyle n+m$};
		\node [style=none] (14) at (2, -0.25) {};
		\node [style=black] (15) at (1.25, -1) {};
		\node [style=none] (16) at (0.75, -0.25) {};
		\node [style=none] (17) at (0.5, -0.25) {};
		\node [style=none] (18) at (-6.5, -0.25) {};
		\node [style=none] (19) at (-6.5, -1) {};
		\node [style=black] (20) at (-6.5, -0.75) {};
		\node [style=black] (21) at (-5, -0.75) {};
		\node [style=none] (22) at (-5, -0.25) {};
		\node [style=none] (23) at (-5.75, -0.5) {$\Leftrightarrow$};
		\node [style=none] (24) at (-5.75, -1) {$\scriptstyle \mathrm{tr}_W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend left=45, looseness=1.00] (1.center) to (4);
		\draw [style={simple_fade}, bend right, looseness=1.00] (2.center) to (4);
		\draw [style=simple, bend right=45, looseness=1.00] (0.center) to (4);
		\draw [style=simple, bend left=45, looseness=1.00] (7.center) to (6);
		\draw [style={simple_fade}, bend right, looseness=1.00] (8.center) to (6);
		\draw [style=simple, bend right=45, looseness=1.00] (9.center) to (6);
		\draw [style=simple, bend right=45, looseness=1.00] (10) to (6);
		\draw [style=simple, bend right=45, looseness=1.00] (4) to (10);
		\draw [style=simple, bend left=45, looseness=1.00] (14.center) to (15);
		\draw [style={simple_fade}, bend right, looseness=1.00] (16.center) to (15);
		\draw [style=simple, bend right=45, looseness=1.00] (17.center) to (15);
		\draw [style=simple, bend right=90, looseness=1.25] (20) to (19.center);
		\draw [style=simple, bend left=90, looseness=1.25] (20) to (19.center);
		\draw [style=simple] (18.center) to (20);
		\draw [style=simple] (22.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/4h_spider_w.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -0.25) {};
		\node [style=none] (1) at (-2, -0.25) {};
		\node [style=none] (2) at (-2.75, -0.25) {};
		\node [style=none] (3) at (-2.5, -0.25) {$\scriptstyle n$};
		\node [style=white] (4) at (-2.5, -0.75) {};
		\node [style=none] (5) at (-1, -0.25) {$\scriptstyle m$};
		\node [style=white] (6) at (-1, -0.75) {};
		\node [style=none] (7) at (-0.5, -0.25) {};
		\node [style=none] (8) at (-1.25, -0.25) {};
		\node [style=none] (9) at (-1.5, -0.25) {};
		\node [style=white] (10) at (-1.75, -1.5) {};
		\node [style=none] (11) at (0, -1) {$\scriptstyle \mathrm{sp}_Z^{n,m}$};
		\node [style=none] (12) at (0, -0.5) {$\Leftrightarrow$};
		\node [style=none] (13) at (1.25, -0.25) {$\scriptstyle n+m$};
		\node [style=none] (14) at (2, -0.25) {};
		\node [style=white] (15) at (1.25, -1) {};
		\node [style=none] (16) at (0.75, -0.25) {};
		\node [style=none] (17) at (0.5, -0.25) {};
		\node [style=none] (18) at (-6.5, -0.25) {};
		\node [style=none] (19) at (-6.5, -1) {};
		\node [style=white] (20) at (-6.5, -0.75) {};
		\node [style=white] (21) at (-5, -0.75) {};
		\node [style=none] (22) at (-5, -0.25) {};
		\node [style=none] (23) at (-5.75, -0.5) {$\Leftrightarrow$};
		\node [style=none] (24) at (-5.75, -1) {$\scriptstyle \mathrm{tr}_Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend left=45, looseness=1.00] (1.center) to (4);
		\draw [style={simple_fade}, bend right, looseness=1.00] (2.center) to (4);
		\draw [style=simple, bend right=45, looseness=1.00] (0.center) to (4);
		\draw [style=simple, bend left=45, looseness=1.00] (7.center) to (6);
		\draw [style={simple_fade}, bend right, looseness=1.00] (8.center) to (6);
		\draw [style=simple, bend right=45, looseness=1.00] (9.center) to (6);
		\draw [style=simple, bend right=45, looseness=1.00] (10) to (6);
		\draw [style=simple, bend right=45, looseness=1.00] (4) to (10);
		\draw [style=simple, bend left=45, looseness=1.00] (14.center) to (15);
		\draw [style={simple_fade}, bend right, looseness=1.00] (16.center) to (15);
		\draw [style=simple, bend right=45, looseness=1.00] (17.center) to (15);
		\draw [style=simple, bend right=90, looseness=1.25] (20) to (19.center);
		\draw [style=simple, bend left=90, looseness=1.25] (20) to (19.center);
		\draw [style=simple] (18.center) to (20);
		\draw [style=simple] (22.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/5a_spider_rule1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.2500001) {};
		\node [style=black] (1) at (-3.5, 0.7499998) {};
		\node [style=none] (2) at (-4, 0.2500001) {};
		\node [style=none] (3) at (-2.5, 1) {};
		\node [style=black] (4) at (-3.5, 1) {};
		\node [style=none] (5) at (-3, 2) {};
		\node [style=black] (6) at (-3, 1.75) {};
		\node [style=black] (7) at (-3, 1.5) {};
		\node [style=none] (8) at (-2.5, 0.2500001) {};
		\node [style=none] (9) at (-2, 1) {$\Leftrightarrow$};
		\node [style=none] (10) at (1, 0.25) {};
		\node [style=none] (11) at (1, 2) {};
		\node [style=none] (12) at (0.5, 1) {};
		\node [style=none] (13) at (2, 0.25) {};
		\node [style=black] (14) at (1.5, 1) {};
		\node [style=black] (15) at (1, 1.5) {};
		\node [style=black] (16) at (1.5, 0.75) {};
		\node [style=none] (17) at (0.5, 0.25) {};
		\node [style=black] (18) at (1, 1.75) {};
		\node [style=none] (19) at (-2, 0.5) {$\scriptstyle \mathrm{sp}_W^{2,2}$};
		\node [style=black] (20) at (-3.5, -0.5) {};
		\node [style=none] (21) at (-3, -1) {};
		\node [style=black] (22) at (-3.5, -0.25) {};
		\node [style=none] (23) at (-3.5, -0) {};
		\node [style=black] (24) at (-4, -1) {};
		\node [style=none] (25) at (-3, -1.5) {};
		\node [style=black] (26) at (-4, -1.25) {};
		\node [style=none] (27) at (-4, -1.5) {};
		\node [style=none] (28) at (2, -0) {};
		\node [style=none] (29) at (2, -1.5) {};
		\node [style=none] (30) at (2.5, 0.5) {,};
		\node [style=black] (31) at (-1, 1.5) {};
		\node [style=none] (32) at (-0.5, 0.75) {};
		\node [style=none] (33) at (-1.5, 0.75) {};
		\node [style=black] (34) at (-1, 1.25) {};
		\node [style=none] (35) at (-1, 2) {};
		\node [style=none] (36) at (-1, 0.75) {};
		\node [style=none] (37) at (0, 1) {$\Leftrightarrow$};
		\node [style=none] (38) at (0, 0.5) {$\scriptstyle \mathrm{sp}_W^{2,2}$};
		\node [style=none] (39) at (-2.5, -1.5) {$\scriptstyle \mathrm{tr}_W$};
		\node [style=none] (40) at (-2.5, -1) {$\Leftrightarrow$};
		\node [style=none] (41) at (-1, -1.5) {};
		\node [style=none] (42) at (-1.5, -0) {};
		\node [style=black] (43) at (-2, -1) {};
		\node [style=none] (44) at (-1, -1) {};
		\node [style=black] (45) at (-1.5, -0.25) {};
		\node [style=black] (46) at (-1.5, -0.5) {};
		\node [style=black] (47) at (-2, -1.25) {};
		\node [style=none] (48) at (-0.25, -1.5) {$\scriptstyle \mathrm{sp}_W^{0,2}$};
		\node [style=none] (49) at (-0.25, -1) {$\Leftrightarrow$};
		\node [style=none] (50) at (0.5, -0) {};
		\node [style=none] (51) at (0.5, -1.5) {};
		\node [style=black] (52) at (0.5, -0.5) {};
		\node [style=black] (53) at (0.5, -1) {};
		\node [style=none] (54) at (1.25, -1) {$\Leftrightarrow$};
		\node [style=none] (55) at (1.25, -1.5) {$\scriptstyle 2a$};
		\node [style=none] (56) at (2.5, -1.25) {,};
		\node [style=none] (57) at (-1.5, 0.25) {};
		\node [style=none] (58) at (-1, 0.25) {};
		\node [style=none] (59) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-135, out=90, looseness=0.75] (2.center) to (1);
		\draw [style=simple, in=90, out=-45, looseness=0.75] (1) to (0.center);
		\draw [style=simple, in=-135, out=90, looseness=0.75] (4.center) to (7);
		\draw [style=simple, in=90, out=-45, looseness=0.75] (7) to (3.center);
		\draw [style=simple] (6) to (7);
		\draw [style=simple] (5.center) to (6);
		\draw [style=simple] (3.center) to (8.center);
		\draw [style=simple, in=-45, out=90, looseness=0.75] (13.center) to (16);
		\draw [style=simple, in=90, out=-135, looseness=0.75] (16) to (10.center);
		\draw [style=simple, in=-45, out=90, looseness=0.75] (14.center) to (15);
		\draw [style=simple, in=90, out=-135, looseness=0.75] (15) to (12.center);
		\draw [style=simple] (18) to (15);
		\draw [style=simple] (11.center) to (18);
		\draw [style=simple] (12.center) to (17.center);
		\draw [style=simple, in=-135, out=90, looseness=0.75] (24.center) to (20);
		\draw [style=simple, in=90, out=-45, looseness=0.75] (20) to (21.center);
		\draw [style=simple] (22) to (20);
		\draw [style=simple] (23.center) to (22);
		\draw [style=simple] (21.center) to (25.center);
		\draw [style=simple, bend right=90, looseness=1.25] (26) to (27.center);
		\draw [style=simple, bend left=90, looseness=1.25] (26) to (27.center);
		\draw [style=simple] (28.center) to (29.center);
		\draw [style=simple] (4) to (1);
		\draw [style=simple] (14) to (16);
		\draw [style=simple] (24) to (26);
		\draw [style=simple, in=-135, out=90, looseness=0.75] (33.center) to (34);
		\draw [style=simple, in=90, out=-45, looseness=0.75] (34) to (32.center);
		\draw [style=simple] (31) to (34);
		\draw [style=simple] (35.center) to (31);
		\draw [style=simple] (34) to (36.center);
		\draw [style=simple, in=-135, out=90, looseness=0.75] (43) to (46);
		\draw [style=simple, in=90, out=-45, looseness=0.75] (46) to (44.center);
		\draw [style=simple] (45) to (46);
		\draw [style=simple] (42.center) to (45);
		\draw [style=simple] (44.center) to (41.center);
		\draw [style=simple] (43) to (47);
		\draw [style=simple] (50.center) to (52);
		\draw [style=simple] (52) to (53);
		\draw [style=simple] (53) to (51.center);
		\draw [style=simple] (33.center) to (57.center);
		\draw [style=simple] (36.center) to (58.center);
		\draw [style=simple] (32.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/5b_phase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=none] (1) at (-1, -0) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=white] (3) at (-0.5, 0.75) {};
		\node [style=white] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-2, -0) {};
		\node [style=none] (6) at (-2.5, 1) {};
		\node [style=white] (7) at (-2.75, 0.25) {};
		\node [style=white] (8) at (-2.5, 0.5) {};
		\node [style=none] (9) at (-3, -0) {};
		\node [style=none] (10) at (-1.5, 0.5) {$\Leftrightarrow$};
		\node [style=none] (11) at (0.5, 0.25) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (4) to (0.center);
		\draw [style=simple] (3) to (4);
		\draw [style=simple] (2.center) to (3);
		\draw [style=simple] (4) to (1.center);
		\draw [style=simple] (8) to (5.center);
		\draw [style=simple] (8) to (7);
		\draw [style=simple] (6.center) to (8);
		\draw [style=simple] (9.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/5b_phase_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -0) {$\Leftrightarrow$};
		\node [style=none] (1) at (-3.25, -0.5000001) {};
		\node [style=none] (2) at (-4.25, -0.5000001) {};
		\node [style=white] (3) at (-3.75, -0) {};
		\node [style=none] (4) at (-3.75, 0.7499998) {};
		\node [style=white] (5) at (-3.75, 0.5000001) {};
		\node [style=none] (6) at (-2.75, -0.5) {$\scriptstyle 2b$};
		\node [style=none] (7) at (-1.25, -0.5000001) {};
		\node [style=none] (8) at (-2.25, -0.5000001) {};
		\node [style=white] (9) at (-1.75, 0) {};
		\node [style=none] (10) at (-1.75, 0.9999999) {};
		\node [style=white] (11) at (-1.75, 0.7499998) {};
		\node [style=white] (12) at (-1.75, 0.5000001) {};
		\node [style=white] (13) at (-1.75, 0.2500001) {};
		\node [style=none] (14) at (-0.75, -0.5) {$\scriptstyle 4$};
		\node [style=none] (15) at (-0.75, -0) {$\Leftrightarrow$};
		\node [style=white] (16) at (0.75, 0.25) {};
		\node [style=white] (17) at (0, -0) {};
		\node [style=none] (18) at (0, -0.5000001) {};
		\node [style=none] (19) at (1, -0.5) {};
		\node [style=white] (20) at (0, -0.2500001) {};
		\node [style=none] (21) at (1, -0.25) {};
		\node [style=white] (22) at (0.75, 0.5) {};
		\node [style=none] (23) at (0, 0.5000001) {};
		\node [style=none] (24) at (1.75, -0) {$\Leftrightarrow$};
		\node [style=none] (25) at (1.75, -0.5) {$\scriptstyle \mathrm{sp}_Z^{2,2}$};
		\node [style=none] (26) at (3.5, -0.2500001) {};
		\node [style=white] (27) at (3, 0.2500001) {};
		\node [style=none] (28) at (2.5, -0.5000001) {};
		\node [style=white] (29) at (2.5, -0.2500001) {};
		\node [style=none] (30) at (4.25, -0) {$\Leftrightarrow$};
		\node [style=none] (31) at (4.25, -0.5) {$\scriptstyle \mathrm{tr}_Z \,;\, 2b$};
		\node [style=none] (32) at (3, -0.25) {};
		\node [style=none] (33) at (5, -0.25) {};
		\node [style=none] (34) at (6, -0.25) {};
		\node [style=none] (35) at (5, -0.5) {};
		\node [style=none] (36) at (6, -0.5) {};
		\node [style=none] (37) at (6.5, -0.25) {;};
		\node [style=none] (38) at (3.5, -0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-135, out=90, looseness=0.75] (2.center) to (3);
		\draw [style=simple, in=90, out=-45, looseness=0.75] (3) to (1.center);
		\draw [style=simple, bend left=90, looseness=1.25] (5) to (4.center);
		\draw [style=simple, bend right=90, looseness=1.25] (5) to (4.center);
		\draw [style=simple] (5) to (3);
		\draw [style=simple, in=-135, out=90, looseness=0.75] (8.center) to (9);
		\draw [style=simple, in=90, out=-45, looseness=0.75] (9) to (7.center);
		\draw [style=simple, bend left=90, looseness=1.25] (11) to (10.center);
		\draw [style=simple, bend right=90, looseness=1.25] (11) to (10.center);
		\draw [style=simple] (11) to (12);
		\draw [style=simple] (12) to (13);
		\draw [style=simple] (13) to (9);
		\draw [style=simple, in=90, out=-15, looseness=1.00] (16) to (21.center);
		\draw [style=simple] (21.center) to (19.center);
		\draw [style=simple] (20) to (17);
		\draw [style=simple] (20) to (18.center);
		\draw [style=simple] (16) to (17);
		\draw [style=simple] (22) to (16);
		\draw [style=simple, bend right=15, looseness=0.75] (23.center) to (17);
		\draw [style=simple, in=105, out=75, looseness=1.50] (23.center) to (22);
		\draw [style=simple, bend left=45, looseness=1.00] (27) to (26.center);
		\draw [style=simple, bend right=45, looseness=1.00] (27) to (29);
		\draw [style=simple] (29) to (28.center);
		\draw [style=simple, in=0, out=-45, looseness=1.25] (27) to (32.center);
		\draw [style=simple, in=180, out=-135, looseness=1.25] (27) to (32.center);
		\draw [style=simple, bend left=90, looseness=1.75] (33.center) to (34.center);
		\draw [style=simple] (33.center) to (35.center);
		\draw [style=simple] (34.center) to (36.center);
		\draw [style=simple] (26.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/5b_phase_proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -0) {};
		\node [style=none] (1) at (-1.75, 1) {};
		\node [style=white] (2) at (-1.75, 0.5) {};
		\node [style=none] (3) at (-1.25, -0) {};
		\node [style=white] (4) at (-1.75, 0.75) {};
		\node [style=none] (5) at (-0.75, 0.5) {$\Leftrightarrow$};
		\node [style=none] (6) at (-0.75, -0) {$\scriptstyle 1d$};
		\node [style=white] (7) at (0.5, 0.75) {};
		\node [style=white] (8) at (0.5, 1) {};
		\node [style=white] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0, 1.75) {};
		\node [style=none] (11) at (0, -0) {};
		\node [style=white] (12) at (0.5, 1.25) {};
		\node [style=none] (13) at (1, -0) {};
		\node [style=white] (14) at (0.75, 1.5) {};
		\node [style=white] (15) at (1, 1.75) {};
		\node [style=none] (16) at (1.5, 0.5) {$\Leftrightarrow$};
		\node [style=none] (17) at (1.5, -0) {$\scriptstyle 4$};
		\node [style=white] (18) at (3, 1.25) {};
		\node [style=none] (19) at (2.25, -0) {};
		\node [style=none] (20) at (3.25, -0) {};
		\node [style=white] (21) at (2.25, 0.75) {};
		\node [style=white] (22) at (2.25, 0.5) {};
		\node [style=white] (23) at (3, 1) {};
		\node [style=none] (24) at (3.25, 0.5) {};
		\node [style=none] (25) at (2, 1.25) {};
		\node [style=none] (26) at (2, 1.75) {};
		\node [style=white] (27) at (3, 1.75) {};
		\node [style=none] (28) at (3.75, 0.5) {$\Leftrightarrow$};
		\node [style=none] (29) at (3.75, -0) {$\scriptstyle 2b$};
		\node [style=white] (30) at (5.25, 1.25) {};
		\node [style=none] (31) at (5.5, 0) {};
		\node [style=none] (32) at (4.25, 1.25) {};
		\node [style=none] (33) at (5.5, 0.5) {};
		\node [style=white] (34) at (4.5, 0.5) {};
		\node [style=white] (35) at (4.5, 0.75) {};
		\node [style=white] (36) at (5.25, 1) {};
		\node [style=none] (37) at (4.5, 0) {};
		\node [style=none] (38) at (4.25, 1.5) {};
		\node [style=none] (39) at (6, 0.5) {$\Leftrightarrow$};
		\node [style=none] (40) at (7.5, 0) {};
		\node [style=none] (41) at (7, 1) {};
		\node [style=none] (42) at (6.5, 0) {};
		\node [style=white] (43) at (7, 0.5) {};
		\node [style=white] (44) at (6.75, 0.25) {};
		\node [style=none] (45) at (8, 0.25) {,};
		\node [style=white] (46) at (3, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (3.center);
		\draw [style=simple] (4) to (2);
		\draw [style=simple] (1.center) to (4);
		\draw [style=simple, in=45, out=-135, looseness=1.00] (2) to (0.center);
		\draw [style=simple, in=-135, out=90, looseness=0.75] (11.center) to (9);
		\draw [style=simple, in=90, out=-45, looseness=0.75] (9) to (13.center);
		\draw [style=simple] (7) to (9);
		\draw [style=simple, in=135, out=-90, looseness=0.75] (10.center) to (12);
		\draw [style=simple] (8) to (12);
		\draw [style=simple] (8) to (7);
		\draw [style=simple] (12) to (14);
		\draw [style=simple] (14) to (15);
		\draw [style=simple, in=90, out=-15, looseness=1.00] (23) to (24.center);
		\draw [style=simple] (18) to (23);
		\draw [style=simple] (24.center) to (20.center);
		\draw [style=simple, in=-90, out=150, looseness=1.00] (21) to (25.center);
		\draw [style=simple] (22) to (21);
		\draw [style=simple] (22) to (19.center);
		\draw [style=simple] (23) to (21);
		\draw [style=simple] (26.center) to (25.center);
		\draw [style=simple, in=90, out=-15, looseness=1.00] (36) to (33.center);
		\draw [style=simple] (30) to (36);
		\draw [style=simple] (33.center) to (31.center);
		\draw [style=simple, in=-90, out=150, looseness=1.00] (35) to (32.center);
		\draw [style=simple] (34) to (35);
		\draw [style=simple] (34) to (37.center);
		\draw [style=simple] (36) to (35);
		\draw [style=simple] (38.center) to (32.center);
		\draw [style=simple] (43) to (40.center);
		\draw [style=simple] (41.center) to (43);
		\draw [style=simple] (42.center) to (44);
		\draw [style=simple] (44) to (43);
		\draw [style=simple] (27) to (46);
		\draw [style=simple] (46) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/5c_phase_comm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -0) {$\Leftrightarrow$};
		\node [style=none] (1) at (-2.75, 0.25) {};
		\node [style=white] (2) at (-3.5, -0.5) {};
		\node [style=none] (3) at (-4, 0.25) {};
		\node [style=none] (4) at (-4.25, 0.5) {};
		\node [style=none] (5) at (-4, 0.5) {};
		\node [style=none] (6) at (-2.75, 0.5) {};
		\node [style=none] (7) at (-1.5, 0.5) {};
		\node [style=none] (8) at (-1.75, 0.25) {};
		\node [style=none] (9) at (-0.25, 0.5) {};
		\node [style=white] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (-1.75, 0.5) {};
		\node [style=none] (12) at (-0.25, 0.25) {};
		\node [style=none] (13) at (-1.25, 0.25) {};
		\node [style=none] (14) at (-1.25, 0.5) {};
		\node [style=none] (15) at (0.25, -0.25) {.};
		\node [style=white] (16) at (-4.25, 0.25) {};
		\node [style=white] (17) at (-1.5, 0.25) {};
		\node [style=none] (18) at (-1, 0.5) {$\scriptstyle n$};
		\node [style=none] (19) at (-3.5, 0.5) {$\scriptstyle n$};
		\node [style=none] (20) at (-2.25, -0.5) {$\scriptstyle \mathrm{ph}^n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend left=45, looseness=1.00] (1.center) to (2);
		\draw [style={simple_fade}, bend right, looseness=1.00] (3.center) to (2);
		\draw [style=simple] (6.center) to (1.center);
		\draw [style={simple_fade}] (5.center) to (3.center);
		\draw [style=simple, bend left=45, looseness=1.00] (12.center) to (10);
		\draw [style=simple, bend right=45, looseness=1.00] (8.center) to (10);
		\draw [style=simple] (11.center) to (8.center);
		\draw [style=simple] (9.center) to (12.center);
		\draw [style={simple_fade}] (14.center) to (13.center);
		\draw [style={simple_fade}, in=135, out=-90, looseness=0.75] (13.center) to (10);
		\draw [style=simple] (4.center) to (16);
		\draw [style=simple, bend right=45, looseness=1.00] (16) to (2);
		\draw [style=simple] (7.center) to (17);
		\draw [style=simple, bend right, looseness=1.00] (17) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/5c_phase_comm2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -0) {$\Leftrightarrow$};
		\node [style=none] (1) at (-2.5, -2.5) {.};
		\node [style=none] (2) at (-5.75, 0.25) {};
		\node [style=white] (3) at (-6.5, -0.5) {};
		\node [style=none] (4) at (-7, 0.25) {};
		\node [style=none] (5) at (-7.25, 0.5) {};
		\node [style=none] (6) at (-7, 0.5) {};
		\node [style=none] (7) at (-5.75, 0.5) {};
		\node [style=none] (8) at (-4, -1.5) {};
		\node [style=none] (9) at (-4.25, -1.75) {};
		\node [style=none] (10) at (-2.75, -1.5) {};
		\node [style=white] (11) at (-3.5, -2.5) {};
		\node [style=none] (12) at (-4.25, -1.5) {};
		\node [style=none] (13) at (-2.75, -1.75) {};
		\node [style=none] (14) at (-3.75, -1.75) {};
		\node [style=none] (15) at (-3.75, -1.5) {};
		\node [style=white] (16) at (-7.25, 0.25) {};
		\node [style=white] (17) at (-4, -1.75) {};
		\node [style=none] (18) at (-5, -0.5) {$\scriptstyle \mathrm{sp}_Z^{2,n-2}$};
		\node [style=none] (19) at (-1.75, 0.5) {};
		\node [style=none] (20) at (-3, 0.5) {};
		\node [style=none] (21) at (-3.25, 0.25) {};
		\node [style=white] (22) at (-2.5, -0.5) {};
		\node [style=none] (23) at (-1.75, 0.25) {};
		\node [style=none] (24) at (-3.25, 0.5) {};
		\node [style=none] (25) at (-3, 0.25) {};
		\node [style=none] (26) at (-4, 0.5) {};
		\node [style=none] (27) at (-4, 0.25) {};
		\node [style=white] (28) at (-3.5, -0.5) {};
		\node [style=none] (29) at (-4.25, 0.5) {};
		\node [style=white] (30) at (-4.25, 0.25) {};
		\node [style=none] (31) at (-6.5, 0.5) {$\scriptstyle n$};
		\node [style=none] (32) at (-2.5, 0.5) {$\scriptstyle n-2$};
		\node [style=white] (33) at (-3, -1) {};
		\node [style=none] (34) at (-1.25, -0) {$\Leftrightarrow$};
		\node [style=none] (35) at (-0.75, 0.25) {};
		\node [style=none] (36) at (1, 0.5) {$\scriptstyle n-2$};
		\node [style=white] (37) at (0, -0.5) {};
		\node [style=white] (38) at (1, -0.5) {};
		\node [style=none] (39) at (0.5, 0.5) {};
		\node [style=none] (40) at (1.75, 0.25) {};
		\node [style=none] (41) at (0.25, 0.25) {};
		\node [style=none] (42) at (0.5, 0.25) {};
		\node [style=white] (43) at (0.5, -1) {};
		\node [style=none] (44) at (1.75, 0.5) {};
		\node [style=none] (45) at (-0.75, 0.5) {};
		\node [style=none] (46) at (0.25, 0.5) {};
		\node [style=white] (47) at (-0.5, 0.25) {};
		\node [style=none] (48) at (-5, -2.5) {$\scriptstyle \mathrm{sp}_Z^{2,n-2}$};
		\node [style=none] (49) at (-5, -2) {$\Leftrightarrow$};
		\node [style=none] (50) at (-3.5, -1.5) {$\scriptstyle n$};
		\node [style=none] (51) at (-0.5, 0.5) {};
		\node [style=none] (52) at (2.25, 0) {$\Leftrightarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend left=45, looseness=1.00] (2.center) to (3);
		\draw [style={simple_fade}, bend right, looseness=1.00] (4.center) to (3);
		\draw [style=simple] (7.center) to (2.center);
		\draw [style={simple_fade}] (6.center) to (4.center);
		\draw [style=simple, bend left=45, looseness=1.00] (13.center) to (11);
		\draw [style=simple, bend right=45, looseness=1.00] (9.center) to (11);
		\draw [style=simple] (12.center) to (9.center);
		\draw [style=simple] (10.center) to (13.center);
		\draw [style={simple_fade}] (15.center) to (14.center);
		\draw [style={simple_fade}, in=135, out=-90, looseness=0.75] (14.center) to (11);
		\draw [style=simple] (5.center) to (16);
		\draw [style=simple, bend right=45, looseness=1.00] (16) to (3);
		\draw [style=simple] (8.center) to (17);
		\draw [style=simple, bend right, looseness=1.00] (17) to (11);
		\draw [style=simple, bend left=45, looseness=1.00] (23.center) to (22);
		\draw [style={simple_fade}, bend right, looseness=1.00] (25.center) to (22);
		\draw [style=simple] (19.center) to (23.center);
		\draw [style={simple_fade}] (20.center) to (25.center);
		\draw [style=simple] (24.center) to (21.center);
		\draw [style=simple, bend right=45, looseness=1.00] (21.center) to (22);
		\draw [style=simple] (26.center) to (27.center);
		\draw [style=simple, bend right, looseness=1.00] (27.center) to (28);
		\draw [style=simple] (29.center) to (30);
		\draw [style=simple, bend right=45, looseness=1.00] (30) to (28);
		\draw [style=simple, bend right=45, looseness=1.00] (28) to (33);
		\draw [style=simple, bend right=45, looseness=1.00] (33) to (22);
		\draw [style=simple, bend left=45, looseness=1.00] (40.center) to (38);
		\draw [style={simple_fade}, bend right, looseness=1.00] (42.center) to (38);
		\draw [style=simple] (44.center) to (40.center);
		\draw [style={simple_fade}] (39.center) to (42.center);
		\draw [style=simple] (46.center) to (41.center);
		\draw [style=simple, bend right=45, looseness=1.00] (41.center) to (38);
		\draw [style=simple] (45.center) to (35.center);
		\draw [style=simple, bend right=45, looseness=1.00] (35.center) to (37);
		\draw [style=simple, bend right=45, looseness=1.00] (37) to (43);
		\draw [style=simple, bend right=45, looseness=1.00] (43) to (38);
		\draw [style=simple, bend right, looseness=1.00] (47) to (37);
		\draw [style=simple] (51.center) to (47);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/5d_automorph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, -0) {$\Leftrightarrow$};
		\node [style=none] (1) at (-2.5, -0.5) {,};
		\node [style=white] (2) at (-6.75, 0.25) {};
		\node [style=none] (3) at (-7.5, -0.75) {};
		\node [style=none] (4) at (-7.25, -0.75) {};
		\node [style=none] (5) at (-6, -0.75) {};
		\node [style=black] (6) at (-7.5, -0.5) {};
		\node [style=none] (7) at (-6.75, -0.5) {$\scriptstyle n$};
		\node [style=white] (8) at (-6.75, 0.5) {};
		\node [style=none] (9) at (-6.75, 1) {};
		\node [style={black_fade}] (10) at (-7.25, -0.5) {};
		\node [style=black] (11) at (-6, -0.5) {};
		\node [style=none] (12) at (-3.75, -0.5) {$\scriptstyle n$};
		\node [style=none] (13) at (-4.5, -0.75) {};
		\node [style=white] (14) at (-3.75, 0.25) {};
		\node [style=none] (15) at (-4.25, -0.5) {};
		\node [style=none] (16) at (-3.75, 1) {};
		\node [style=none] (17) at (-4.5, -0.5) {};
		\node [style=none] (18) at (-4.25, -0.75) {};
		\node [style=white] (19) at (-3.75, 0.5) {};
		\node [style=none] (20) at (-3, -0.75) {};
		\node [style=none] (21) at (-3, -0.5) {};
		\node [style=black] (22) at (-3.75, 0.75) {};
		\node [style=none] (23) at (2.25, -0.5) {$\scriptstyle n$};
		\node [style=none] (24) at (-1.25, -0.75) {};
		\node [style=none] (25) at (1.75, -0.75) {};
		\node [style=black] (26) at (-0.75, 0.5) {};
		\node [style=white] (27) at (2.25, 0.75) {};
		\node [style=none] (28) at (0.75, -0) {$\Leftrightarrow$};
		\node [style=black] (29) at (2.25, 0.25) {};
		\node [style=white] (30) at (-1.5, -0.5) {};
		\node [style=none] (31) at (-1.5, -0.75) {};
		\node [style=none] (32) at (1.75, -0.5) {};
		\node [style=none] (33) at (3, -0.5) {};
		\node [style=none] (34) at (-0.75, 1) {};
		\node [style={white_fade}] (35) at (-1.25, -0.5) {};
		\node [style=none] (36) at (0, -0.75) {};
		\node [style=white] (37) at (0, -0.5) {};
		\node [style=none] (38) at (1.5, -0.75) {};
		\node [style=black] (39) at (-0.75, 0.25) {};
		\node [style=black] (40) at (2.25, 0.5) {};
		\node [style=none] (41) at (2.25, 1) {};
		\node [style=none] (42) at (-0.75, -0.5) {$\scriptstyle n$};
		\node [style=none] (43) at (3, -0.75) {};
		\node [style=none] (44) at (1.5, -0.5) {};
		\node [style=none] (45) at (3.5, -0.5) {.};
		\node [style=none] (46) at (-5.25, -0.5) {$\scriptstyle \mathrm{am}_Z^n$};
		\node [style=none] (47) at (0.75, -0.5) {$\scriptstyle \mathrm{am}_W^n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3.center) to (6);
		\draw [style=simple, bend left=45, looseness=1.00] (6) to (2);
		\draw [style=simple] (9.center) to (8);
		\draw [style=simple] (8) to (2);
		\draw [style=simple, bend left=45, looseness=1.00] (2) to (11);
		\draw [style=simple] (11) to (5.center);
		\draw [style={simple_fade}, bend left, looseness=1.00] (10) to (2);
		\draw [style={simple_fade}] (10) to (4.center);
		\draw [style=simple] (13.center) to (17.center);
		\draw [style=simple, bend left=45, looseness=1.00] (17.center) to (14);
		\draw [style=simple] (19) to (14);
		\draw [style=simple, bend left=45, looseness=1.00] (14) to (21.center);
		\draw [style=simple] (21.center) to (20.center);
		\draw [style={simple_fade}, bend left, looseness=1.00] (15.center) to (14);
		\draw [style={simple_fade}] (15.center) to (18.center);
		\draw [style=simple] (16.center) to (22);
		\draw [style=simple] (22) to (19);
		\draw [style=simple] (31.center) to (30);
		\draw [style=simple, bend left=45, looseness=1.00] (30) to (39);
		\draw [style=simple] (34.center) to (26);
		\draw [style=simple] (26) to (39);
		\draw [style=simple, bend left=45, looseness=1.00] (39) to (37);
		\draw [style=simple] (37) to (36.center);
		\draw [style={simple_fade}, bend left, looseness=1.00] (35) to (39);
		\draw [style={simple_fade}] (35) to (24.center);
		\draw [style=simple] (38.center) to (44.center);
		\draw [style=simple, bend left=45, looseness=1.00] (44.center) to (29);
		\draw [style=simple] (40) to (29);
		\draw [style=simple, bend left=45, looseness=1.00] (29) to (33.center);
		\draw [style=simple] (33.center) to (43.center);
		\draw [style={simple_fade}, bend left, looseness=1.00] (32.center) to (29);
		\draw [style={simple_fade}] (32.center) to (25.center);
		\draw [style=simple] (41.center) to (27);
		\draw [style=simple] (27) to (40);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/5e_bialgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -0) {$\Leftrightarrow$};
		\node [style=none] (1) at (-1.75, -0.75) {,};
		\node [style=black] (2) at (-4, 0.75) {};
		\node [style=black] (3) at (-4, -0.5000002) {};
		\node [style=black] (4) at (-4, 0.9999997) {};
		\node [style=black] (5) at (-4, -0.75) {};
		\node [style=none] (6) at (-4, -0.9999997) {};
		\node [style=none] (7) at (-4, 1.25) {};
		\node [style=none] (8) at (-6.75, -0.9999997) {};
		\node [style=black] (9) at (-6.25, -0.2499997) {};
		\node [style=none] (10) at (-5.5, -0.9999997) {};
		\node [style=none] (11) at (-7, -0.9999997) {};
		\node [style=none] (12) at (-6.25, -0.9999997) {$\scriptstyle n$};
		\node [style=none] (13) at (-6.75, 1.25) {};
		\node [style=none] (14) at (-7, 1.25) {};
		\node [style=black] (15) at (-6.25, 0.5000002) {};
		\node [style=none] (16) at (-6.25, 1.25) {$\scriptstyle m$};
		\node [style=none] (17) at (-5.5, 1.25) {};
		\node [style=none] (18) at (-2.5, -0.9999997) {};
		\node [style=black] (19) at (-2.5, -0.75) {};
		\node [style=black] (20) at (-2.5, -0.5000002) {};
		\node [style=none] (21) at (-2.5, 1.25) {};
		\node [style=black] (22) at (-2.5, 0.9999997) {};
		\node [style=black] (23) at (-2.5, 0.75) {};
		\node [style={black_fade}] (24) at (-3.5, 0.75) {};
		\node [style={black_fade}] (25) at (-3.5, -0.5000002) {};
		\node [style=none] (26) at (-3.5, 1.25) {};
		\node [style={black_fade}] (27) at (-3.5, -0.75) {};
		\node [style=none] (28) at (-3.5, -0.9999997) {};
		\node [style={black_fade}] (29) at (-3.5, 0.9999997) {};
		\node [style=none] (30) at (-2.5, 0.7499998) {};
		\node [style=none] (31) at (-2.5, -0.5000001) {};
		\node [style=none] (32) at (-3, 0.7499998) {};
		\node [style=none] (33) at (-3, -0.5000001) {};
		\node [style=none] (34) at (-3.25, 1.25) {$\scriptstyle m$};
		\node [style=none] (35) at (-3.25, -0.9999997) {$\scriptstyle n$};
		\node [style=none] (36) at (-5, -0.5) {$\scriptstyle \mathrm{ba}_W^{n,m}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3) to (5);
		\draw [style=simple] (4) to (2);
		\draw [style=simple] (5) to (6.center);
		\draw [style=simple] (7.center) to (4);
		\draw [style=simple, bend left=45, looseness=1.00] (11.center) to (9);
		\draw [style=simple, bend left=45, looseness=1.00] (9) to (10.center);
		\draw [style={simple_fade}, bend left, looseness=1.00] (8.center) to (9);
		\draw [style=simple, bend right=45, looseness=1.00] (14.center) to (15);
		\draw [style=simple, bend right=45, looseness=1.00] (15) to (17.center);
		\draw [style={simple_fade}, bend right, looseness=1.00] (13.center) to (15);
		\draw [style=simple] (20) to (19);
		\draw [style=simple] (19) to (18.center);
		\draw [style=simple] (23) to (22);
		\draw [style=simple] (22) to (21.center);
		\draw [style=simple, bend right=45, looseness=0.75] (2) to (3);
		\draw [style=simple, bend left=45, looseness=0.75] (23) to (20);
		\draw [style={simple_fade}] (25) to (27);
		\draw [style={simple_fade}] (29) to (24);
		\draw [style={simple_fade}] (27) to (28.center);
		\draw [style={simple_fade}] (26.center) to (29);
		\draw [style={simple_fade}] (24) to (25);
		\draw [style={simple_fade}, bend left=45, looseness=0.75] (3) to (24);
		\draw [style={simple_fade}, bend right=45, looseness=0.75] (2) to (25);
		\draw [style=simple] (3) to (30.center);
		\draw [style=simple] (2) to (31.center);
		\draw [style={simple_fade}, bend left=45, looseness=0.75] (32.center) to (20);
		\draw [style={simple_fade}, bend left=45, looseness=0.75] (23) to (33.center);
		\draw [style=simple] (15) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/5e_bialgebra_v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -0) {$\Leftrightarrow$};
		\node [style=none] (1) at (-1.75, -0.75) {,};
		\node [style=black] (2) at (-4, 0.75) {};
		\node [style=black] (3) at (-4, -0.5000002) {};
		\node [style=black] (4) at (-4, 0.9999997) {};
		\node [style=black] (5) at (-4, -0.75) {};
		\node [style=none] (6) at (-4, -0.9999997) {};
		\node [style=none] (7) at (-4, 1.25) {};
		\node [style=none] (8) at (-6.75, -0.9999997) {};
		\node [style=black] (9) at (-6.25, -0.2499997) {};
		\node [style=none] (10) at (-5.5, -0.9999997) {};
		\node [style=none] (11) at (-7, -0.9999997) {};
		\node [style=none] (12) at (-6.25, -0.9999997) {$\scriptstyle n$};
		\node [style=none] (13) at (-6.75, 1.25) {};
		\node [style=none] (14) at (-7, 1.25) {};
		\node [style=black] (15) at (-6.25, 0.5000002) {};
		\node [style=none] (16) at (-6.25, 1.25) {$\scriptstyle m$};
		\node [style=none] (17) at (-5.5, 1.25) {};
		\node [style=none] (18) at (-2.5, -0.9999997) {};
		\node [style=black] (19) at (-2.5, -0.75) {};
		\node [style=black] (20) at (-2.5, -0.5000002) {};
		\node [style=none] (21) at (-2.5, 1.25) {};
		\node [style=black] (22) at (-2.5, 0.9999997) {};
		\node [style=black] (23) at (-2.5, 0.75) {};
		\node [style={black_fade}] (24) at (-3.5, 0.75) {};
		\node [style={black_fade}] (25) at (-3.5, -0.5000002) {};
		\node [style=none] (26) at (-3.5, 1.25) {};
		\node [style={black_fade}] (27) at (-3.5, -0.75) {};
		\node [style=none] (28) at (-3.5, -0.9999997) {};
		\node [style={black_fade}] (29) at (-3.5, 0.9999997) {};
		\node [style=none] (30) at (-2.5, 0.7499998) {};
		\node [style=none] (31) at (-2.5, -0.5000001) {};
		\node [style=none] (32) at (-3, 0.7499998) {};
		\node [style=none] (33) at (-3, -0.5000001) {};
		\node [style=none] (34) at (-3.25, 1.25) {$\scriptstyle m$};
		\node [style=none] (35) at (-3.25, -0.9999997) {$\scriptstyle n$};
		\node [style=none] (36) at (-5, -0.5) {$\scriptstyle \mathrm{ba}_W^{n,m}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3) to (5);
		\draw [style=simple] (4) to (2);
		\draw [style=simple] (5) to (6.center);
		\draw [style=simple] (7.center) to (4);
		\draw [style=simple, bend left=45, looseness=1.00] (11.center) to (9);
		\draw [style=simple, bend left=45, looseness=1.00] (9) to (10.center);
		\draw [style={simple_fade}, bend left, looseness=1.00] (8.center) to (9);
		\draw [style=simple, bend right=45, looseness=1.00] (14.center) to (15);
		\draw [style=simple, bend right=45, looseness=1.00] (15) to (17.center);
		\draw [style={simple_fade}, bend right, looseness=1.00] (13.center) to (15);
		\draw [style=simple] (20) to (19);
		\draw [style=simple] (19) to (18.center);
		\draw [style=simple] (23) to (22);
		\draw [style=simple] (22) to (21.center);
		\draw [style=simple, bend right=45, looseness=0.75] (2) to (3);
		\draw [style=simple, bend left=45, looseness=0.75] (23) to (20);
		\draw [style={simple_fade}] (25) to (27);
		\draw [style={simple_fade}] (29) to (24);
		\draw [style={simple_fade}] (27) to (28.center);
		\draw [style={simple_fade}] (26.center) to (29);
		\draw [style={simple_fade}, bend right=60, looseness=0.50] (24) to (25);
		\draw [style={simple_fade}, bend left=45, looseness=0.75] (3) to (24);
		\draw [style={simple_fade}, bend right=45, looseness=0.75] (2) to (25);
		\draw [style=simple, bend left, looseness=0.75] (3) to (30.center);
		\draw [style=simple, bend right, looseness=0.75] (2) to (31.center);
		\draw [style={simple_fade}, bend left=45, looseness=0.75] (32.center) to (20);
		\draw [style={simple_fade}, bend left=45, looseness=0.75] (23) to (33.center);
		\draw [style=simple] (15) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/5f_ba_braiding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, -0) {$\Leftrightarrow$};
		\node [style=none] (1) at (-2, -0.75) {.};
		\node [style=none] (2) at (-6.75, -1) {};
		\node [style=white] (3) at (-6.75, -0.5) {};
		\node [style=white] (4) at (-5.75, -0.75) {};
		\node [style=black] (5) at (-6.75, 0.5) {};
		\node [style=black] (6) at (-5.75, 0.5) {};
		\node [style=none] (7) at (-6.75, 1) {};
		\node [style=black] (8) at (-6.75, 0.75) {};
		\node [style=white] (9) at (-5.75, -0.5) {};
		\node [style=white] (10) at (-6.75, -0.75) {};
		\node [style=none] (11) at (-5.75, -1) {};
		\node [style=none] (12) at (-5.75, 1) {};
		\node [style=black] (13) at (-5.75, 0.75) {};
		\node [style=black] (14) at (-3.75, 0.5) {};
		\node [style=none] (15) at (-2.75, 1) {};
		\node [style=none] (16) at (-3.75, 1) {};
		\node [style=black] (17) at (-2.75, 0.5) {};
		\node [style=black] (18) at (-3.75, 0.75) {};
		\node [style=none] (19) at (-2.75, -1) {};
		\node [style=white] (20) at (-3.75, -0.5) {};
		\node [style=none] (21) at (-3.75, -1) {};
		\node [style=black] (22) at (-2.75, 0.75) {};
		\node [style=white] (23) at (-3.75, -0.75) {};
		\node [style=white] (24) at (-2.75, -0.75) {};
		\node [style=white] (25) at (-2.75, -0.5) {};
		\node [style=none] (26) at (-3.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend right=45, looseness=1.00] (5) to (3);
		\draw [style=simple, bend left=45, looseness=1.00] (6) to (9);
		\draw [style=simple] (5) to (9);
		\draw [style=simple] (8) to (5);
		\draw [style=simple] (13) to (6);
		\draw [style=simple] (6) to (3);
		\draw [style=simple] (10) to (2.center);
		\draw [style=simple] (4) to (11.center);
		\draw [style=simple] (7.center) to (8);
		\draw [style=simple] (12.center) to (13);
		\draw [style=simple] (3) to (10);
		\draw [style=simple] (9) to (4);
		\draw [style=simple, bend right=45, looseness=1.00] (14) to (20);
		\draw [style=simple, bend left=45, looseness=1.00] (17) to (25);
		\draw [style=simple] (18) to (14);
		\draw [style=simple] (22) to (17);
		\draw [style=simple] (17) to (20);
		\draw [style=simple] (23) to (21.center);
		\draw [style=simple] (24) to (19.center);
		\draw [style=simple] (16.center) to (18);
		\draw [style=simple] (15.center) to (22);
		\draw [style=simple] (20) to (23);
		\draw [style=simple] (25) to (24);
		\draw [style={simple_b}] (14) to (26.center);
		\draw [style={simple_b}] (25) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/5f_ba_braiding_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, -0.25) {$\Leftrightarrow$};
		\node [style=none] (1) at (1.5, -0.75) {;};
		\node [style=none] (2) at (-6.75, -1) {};
		\node [style=white] (3) at (-6.75, -0.5) {};
		\node [style=black] (4) at (-6.75, 0.5) {};
		\node [style=none] (5) at (-5.75, 0.9999999) {};
		\node [style=none] (6) at (-6.75, 1) {};
		\node [style=black] (7) at (-6.75, 0.75) {};
		\node [style=none] (8) at (-5.75, -0.9999999) {};
		\node [style=white] (9) at (-6.75, -0.75) {};
		\node [style=black] (10) at (-3.75, 0.5) {};
		\node [style=white] (11) at (-4.5, -0.5) {};
		\node [style=none] (12) at (-4, -1) {};
		\node [style=white] (13) at (-4.25, -0.25) {};
		\node [style=black] (14) at (-3.75, 0.75) {};
		\node [style=none] (15) at (-4.75, -1) {};
		\node [style=none] (16) at (-3.5, -1) {};
		\node [style=none] (17) at (-3.75, 1) {};
		\node [style=white] (18) at (-3.25, -0.25) {};
		\node [style=white] (19) at (-3.25, -0) {};
		\node [style=white] (20) at (-3, -0.5) {};
		\node [style=white] (21) at (-2.75, -0.75) {};
		\node [style=none] (22) at (-2.5, -1) {};
		\node [style=none] (23) at (-2.25, 1) {};
		\node [style=none] (24) at (-5.25, -0.75) {$\scriptstyle 1d$};
		\node [style=black] (25) at (-0.25, 0.75) {};
		\node [style=none] (26) at (1, -1) {};
		\node [style=none] (27) at (-1.75, -0.25) {$\Leftrightarrow$};
		\node [style=none] (28) at (-1.25, -1) {};
		\node [style=none] (29) at (0, -1) {};
		\node [style=none] (30) at (1.25, 1) {};
		\node [style=none] (31) at (-0.25, 1) {};
		\node [style=white] (32) at (0.25, -0) {};
		\node [style=white] (33) at (0.25, -0.25) {};
		\node [style=white] (34) at (0.5, -0.5) {};
		\node [style=none] (35) at (-1.75, -0.75) {$\scriptstyle \mathrm{ph}^3$};
		\node [style=none] (36) at (-0.5, -1) {};
		\node [style=white] (37) at (0.75, -0.75) {};
		\node [style=black] (38) at (-0.25, 0.5) {};
		\node [style=white] (39) at (-0.75, -0.25) {};
		\node [style=white] (40) at (-0.7500001, -0) {};
		\node [style=none] (41) at (-4.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend right=45, looseness=1.00] (4) to (3);
		\draw [style=simple, bend left=15, looseness=1.00] (4) to (8.center);
		\draw [style=simple] (7) to (4);
		\draw [style=simple, bend left=15, looseness=1.00] (5.center) to (3);
		\draw [style=simple] (9) to (2.center);
		\draw [style=simple] (6.center) to (7);
		\draw [style=simple] (3) to (9);
		\draw [style=simple] (14) to (10);
		\draw [style=simple, bend right, looseness=1.00] (16.center) to (13);
		\draw [style=simple, bend right=15, looseness=0.75] (11) to (15.center);
		\draw [style=simple] (17.center) to (14);
		\draw [style=simple] (13) to (11);
		\draw [style=simple] (19) to (18);
		\draw [style=simple] (18) to (20);
		\draw [style=simple] (20) to (21);
		\draw [style=simple, bend right, looseness=1.00] (18) to (12.center);
		\draw [style=simple, bend right=75, looseness=1.50] (16.center) to (22.center);
		\draw [style=simple] (22.center) to (23.center);
		\draw [style=simple] (25) to (38);
		\draw [style=simple, bend right, looseness=1.00] (29.center) to (39);
		\draw [style=simple] (31.center) to (25);
		\draw [style=simple] (32) to (33);
		\draw [style=simple] (33) to (34);
		\draw [style=simple] (34) to (37);
		\draw [style=simple, in=90, out=-45, looseness=0.75] (38) to (32);
		\draw [style=simple, bend right, looseness=1.00] (33) to (36.center);
		\draw [style=simple, bend right=75, looseness=1.50] (29.center) to (26.center);
		\draw [style=simple] (26.center) to (30.center);
		\draw [style=simple] (40) to (39);
		\draw [style=simple, in=-135, out=90, looseness=0.75] (40) to (38);
		\draw [style=simple, bend left, looseness=0.75] (28.center) to (39);
		\draw [style=simple] (41.center) to (13);
		\draw [style=simple, in=-135, out=90, looseness=0.75] (41.center) to (10);
		\draw [style=simple, in=90, out=-45, looseness=0.75] (10) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/5f_ba_braiding_proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, -0.25) {$\Leftrightarrow$};
		\node [style=none] (1) at (1, -0.7500001) {.};
		\node [style=none] (2) at (-0.5000001, -1) {};
		\node [style=white] (3) at (-0.5000001, -0.5000001) {};
		\node [style=black] (4) at (-0.5000001, 0.5000001) {};
		\node [style=none] (5) at (0.5000001, 1) {};
		\node [style=none] (6) at (-0.5000001, 1) {};
		\node [style=black] (7) at (-0.5000001, 0.7500001) {};
		\node [style=none] (8) at (0.5000001, -1) {};
		\node [style=white] (9) at (-0.5000001, -0.7500001) {};
		\node [style=none] (10) at (-5.25, -0.75) {$\scriptstyle \mathrm{X}$};
		\node [style=black] (11) at (-7.25, 0.75) {};
		\node [style=none] (12) at (-6, -0.9999997) {};
		\node [style=none] (13) at (-1.5, -0.25) {$\Leftrightarrow$};
		\node [style=none] (14) at (-8.25, -0.9999997) {};
		\node [style=none] (15) at (-7, -0.9999997) {};
		\node [style=none] (16) at (-5.75, 0.9999997) {};
		\node [style=none] (17) at (-7.25, 0.9999997) {};
		\node [style=white] (18) at (-6.75, -0) {};
		\node [style=white] (19) at (-6.75, -0.2499997) {};
		\node [style=white] (20) at (-6.5, -0.5000002) {};
		\node [style=none] (21) at (-1.5, -0.7500001) {$\scriptstyle 1d \;;\; \mathrm{ph}^3$};
		\node [style=none] (22) at (-7.5, -0.9999997) {};
		\node [style=white] (23) at (-6.25, -0.75) {};
		\node [style=black] (24) at (-7.25, 0.5000002) {};
		\node [style=white] (25) at (-7.75, -0.2499997) {};
		\node [style=white] (26) at (-7.75, -0) {};
		\node [style=white] (27) at (-3.25, -0) {};
		\node [style=none] (28) at (-2.25, 0.9999997) {};
		\node [style=white] (29) at (-4.25, -0) {};
		\node [style=none] (30) at (-3.5, -0.9999997) {};
		\node [style=white] (31) at (-3, -0.5000002) {};
		\node [style=none] (32) at (-4, -0.9999997) {};
		\node [style=white] (33) at (-2.75, -0.75) {};
		\node [style=black] (34) at (-3.75, 0.75) {};
		\node [style=none] (35) at (-4.75, -0.9999997) {};
		\node [style=black] (36) at (-3.75, 0.5000002) {};
		\node [style=white] (37) at (-4.25, -0.2499997) {};
		\node [style=none] (38) at (-3.75, 0.9999997) {};
		\node [style=white] (39) at (-3.25, -0.2499997) {};
		\node [style=none] (40) at (-2.5, -0.9999997) {};
		\node [style=none] (41) at (-3.75, -0.5) {};
		\node [style=none] (42) at (0, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend right=45, looseness=1.00] (4) to (3);
		\draw [style=simple] (7) to (4);
		\draw [style=simple, bend left=15, looseness=1.00] (5.center) to (3);
		\draw [style=simple] (9) to (2.center);
		\draw [style=simple] (6.center) to (7);
		\draw [style=simple] (3) to (9);
		\draw [style=simple] (11) to (24);
		\draw [style=simple, bend right, looseness=1.00] (15.center) to (25);
		\draw [style=simple] (17.center) to (11);
		\draw [style=simple] (18) to (19);
		\draw [style=simple] (19) to (20);
		\draw [style=simple] (20) to (23);
		\draw [style=simple, in=90, out=-45, looseness=0.75] (24) to (18);
		\draw [style=simple, bend right, looseness=1.00] (19) to (22.center);
		\draw [style=simple, bend right=75, looseness=1.50] (15.center) to (12.center);
		\draw [style=simple] (12.center) to (16.center);
		\draw [style=simple] (26) to (25);
		\draw [style=simple, in=-135, out=90, looseness=0.75] (26) to (24);
		\draw [style=simple, bend left, looseness=0.75] (14.center) to (25);
		\draw [style=simple] (34) to (36);
		\draw [style=simple] (38.center) to (34);
		\draw [style=simple] (27) to (39);
		\draw [style=simple] (39) to (31);
		\draw [style=simple] (31) to (33);
		\draw [style=simple, in=90, out=-45, looseness=0.75] (36) to (27);
		\draw [style=simple, bend right=75, looseness=1.50] (30.center) to (40.center);
		\draw [style=simple] (40.center) to (28.center);
		\draw [style=simple] (29) to (37);
		\draw [style=simple, in=-135, out=90, looseness=0.75] (29) to (36);
		\draw [style=simple, bend left, looseness=0.75] (35.center) to (37);
		\draw [style=simple, bend right, looseness=1.00] (39) to (32.center);
		\draw [style={simple_b}, bend left=15, looseness=1.00] (37) to (41.center);
		\draw [style={simple_b}, bend right=15, looseness=1.00] (30.center) to (41.center);
		\draw [style={simple_b}, bend left=15, looseness=0.75] (4) to (42.center);
		\draw [style={simple_b}, bend right=15, looseness=0.50] (8.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/5g_bialgebra2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0.2500001) {$\Leftrightarrow$};
		\node [style=none] (1) at (-1.75, -0.75) {.};
		\node [style=black] (2) at (-4, 0.9999999) {};
		\node [style=white] (3) at (-4, -0.5000002) {};
		\node [style=black] (4) at (-4, 1.25) {};
		\node [style=white] (5) at (-4, -0.75) {};
		\node [style=none] (6) at (-4, -0.9999997) {};
		\node [style=none] (7) at (-4, 1.5) {};
		\node [style=none] (8) at (-6.75, -0.9999997) {};
		\node [style=black] (9) at (-6.25, -0.2499997) {};
		\node [style=none] (10) at (-5.5, -0.9999997) {};
		\node [style=none] (11) at (-7, -0.9999997) {};
		\node [style=none] (12) at (-6.25, -0.9999997) {$\scriptstyle n$};
		\node [style=none] (13) at (-6.75, 1.5) {};
		\node [style=none] (14) at (-7, 1.5) {};
		\node [style=white] (15) at (-6.25, 0.7499998) {};
		\node [style=none] (16) at (-6.25, 1.5) {$\scriptstyle m$};
		\node [style=none] (17) at (-5.5, 1.5) {};
		\node [style=none] (18) at (-2.5, -0.9999997) {};
		\node [style=white] (19) at (-2.5, -0.75) {};
		\node [style=white] (20) at (-2.5, -0.5000002) {};
		\node [style=none] (21) at (-2.5, 1.5) {};
		\node [style=black] (22) at (-2.5, 1.25) {};
		\node [style=black] (23) at (-2.5, 0.9999999) {};
		\node [style={black_fade}] (24) at (-3.5, 0.9999999) {};
		\node [style={white_fade}] (25) at (-3.5, -0.5000001) {};
		\node [style=none] (26) at (-3.5, 1.5) {};
		\node [style={white_fade}] (27) at (-3.5, -0.75) {};
		\node [style=none] (28) at (-3.5, -0.9999997) {};
		\node [style={black_fade}] (29) at (-3.5, 1.25) {};
		\node [style=none] (30) at (-2.5, 0.9999999) {};
		\node [style=none] (31) at (-2.5, -0.5000001) {};
		\node [style=none] (32) at (-3, 0.9999999) {};
		\node [style=none] (33) at (-3.25, 1.5) {$\scriptstyle m$};
		\node [style=none] (34) at (-3.25, -0.9999997) {$\scriptstyle n$};
		\node [style=none] (35) at (-5, -0.2500001) {$\scriptstyle \mathrm{ba}^{n,m}$};
		\node [style=white] (36) at (-6.25, 0.5000001) {};
		\node [style=black] (37) at (-6.25, -0) {};
		\node [style=none] (38) at (-3.25, 0.25) {};
		\node [style=none] (39) at (-2.5, 0.2500001) {};
		\node [style=none] (40) at (-4, 0.25) {};
		\node [style=none] (41) at (-2.75, 0.7499998) {};
		\node [style=none] (42) at (-3.75, -0.25) {};
		\node [style=none] (43) at (-3.5, -0) {};
		\node [style=none] (44) at (-3.5, 0.5) {};
		\node [style=none] (45) at (-3.75, 0.75) {};
		\node [style=none] (46) at (-2.75, -0.25) {};
		\node [style=none] (47) at (-3, -0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3) to (5);
		\draw [style=simple] (4) to (2);
		\draw [style=simple] (5) to (6.center);
		\draw [style=simple] (7.center) to (4);
		\draw [style=simple, bend left=45, looseness=1.00] (11.center) to (9);
		\draw [style=simple, bend left=45, looseness=1.00] (9) to (10.center);
		\draw [style={simple_fade}, bend left, looseness=1.00] (8.center) to (9);
		\draw [style=simple, bend right=45, looseness=1.00] (14.center) to (15);
		\draw [style=simple, bend right=45, looseness=1.00] (15) to (17.center);
		\draw [style={simple_fade}, bend right, looseness=1.00] (13.center) to (15);
		\draw [style=simple] (20) to (19);
		\draw [style=simple] (19) to (18.center);
		\draw [style=simple] (23) to (22);
		\draw [style=simple] (22) to (21.center);
		\draw [style=simple, bend right=45, looseness=0.75] (2) to (3);
		\draw [style=simple, bend left=45, looseness=0.75] (23) to (20);
		\draw [style={simple_fade}] (25) to (27);
		\draw [style={simple_fade}] (29) to (24);
		\draw [style={simple_fade}] (27) to (28.center);
		\draw [style={simple_fade}] (26.center) to (29);
		\draw [style=simple] (3) to (30.center);
		\draw [style=simple] (15) to (36);
		\draw [style=simple] (36) to (37);
		\draw [style=simple] (37) to (9);
		\draw [style={simple_b_fade}, bend right=15, looseness=0.75] (20) to (39.center);
		\draw [style={simple_b_fade}] (32.center) to (41.center);
		\draw [style={simple_b_fade}, bend right=15, looseness=0.75] (2) to (40.center);
		\draw [style={simple_b_fade}] (25) to (43.center);
		\draw [style={simple_b}] (20) to (38.center);
		\draw [style={twohead_b_fade}, bend right=15, looseness=0.75] (40.center) to (42.center);
		\draw [style={twohead_b_fade}, bend left=15, looseness=0.75] (41.center) to (39.center);
		\draw [style={simple_b}] (2) to (38.center);
		\draw [style={simple_b_fade}] (24) to (44.center);
		\draw [style={twohead_b_fade}] (44.center) to (43.center);
		\draw [style={simple_b_fade}] (24) to (45.center);
		\draw [style={simple_b_fade}, bend left, looseness=0.75] (3) to (45.center);
		\draw [style={simple_b_fade}] (25) to (42.center);
		\draw [style={simple_b_fade}] (47.center) to (46.center);
		\draw [style={simple_b_fade}, bend left, looseness=0.75] (23) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/5g_bialgebra2_add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 0.25) {$\Leftrightarrow$};
		\node [style=black] (1) at (-6.25, -0.2499997) {};
		\node [style=white] (2) at (-6.25, 0.7499998) {};
		\node [style=none] (3) at (-5.5, -0.25) {$\scriptstyle \mathrm{tr}_Z$};
		\node [style=white] (4) at (-6.25, 0.5000001) {};
		\node [style=black] (5) at (-6.25, -0) {};
		\node [style=black] (6) at (-4.75, -0.25) {};
		\node [style=black] (7) at (-4.75, -0) {};
		\node [style=white] (8) at (-4.75, 0.75) {};
		\node [style=none] (9) at (-4.75, 1.25) {};
		\node [style=white] (10) at (-4.75, 0.5) {};
		\node [style=none] (11) at (-4, -0.25) {$\scriptstyle \mathrm{ba}^{0,2}$};
		\node [style=none] (12) at (-4, 0.25) {$\Leftrightarrow$};
		\node [style=black] (13) at (-3.25, -0) {};
		\node [style=black] (14) at (-3.25, 0.25) {};
		\node [style=black] (15) at (-2.75, -0) {};
		\node [style=black] (16) at (-2.75, 0.25) {};
		\node [style=none] (17) at (-2, -0.25) {$\scriptstyle \mathrm{ba}_W^{0,0}$};
		\node [style=none] (18) at (-2, 0.25) {$\Leftrightarrow$};
		\node [style=none] (19) at (-0.75, -0.25) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (4);
		\draw [style=simple] (4) to (5);
		\draw [style=simple] (5) to (1);
		\draw [style=simple] (7) to (6);
		\draw [style=simple, bend left=90, looseness=1.25] (8) to (9.center);
		\draw [style=simple, bend right=90, looseness=1.25] (8) to (9.center);
		\draw [style=simple] (10) to (8);
		\draw [style=simple] (10) to (7);
		\draw [style=simple] (14) to (13);
		\draw [style=simple] (16) to (15);
		\draw [style=simple, bend left=90, looseness=2.25] (14) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/5i_loop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-4, -2.25) {};
		\node [style=black] (1) at (-4, -2.5) {};
		\node [style=black] (2) at (-4, -0.75) {};
		\node [style=black] (3) at (-4, -0.5) {};
		\node [style=none] (4) at (-4, -2.75) {};
		\node [style=none] (5) at (-4, -0.25) {};
		\node [style=none] (6) at (-2.25, -2) {$\scriptstyle \mathrm{lp}_W^{n,m}$};
		\node [style=none] (7) at (-2.25, -1.5) {$\Leftrightarrow$};
		\node [style=white] (8) at (-3.75, -1.5) {};
		\node [style={white_fade}] (9) at (-3.5, -1.5) {};
		\node [style=white] (10) at (-3, -1.5) {};
		\node [style=none] (11) at (-4.5, -1.5) {$\scriptstyle n$};
		\node [style=none] (12) at (-3.25, -1.5) {$\scriptstyle m$};
		\node [style=none] (13) at (-0.75, -0.25) {};
		\node [style=black] (14) at (-0.75, -0.75) {};
		\node [style=black] (15) at (-0.75, -2.25) {};
		\node [style=black] (16) at (-0.75, -2.5) {};
		\node [style=black] (17) at (-0.75, -0.5) {};
		\node [style=none] (18) at (-0.75, -2.75) {};
		\node [style=none] (19) at (-0.75, -1.5) {$\scriptstyle n-m$};
		\node [style=none] (20) at (0.5, -2.25) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (3) to (2);
		\draw [style=simple] (5.center) to (3);
		\draw [style=simple] (1) to (4.center);
		\draw [style=simple, in=-90, out=42, looseness=0.75] (0) to (8);
		\draw [style=simple, in=90, out=-42, looseness=0.75] (2) to (8);
		\draw [style=simple, bend right=45, looseness=0.75] (2) to (0);
		\draw [style=simple, bend right=90, looseness=2.25] (2) to (0);
		\draw [style={simple_fade}, bend right=90, looseness=1.75] (2) to (0);
		\draw [style=simple, in=90, out=0, looseness=1.00] (2) to (10);
		\draw [style=simple, in=-90, out=0, looseness=1.00] (0) to (10);
		\draw [style={simple_fade}, in=90, out=-15, looseness=1.00] (2) to (9);
		\draw [style={simple_fade}, in=15, out=-90, looseness=0.75] (9) to (0);
		\draw [style=simple] (16) to (15);
		\draw [style=simple] (17) to (14);
		\draw [style=simple] (13.center) to (17);
		\draw [style=simple] (16) to (18.center);
		\draw [style=simple, bend right=90, looseness=1.50] (14) to (15);
		\draw [style={simple_fade}, bend right=90, looseness=1.00] (14) to (15);
		\draw [style=simple, bend left=90, looseness=1.50] (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/5i_loop_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-4.25, -2.25) {};
		\node [style=black] (1) at (-4.25, -2.5) {};
		\node [style=black] (2) at (-4.25, -0.75) {};
		\node [style=black] (3) at (-4.25, -0.5) {};
		\node [style=none] (4) at (-4.25, -2.75) {};
		\node [style=none] (5) at (-4.25, -0.25) {};
		\node [style=none] (6) at (-2.25, -2) {$\scriptstyle \mathrm{sp}_W^{2,n+m-1}$};
		\node [style=none] (7) at (-2.25, -1.5) {$\Leftrightarrow$};
		\node [style=white] (8) at (-4, -1.5) {};
		\node [style={white_fade}] (9) at (-3.75, -1.5) {};
		\node [style=white] (10) at (-3.25, -1.5) {};
		\node [style=none] (11) at (-4.75, -1.5) {$\scriptstyle n$};
		\node [style=none] (12) at (-3.5, -1.5) {$\scriptstyle m$};
		\node [style=none] (13) at (-0.75, -1.5) {$\scriptstyle n$};
		\node [style=none] (14) at (0.5, -1.5) {$\scriptstyle m$};
		\node [style=black] (15) at (-0.25, -0.5) {};
		\node [style=none] (16) at (-0.25, -0.25) {};
		\node [style=black] (17) at (-0.25, -2.5) {};
		\node [style=black] (18) at (-0.25, -0.75) {};
		\node [style=white] (19) at (0, -1.5) {};
		\node [style=white] (20) at (0.75, -1.5) {};
		\node [style=black] (21) at (-0.25, -2.25) {};
		\node [style=none] (22) at (-0.25, -2.75) {};
		\node [style={white_fade}] (23) at (0.25, -1.5) {};
		\node [style=black] (24) at (-0.25, -1.75) {};
		\node [style=black] (25) at (-0.25, -2) {};
		\node [style=black] (26) at (-0.25, -1.25) {};
		\node [style=black] (27) at (-0.25, -1) {};
		\node [style=none] (28) at (1.5, -2) {$\scriptstyle 5d$};
		\node [style=none] (29) at (1.5, -1.5) {$\Leftrightarrow$};
		\node [style=black] (30) at (3.5, -0.5) {};
		\node [style=black] (31) at (3.5, -0.75) {};
		\node [style={white_fade}] (32) at (4, -1.5) {};
		\node [style=none] (33) at (2.75, -1.5) {$\scriptstyle n-1$};
		\node [style=black] (34) at (3.5, -2.25) {};
		\node [style=black] (35) at (3.5, -1.75) {};
		\node [style=black] (36) at (3.5, -1) {};
		\node [style=none] (37) at (3.5, -0.25) {};
		\node [style=black] (38) at (3.5, -2.5) {};
		\node [style=none] (39) at (3.5, -2.75) {};
		\node [style=none] (40) at (4.5, -1.5) {$\scriptstyle m-1$};
		\node [style=white] (41) at (5, -1.5) {};
		\node [style=black] (42) at (3.5, -1.25) {};
		\node [style=black] (43) at (3.5, -2) {};
		\node [style=none] (44) at (5.25, -2) {,};
		\node [style=white] (45) at (3.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (3) to (2);
		\draw [style=simple] (5.center) to (3);
		\draw [style=simple] (1) to (4.center);
		\draw [style=simple, in=-90, out=42, looseness=0.75] (0) to (8);
		\draw [style=simple, in=90, out=-42, looseness=0.75] (2) to (8);
		\draw [style=simple, bend right=45, looseness=0.75] (2) to (0);
		\draw [style=simple, bend right=90, looseness=2.25] (2) to (0);
		\draw [style={simple_fade}, bend right=90, looseness=1.75] (2) to (0);
		\draw [style=simple, in=90, out=0, looseness=1.00] (2) to (10);
		\draw [style=simple, in=-90, out=0, looseness=1.00] (0) to (10);
		\draw [style={simple_fade}, in=90, out=-15, looseness=1.00] (2) to (9);
		\draw [style={simple_fade}, in=15, out=-90, looseness=0.75] (9) to (0);
		\draw [style=simple] (17) to (21);
		\draw [style=simple] (15) to (18);
		\draw [style=simple] (16.center) to (15);
		\draw [style=simple] (17) to (22.center);
		\draw [style=simple, bend right=90, looseness=2.25] (18) to (21);
		\draw [style={simple_fade}, bend right=90, looseness=1.75] (18) to (21);
		\draw [style=simple, in=90, out=0, looseness=1.00] (18) to (20);
		\draw [style=simple, in=-90, out=0, looseness=1.00] (21) to (20);
		\draw [style={simple_fade}, in=90, out=-15, looseness=1.00] (18) to (23);
		\draw [style={simple_fade}, in=15, out=-90, looseness=0.75] (23) to (21);
		\draw [style=simple, bend right=90, looseness=1.50] (26) to (24);
		\draw [style=simple, in=90, out=0, looseness=1.25] (26) to (19);
		\draw [style=simple, in=-90, out=0, looseness=1.25] (24) to (19);
		\draw [style=simple] (18) to (27);
		\draw [style=simple] (27) to (26);
		\draw [style=simple] (24) to (25);
		\draw [style=simple] (25) to (21);
		\draw [style=simple] (38) to (34);
		\draw [style=simple] (30) to (31);
		\draw [style=simple] (37.center) to (30);
		\draw [style=simple] (38) to (39.center);
		\draw [style=simple, bend right=90, looseness=3.25] (31) to (34);
		\draw [style={simple_fade}, bend right=90, looseness=2.75] (31) to (34);
		\draw [style=simple, in=105, out=0, looseness=1.00] (31) to (41);
		\draw [style=simple, in=-105, out=0, looseness=1.00] (34) to (41);
		\draw [style={simple_fade}, in=90, out=-15, looseness=1.00] (31) to (32);
		\draw [style={simple_fade}, in=15, out=-90, looseness=0.75] (32) to (34);
		\draw [style=simple] (31) to (36);
		\draw [style=simple] (36) to (42);
		\draw [style=simple] (35) to (43);
		\draw [style=simple] (43) to (34);
		\draw [style=simple, bend right=45, looseness=0.75] (31) to (34);
		\draw [style=simple, in=90, out=-42, looseness=0.75] (31) to (45);
		\draw [style=simple, in=42, out=-90, looseness=0.75] (45) to (34);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/5i_loop_proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-4, -2.25) {};
		\node [style=black] (1) at (-4, -2.5) {};
		\node [style=black] (2) at (-4, -0.75) {};
		\node [style=black] (3) at (-4, -0.5) {};
		\node [style=none] (4) at (-4, -2.75) {};
		\node [style=none] (5) at (-4, -0.25) {};
		\node [style=none] (6) at (-2.25, -2) {$\scriptstyle 2b$};
		\node [style=none] (7) at (-2.25, -1.5) {$\Leftrightarrow$};
		\node [style=white] (8) at (-3.75, -1.5) {};
		\node [style={white_fade}] (9) at (-3.5, -1.5) {};
		\node [style=white] (10) at (-3, -1.5) {};
		\node [style=none] (11) at (-4.5, -1.5) {$\scriptstyle n$};
		\node [style=none] (12) at (-3.25, -1.5) {$\scriptstyle m$};
		\node [style=none] (13) at (1.25, -2) {$\scriptstyle \mathrm{am}_W^{n+m}$};
		\node [style=none] (14) at (1.25, -1.5) {$\Leftrightarrow$};
		\node [style=none] (15) at (-1, -1.5) {$\scriptstyle n$};
		\node [style=none] (16) at (0.2499999, -1.5) {$\scriptstyle m$};
		\node [style=black] (17) at (-0.5000001, -0.5) {};
		\node [style=none] (18) at (-0.5000001, -0.25) {};
		\node [style=black] (19) at (-0.5000001, -2.5) {};
		\node [style=black] (20) at (-0.5000001, -0.75) {};
		\node [style=white] (21) at (-0.2500001, -1.5) {};
		\node [style=white] (22) at (0.4999999, -1.5) {};
		\node [style=black] (23) at (-0.5000001, -2.25) {};
		\node [style=none] (24) at (-0.5000001, -2.75) {};
		\node [style={white_fade}] (25) at (0, -1.5) {};
		\node [style=white] (26) at (-0.7500001, -1.25) {};
		\node [style=white] (27) at (-0.7500001, -1.75) {};
		\node [style=white] (28) at (-1.5, -1.25) {};
		\node [style=white] (29) at (-1.5, -1.75) {};
		\node [style={white_fade}] (30) at (-1.25, -1.25) {};
		\node [style={white_fade}] (31) at (-1.25, -1.75) {};
		\node [style=none] (32) at (3.75, -1.5) {$\scriptstyle m$};
		\node [style=none] (33) at (2.5, -1.5) {$\scriptstyle n$};
		\node [style=black] (34) at (3, -0.5) {};
		\node [style=black] (35) at (3, -2.5) {};
		\node [style=black] (36) at (3, -0.75) {};
		\node [style=white] (37) at (2.75, -1.5) {};
		\node [style=white] (38) at (2, -1.5) {};
		\node [style=black] (39) at (3, -2.25) {};
		\node [style=none] (40) at (3, -2.75) {};
		\node [style={white_fade}] (41) at (2.25, -1.5) {};
		\node [style=white] (42) at (3, -0.25) {};
		\node [style=none] (43) at (3, -0) {};
		\node [style=none] (44) at (4.25, -2.25) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (3) to (2);
		\draw [style=simple] (5.center) to (3);
		\draw [style=simple] (1) to (4.center);
		\draw [style=simple, in=-90, out=42, looseness=0.75] (0) to (8);
		\draw [style=simple, in=90, out=-42, looseness=0.75] (2) to (8);
		\draw [style=simple, bend right=45, looseness=0.75] (2) to (0);
		\draw [style=simple, bend right=90, looseness=2.25] (2) to (0);
		\draw [style={simple_fade}, bend right=90, looseness=1.75] (2) to (0);
		\draw [style=simple, in=90, out=0, looseness=1.00] (2) to (10);
		\draw [style=simple, in=-90, out=0, looseness=1.00] (0) to (10);
		\draw [style={simple_fade}, in=90, out=-15, looseness=1.00] (2) to (9);
		\draw [style={simple_fade}, in=15, out=-90, looseness=0.75] (9) to (0);
		\draw [style=simple] (19) to (23);
		\draw [style=simple] (17) to (20);
		\draw [style=simple] (18.center) to (17);
		\draw [style=simple] (19) to (24.center);
		\draw [style=simple, in=-90, out=42, looseness=0.75] (23) to (21);
		\draw [style=simple, in=90, out=-42, looseness=0.75] (20) to (21);
		\draw [style=simple, in=90, out=0, looseness=1.00] (20) to (22);
		\draw [style=simple, in=-90, out=0, looseness=1.00] (23) to (22);
		\draw [style={simple_fade}, in=90, out=-15, looseness=1.00] (20) to (25);
		\draw [style={simple_fade}, in=15, out=-90, looseness=0.75] (25) to (23);
		\draw [style=simple, bend left=15, looseness=1.00] (26) to (20);
		\draw [style=simple, in=57, out=180, looseness=1.00] (20) to (28);
		\draw [style=simple, in=105, out=-105, looseness=0.75] (28) to (29);
		\draw [style=simple, in=180, out=-57, looseness=1.00] (29) to (23);
		\draw [style=simple, bend right=15, looseness=0.75] (27) to (23);
		\draw [style=simple, bend left=15, looseness=0.75] (27) to (26);
		\draw [style={simple_fade}, bend right=15, looseness=0.75] (30) to (31);
		\draw [style={simple_fade}, bend left, looseness=1.00] (30) to (20);
		\draw [style={simple_fade}, bend right, looseness=1.00] (31) to (23);
		\draw [style=simple] (35) to (39);
		\draw [style=simple] (34) to (36);
		\draw [style=simple] (35) to (40.center);
		\draw [style=simple, in=-90, out=138, looseness=0.75] (39) to (37);
		\draw [style=simple, in=90, out=-138, looseness=0.75] (36) to (37);
		\draw [style=simple, bend left=45, looseness=0.75] (36) to (39);
		\draw [style=simple, bend left=90, looseness=2.25] (36) to (39);
		\draw [style={simple_fade}, bend left=75, looseness=1.00] (36) to (39);
		\draw [style=simple, in=90, out=180, looseness=1.00] (36) to (38);
		\draw [style=simple, in=-90, out=180, looseness=1.00] (39) to (38);
		\draw [style={simple_fade}, in=90, out=180, looseness=1.00] (36) to (41);
		\draw [style={simple_fade}, in=180, out=-90, looseness=1.00] (41) to (39);
		\draw [style=simple] (43.center) to (42);
		\draw [style=simple] (42) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/5j_loop2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -2.25) {$\scriptstyle \mathrm{lp}^{n}$};
		\node [style=none] (1) at (-2.25, -1.75) {$\Leftrightarrow$};
		\node [style=none] (2) at (-3.75, -0.75) {};
		\node [style=black] (3) at (-3.75, -1.25) {};
		\node [style=white] (4) at (-3.75, -2.25) {};
		\node [style=white] (5) at (-3.75, -2.5) {};
		\node [style=black] (6) at (-3.75, -1) {};
		\node [style=none] (7) at (-3.75, -2.75) {};
		\node [style=none] (8) at (-3.75, -1.75) {$\scriptstyle n$};
		\node [style=none] (9) at (-0.75, -2.5) {.};
		\node [style=black] (10) at (-1.25, -1) {};
		\node [style=none] (11) at (-1.25, -0.75) {};
		\node [style=black] (12) at (-1.25, -1.25) {};
		\node [style=none] (13) at (-1.25, -2.75) {};
		\node [style=black] (14) at (-1.25, -2.5) {};
		\node [style=black] (15) at (-1.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (5) to (4);
		\draw [style=simple] (6) to (3);
		\draw [style=simple] (2.center) to (6);
		\draw [style=simple] (5) to (7.center);
		\draw [style=simple, bend right=90, looseness=1.50] (3) to (4);
		\draw [style={simple_fade}, bend right=90, looseness=1.00] (3) to (4);
		\draw [style=simple, bend left=90, looseness=1.50] (3) to (4);
		\draw [style=simple] (10) to (12);
		\draw [style=simple] (11.center) to (10);
		\draw [style=simple] (14) to (15);
		\draw [style=simple] (13.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/5j_loop2_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -2.25) {$\scriptstyle \mathrm{sp}_Z^{2,n} \;;\; \mathrm{sp}_W^{2,n}$};
		\node [style=none] (1) at (-2, -1.75) {$\Leftrightarrow$};
		\node [style=none] (2) at (-3.75, -0.25) {};
		\node [style=black] (3) at (-3.75, -0.75) {};
		\node [style=white] (4) at (-3.75, -2.25) {};
		\node [style=white] (5) at (-3.75, -2.5) {};
		\node [style=black] (6) at (-3.75, -0.5) {};
		\node [style=none] (7) at (-3.75, -2.75) {};
		\node [style=none] (8) at (-3.75, -1.5) {$\scriptstyle n$};
		\node [style=white] (9) at (0, -2.5) {};
		\node [style=none] (10) at (0, -0.25) {};
		\node [style=black] (11) at (0, -0.5) {};
		\node [style=none] (12) at (-0.25, -1.5) {$\scriptstyle n-1$};
		\node [style=none] (13) at (0, -2.75) {};
		\node [style=black] (14) at (0, -0.75) {};
		\node [style=white] (15) at (0, -2.25) {};
		\node [style=black] (16) at (0.5, -1) {};
		\node [style=black] (17) at (0.5, -1.25) {};
		\node [style=white] (18) at (0.5, -2) {};
		\node [style=white] (19) at (0.5, -1.75) {};
		\node [style=none] (20) at (1.5, -2.25) {$\scriptstyle 6c$};
		\node [style=none] (21) at (1.5, -1.75) {$\Leftrightarrow$};
		\node [style=white] (22) at (3, -2.5) {};
		\node [style=none] (23) at (3, -0.25) {};
		\node [style=black] (24) at (3, -0.5) {};
		\node [style=none] (25) at (3, -1.5) {$\scriptstyle n-2$};
		\node [style=none] (26) at (3, -2.75) {};
		\node [style=white] (27) at (3, -2.25) {};
		\node [style=black] (28) at (3, -0.75) {};
		\node [style=black] (29) at (3.75, -1) {};
		\node [style=black] (30) at (4, -1.25) {};
		\node [style=black] (31) at (3.75, -2) {};
		\node [style=black] (32) at (4, -1.75) {};
		\node [style=none] (33) at (-2, -4.25) {$\scriptstyle \mathrm{ba}^{0,n-1}$};
		\node [style=black] (34) at (-0.25, -3.25) {};
		\node [style=none] (35) at (-2, -3.75) {$\Leftrightarrow$};
		\node [style=none] (36) at (-0.25, -4) {$\scriptstyle n-1$};
		\node [style=black] (37) at (0.5, -4) {};
		\node [style=black] (38) at (0.25, -3.75) {};
		\node [style=black] (39) at (-0.25, -4.25) {};
		\node [style=none] (40) at (-0.25, -3) {};
		\node [style=none] (41) at (-0.25, -4.75) {};
		\node [style=black] (42) at (-0.25, -4.5) {};
		\node [style=black] (43) at (-0.25, -3.5) {};
		\node [style=black] (44) at (-0.75, -3.75) {};
		\node [style=black] (45) at (-1, -4) {};
		\node [style={black_fade}] (46) at (-0.5, -3.75) {};
		\node [style={black_fade}] (47) at (-0.75, -4.25) {};
		\node [style=none] (48) at (1.5, -3.75) {$\Leftrightarrow$};
		\node [style=none] (49) at (1.5, -4.25) {$\scriptstyle \mathrm{sp}_W^{0,k}$};
		\node [style=black] (50) at (2.25, -3.25) {};
		\node [style=none] (51) at (2.25, -3) {};
		\node [style=black] (52) at (2.25, -3.5) {};
		\node [style=black] (53) at (2.25, -4.5) {};
		\node [style=black] (54) at (2.25, -4.25) {};
		\node [style=none] (55) at (2.25, -4.75) {};
		\node [style=none] (56) at (2.75, -4.5) {.};
		\node [style=none] (57) at (4.5, -1.75) {$\Leftrightarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (5) to (4);
		\draw [style=simple] (6) to (3);
		\draw [style=simple] (2.center) to (6);
		\draw [style=simple] (5) to (7.center);
		\draw [style=simple, bend right=90, looseness=1.50] (3) to (4);
		\draw [style={simple_fade}, bend right=90, looseness=1.00] (3) to (4);
		\draw [style=simple, bend left=90, looseness=1.50] (3) to (4);
		\draw [style=simple] (9) to (15);
		\draw [style=simple] (11) to (14);
		\draw [style=simple] (10.center) to (11);
		\draw [style=simple] (9) to (13.center);
		\draw [style=simple, bend right=90, looseness=2.00] (14) to (15);
		\draw [style={simple_fade}, in=180, out=180, looseness=1.50] (14) to (15);
		\draw [style=simple, bend right=90, looseness=1.50] (17) to (19);
		\draw [style=simple, bend left=90, looseness=1.50] (17) to (19);
		\draw [style=simple, bend left=15, looseness=1.00] (14) to (16);
		\draw [style=simple] (16) to (17);
		\draw [style=simple, bend right=15, looseness=1.00] (15) to (18);
		\draw [style=simple] (18) to (19);
		\draw [style=simple] (22) to (27);
		\draw [style=simple] (24) to (28);
		\draw [style=simple] (23.center) to (24);
		\draw [style=simple] (22) to (26.center);
		\draw [style=simple, bend right=90, looseness=1.50] (28) to (27);
		\draw [style={simple_fade}, bend right=90, looseness=1.00] (28) to (27);
		\draw [style=simple, bend left=90, looseness=1.50] (28) to (27);
		\draw [style=simple, in=150, out=0, looseness=1.00] (28) to (29);
		\draw [style=simple] (29) to (30);
		\draw [style=simple, in=-150, out=0, looseness=1.00] (27) to (31);
		\draw [style=simple] (31) to (32);
		\draw [style=simple] (42) to (39);
		\draw [style=simple] (34) to (43);
		\draw [style=simple] (40.center) to (34);
		\draw [style=simple] (42) to (41.center);
		\draw [style=simple, bend left=15, looseness=1.00] (43) to (38);
		\draw [style=simple] (38) to (37);
		\draw [style=simple, bend left=15, looseness=1.00] (44) to (43);
		\draw [style=simple] (44) to (45);
		\draw [style={simple_fade}, bend right, looseness=0.75] (46) to (47);
		\draw [style={simple_fade}, bend left=15, looseness=0.50] (46) to (43);
		\draw [style=simple] (50) to (52);
		\draw [style=simple] (51.center) to (50);
		\draw [style=simple] (53) to (54);
		\draw [style=simple] (53) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/6a_normal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-5, 0.75) {};
		\node [style=black] (1) at (-5, -0.25) {};
		\node [style=black] (2) at (-5, -0.5) {};
		\node [style=black] (3) at (-5, 1) {};
		\node [style=none] (4) at (-5, 0.25) {$\scriptstyle m_1$};
		\node [style={black_fade}] (5) at (-4.25, -0.5) {};
		\node [style={black_fade}] (6) at (-4.25, -0.25) {};
		\node [style={black_fade}] (7) at (-4.25, 1) {};
		\node [style={black_fade}] (8) at (-4.25, 0.75) {};
		\node [style=black] (9) at (-2.5, 1) {};
		\node [style=none] (10) at (-2.5, 0.25) {$\scriptstyle m_q$};
		\node [style=black] (11) at (-2.5, 0.75) {};
		\node [style=black] (12) at (-2.5, -0.25) {};
		\node [style=black] (13) at (-2.5, -0.5) {};
		\node [style=white] (14) at (-5, 1.25) {};
		\node [style={white_fade}] (15) at (-4.25, 1.25) {};
		\node [style=white] (16) at (-2.5, 1.25) {};
		\node [style=white] (17) at (-5, 1.5) {};
		\node [style={white_fade}] (18) at (-4.25, 1.5) {};
		\node [style=white] (19) at (-2.5, 1.5) {};
		\node [style=white] (20) at (-5, 1.75) {};
		\node [style={white_fade}] (21) at (-4.25, 1.75) {};
		\node [style=white] (22) at (-2.5, 1.75) {};
		\node [style=black] (23) at (-4.75, 2.75) {};
		\node [style={black_fade}] (24) at (-4.25, 2.75) {};
		\node [style=black] (25) at (-2.75, 2.75) {};
		\node [style={black_fade}] (26) at (-3.25, 2.75) {};
		\node [style=black] (27) at (-3.75, -1.25) {};
		\node [style=black] (28) at (-4.75, 3) {};
		\node [style={black_fade}] (29) at (-4.25, 3) {};
		\node [style={black_fade}] (30) at (-3.25, 3) {};
		\node [style=black] (31) at (-2.75, 3) {};
		\node [style=none] (32) at (-4.75, 3.25) {};
		\node [style=none] (33) at (-4.25, 3.25) {};
		\node [style=none] (34) at (-3.25, 3.25) {};
		\node [style=none] (35) at (-2.75, 3.25) {};
		\node [style=none] (36) at (-5.25, 1.25) {$\scriptstyle p_1\;\;$};
		\node [style=none] (37) at (-2.75, 1.25) {$\scriptstyle p_q\;\;$};
		\node [style=none] (38) at (-3.75, 2.75) {$\scriptstyle n$};
		\node [style=none] (39) at (-3.75, 0.7500001) {$\scriptstyle q$};
		\node [style=none] (40) at (-3, 2.5) {};
		\node [style=none] (41) at (-3.5, 2.25) {};
		\node [style=none] (42) at (-4.25, 2.5) {};
		\node [style=none] (43) at (-3.75, 2.25) {};
		\node [style=none] (44) at (-4.25, 2) {};
		\node [style=none] (45) at (-4.5, 2) {};
		\node [style=none] (46) at (-5.25, 2.5) {$\scriptstyle b_{1,1}$};
		\node [style=none] (47) at (-2.25, 2.25) {$\scriptstyle \;\;b_{q,n-1}$};
		\node [style=none] (48) at (-1.75, -0.75) {,};
		\node [style=none] (49) at (-2.5, 1.25) {$\scriptstyle (\;\;)$};
		\node [style=none] (50) at (-5, 1.25) {$\scriptstyle (\;\;)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (1);
		\draw [style=simple] (3) to (0);
		\draw [style=simple, bend right=75, looseness=1.25] (0) to (1);
		\draw [style={simple_fade}, bend right=75, looseness=0.75] (0) to (1);
		\draw [style=simple, bend left=75, looseness=1.25] (0) to (1);
		\draw [style={simple_fade}] (5) to (6);
		\draw [style={simple_fade}] (7) to (8);
		\draw [style={simple_fade}, in=150, out=-150, looseness=0.75] (8) to (6);
		\draw [style={simple_fade}, bend right, looseness=0.50] (8) to (6);
		\draw [style={simple_fade}, in=30, out=-30, looseness=0.75] (8) to (6);
		\draw [style=simple] (13) to (12);
		\draw [style=simple] (9) to (11);
		\draw [style=simple, bend right=75, looseness=1.25] (11) to (12);
		\draw [style={simple_fade}, bend right=75, looseness=0.75] (11) to (12);
		\draw [style=simple, bend left=75, looseness=1.25] (11) to (12);
		\draw [style=simple, in=180, out=-90, looseness=0.75] (2) to (27);
		\draw [style={simple_fade}, in=165, out=-90, looseness=0.75] (5) to (27);
		\draw [style=simple, in=-90, out=0, looseness=0.75] (27) to (13);
		\draw [style=simple] (14) to (3);
		\draw [style={simple_fade}] (15) to (7);
		\draw [style=simple] (16) to (9);
		\draw [style=simple] (17) to (14);
		\draw [style={simple_fade}] (18) to (15);
		\draw [style=simple] (19) to (16);
		\draw [style=simple] (20) to (17);
		\draw [style={simple_fade}] (21) to (18);
		\draw [style=simple] (22) to (19);
		\draw [style=simple, bend left, looseness=0.75] (20) to (23);
		\draw [style=simple] (28) to (23);
		\draw [style=simple] (32.center) to (28);
		\draw [style={simple_fade}] (33.center) to (29);
		\draw [style={simple_fade}] (29) to (24);
		\draw [style={simple_fade}] (34.center) to (30);
		\draw [style={simple_fade}] (30) to (26);
		\draw [style=simple] (35.center) to (31);
		\draw [style=simple] (31) to (25);
		\draw [style={simple_b_fade}] (26) to (40.center);
		\draw [style={simple_b_fade}, bend right, looseness=0.75] (22) to (40.center);
		\draw [style={simple_b_fade}, in=-146, out=45, looseness=0.75] (21) to (41.center);
		\draw [style={simple_b_fade}, in=30, out=-135, looseness=1.00] (25) to (41.center);
		\draw [style={simple_b_fade}, in=-135, out=45, looseness=1.00] (20) to (43.center);
		\draw [style={simple_b_fade}, in=60, out=-150, looseness=0.75] (26) to (43.center);
		\draw [style=simple, in=180, out=-15, looseness=1.25] (23) to (43.center);
		\draw [style=simple, in=143, out=0, looseness=1.00] (43.center) to (22);
		\draw [style={simple_b_fade}] (24) to (42.center);
		\draw [style={simple_b_fade}] (21) to (44.center);
		\draw [style={twohead_b_fade}] (44.center) to (42.center);
		\draw [style={simple_b_fade}, bend right=15, looseness=0.75] (23) to (45.center);
		\draw [style={simple_b_fade}, bend left, looseness=0.75] (21) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/6b_black.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -0) {};
		\node [style=none] (1) at (-2.25, -0) {};
		\node [style=none] (2) at (-3, -0) {};
		\node [style=none] (3) at (-2.75, -0) {$\scriptstyle q$};
		\node [style=black] (4) at (-2.75, -0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend left=45, looseness=1.00] (1.center) to (4);
		\draw [style={simple_fade}, bend right, looseness=1.00] (2.center) to (4);
		\draw [style=simple, bend right=45, looseness=1.00] (0.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/6b_loop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-1.25, 1) {};
		\node [style=none] (1) at (-1.25, 0.25) {$\scriptstyle m_i$};
		\node [style=none] (2) at (-1.5, 1.25) {$\scriptstyle p_i\;\;$};
		\node [style=black] (3) at (-1.25, -0.5) {};
		\node [style=black] (4) at (-1.25, 0.75) {};
		\node [style=black] (5) at (-1.25, -0.25) {};
		\node [style=white] (6) at (-1.25, 1.25) {};
		\node [style=none] (7) at (-1.25, 1.5) {};
		\node [style=none] (8) at (-1.25, -0.7499998) {};
		\node [style=none] (9) at (2.75, 0.25) {$\stackrel{F}{\mapsto} \quad \ketbra{0}{0} + (-1)^{p_i} \,m_i\, \ketbra{1}{1}.$};
		\node [style=none] (10) at (-1.25, 1.25) {$\scriptstyle (\;\;)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3) to (5);
		\draw [style=simple] (0) to (4);
		\draw [style=simple, bend right=75, looseness=1.25] (4) to (5);
		\draw [style={simple_fade}, bend right=75, looseness=0.75] (4) to (5);
		\draw [style=simple, bend left=75, looseness=1.25] (4) to (5);
		\draw [style=simple] (6) to (0);
		\draw [style=simple] (7.center) to (6);
		\draw [style=simple] (3) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/6b_reassign.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-3.75, 1.75) {};
		\node [style=white] (1) at (-3.75, 2) {};
		\node [style=none] (2) at (-4.75, 3) {};
		\node [style={black_fade}] (3) at (-4.5, 2.75) {};
		\node [style=black] (4) at (-3, 2.75) {};
		\node [style=none] (5) at (-3.25, 2.75) {};
		\node [style=none] (6) at (-4.75, 3.25) {};
		\node [style={black_fade}] (7) at (-4.5, 3) {};
		\node [style=black] (8) at (-3, 3) {};
		\node [style=none] (9) at (-4.5, 3.25) {};
		\node [style=none] (10) at (-3.25, 3.25) {};
		\node [style=none] (11) at (-3, 3.25) {};
		\node [style=black] (12) at (-3.75, 1.5) {};
		\node [style=none] (13) at (-4.25, 3.25) {};
		\node [style=none] (14) at (-4.5, 2.25) {$\scriptstyle b_{i,1}$};
		\node [style=none] (15) at (-3.75, 2.75) {$\scriptstyle b_{i,j}$};
		\node [style=none] (16) at (-4, 1.5) {$\scriptstyle i$};
		\node [style=none] (17) at (-2, 1.75) {$\scriptstyle \mathrm{am}_Z^k \;;\; \mathrm{ba}^{0,k}$};
		\node [style=none] (18) at (-0.5, 2.5) {};
		\node [style={black_fade}] (19) at (-0.5, 2) {};
		\node [style={black_fade}] (20) at (-0.5, 2.25) {};
		\node [style=none] (21) at (-0.75, 2.5) {};
		\node [style=black] (22) at (-0.75, 2) {};
		\node [style=none] (23) at (-0.25, 2.5) {};
		\node [style={black_fade}] (24) at (-0.25, 2) {};
		\node [style=none] (25) at (0.75, 2.5) {};
		\node [style=black] (26) at (0.75, 2) {};
		\node [style=black] (27) at (0.75, 2.25) {};
		\node [style=none] (28) at (0.5, 2.5) {};
		\node [style={black_fade}] (29) at (0.5, 2) {};
		\node [style=none] (30) at (-2, 2.25) {$\Leftrightarrow$};
		\node [style=none] (31) at (3.25, 2.25) {$\stackrel{F}{\mapsto} \quad \ket{b_{i,1}\ldots b_{i,n}}.$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (6.center) to (2.center);
		\draw [style={simple_fade}] (9.center) to (7);
		\draw [style={simple_fade}] (7) to (3);
		\draw [style=simple] (11.center) to (8);
		\draw [style=simple] (8) to (4);
		\draw [style=simple] (0) to (12);
		\draw [style=simple, in=135, out=-90, looseness=1.00] (2.center) to (1);
		\draw [style=simple, in=-90, out=15, looseness=1.00] (1) to (5.center);
		\draw [style={simple_fade}, in=105, out=-90, looseness=1.00] (13.center) to (1);
		\draw [style=simple] (10.center) to (5.center);
		\draw [style={simple_fade}] (18.center) to (20);
		\draw [style={simple_fade}] (20) to (19);
		\draw [style=simple] (21.center) to (22);
		\draw [style={simple_fade}] (23.center) to (24);
		\draw [style=simple] (25.center) to (27);
		\draw [style=simple] (27) to (26);
		\draw [style={simple_fade}] (28.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/6b_spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-3, 2) {};
		\node [style=black] (1) at (-3, 2.25) {};
		\node [style=none] (2) at (-3, 2.5) {};
		\node [style=black] (3) at (-3.5, 1.75) {};
		\node [style=black] (4) at (-4, 1.5) {};
		\node [style=black] (5) at (-2.5, 1.75) {};
		\node [style=black] (6) at (-2, 1.5) {};
		\node [style=none] (7) at (-2.75, 1) {};
		\node [style=none] (8) at (-1.25, 1.75) {$\Leftrightarrow$};
		\node [style=none] (9) at (-1.25, 1.25) {$\scriptstyle \mathrm{sp}_W^{0,k}$};
		\node [style=none] (10) at (-0.5, 2.5) {};
		\node [style=none] (11) at (-0.25, 1) {};
		\node [style=none] (12) at (0.25, 1.25) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=12, out=-135, looseness=0.75] (3) to (4);
		\draw [style=simple, in=180, out=45, looseness=1.00] (3) to (0);
		\draw [style=simple, bend left=15, looseness=1.00] (0) to (5);
		\draw [style=simple, in=-165, out=-45, looseness=0.75] (5) to (6);
		\draw [style=simple] (0) to (1);
		\draw [style=simple] (1) to (2.center);
		\draw [style=simple, in=105, out=-45, looseness=0.50] (0) to (7.center);
		\draw [style=simple, in=90, out=-90, looseness=0.75] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/6b_white.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-6.75, 0.2499999) {};
		\node [style=none] (1) at (-7.5, 1) {};
		\node [style=none] (2) at (-6.75, 1) {$\scriptstyle k$};
		\node [style=white] (3) at (-6.75, 0) {};
		\node [style=none] (4) at (-6.75, -0.25) {};
		\node [style=none] (5) at (-7.25, 1) {};
		\node [style=none] (6) at (-6, 1) {};
		\node [style=none] (7) at (-2.75, 0.5) {$\stackrel{F}{\mapsto} \quad \ketbra{0\ldots0}{0} + \ketbra{1\ldots1}{1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend right=45, looseness=1.00] (1.center) to (0);
		\draw [style=simple] (4.center) to (3);
		\draw [style=simple] (3) to (0);
		\draw [style=simple, bend right=45, looseness=1.00] (0) to (6.center);
		\draw [style={simple_fade}, bend right, looseness=1.00] (5.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/6c_delooped.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 3) {};
		\node [style=none] (1) at (-2.75, 2) {};
		\node [style=black] (2) at (-3.75, 2.75) {};
		\node [style=none] (3) at (-1.75, 3) {};
		\node [style=none] (4) at (-3.25, 2.25) {};
		\node [style=white] (5) at (-4, 1.25) {};
		\node [style=none] (6) at (-2.5, 2) {};
		\node [style={white_fade}] (7) at (-3.25, 1) {};
		\node [style=none] (8) at (-2, 2.25) {};
		\node [style={black_fade}] (9) at (-2.25, 2.75) {};
		\node [style=none] (10) at (-3.75, 3) {};
		\node [style={white_fade}] (11) at (-3.25, 1.25) {};
		\node [style=black] (12) at (-1.75, 2.75) {};
		\node [style=none] (13) at (-3.5, 1.75) {};
		\node [style=none] (14) at (-3.25, 1.75) {};
		\node [style=white] (15) at (-1.5, 1.5) {};
		\node [style=black] (16) at (-3.75, 2.5) {};
		\node [style={white_fade}] (17) at (-3.25, 1.5) {};
		\node [style=white] (18) at (-4, 1) {};
		\node [style=black] (19) at (-1.75, 2.5) {};
		\node [style=white] (20) at (-4, 1.5) {};
		\node [style=white] (21) at (-1.5, 1) {};
		\node [style={black_fade}] (22) at (-3.25, 2.75) {};
		\node [style=none] (23) at (-3.25, 3) {};
		\node [style={black_fade}] (24) at (-3.25, 2.5) {};
		\node [style={black_fade}] (25) at (-2.25, 2.5) {};
		\node [style=white] (26) at (-1.5, 1.25) {};
		\node [style=black] (27) at (-2.75, 0.2500001) {};
		\node [style=none] (28) at (-2.75, 1.25) {$\scriptstyle m$};
		\node [style=none] (29) at (-2.75, 2.75) {$\scriptstyle n$};
		\node [style=none] (30) at (-4, 0.9999999) {$\scriptstyle (\;\;)$};
		\node [style=none] (31) at (-1.5, 0.9999999) {$\scriptstyle (\;\;)$};
		\node [style=none] (32) at (-0.9999999, 0.5000001) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (5) to (18);
		\draw [style={simple_fade}] (11) to (7);
		\draw [style=simple] (26) to (21);
		\draw [style=simple] (20) to (5);
		\draw [style={simple_fade}] (17) to (11);
		\draw [style=simple] (15) to (26);
		\draw [style=simple, bend left, looseness=0.75] (20) to (16);
		\draw [style=simple] (2) to (16);
		\draw [style=simple] (10.center) to (2);
		\draw [style={simple_fade}] (23.center) to (22);
		\draw [style={simple_fade}] (22) to (24);
		\draw [style={simple_fade}] (0.center) to (9);
		\draw [style={simple_fade}] (9) to (25);
		\draw [style=simple] (3.center) to (12);
		\draw [style=simple] (12) to (19);
		\draw [style={simple_b_fade}] (25) to (8.center);
		\draw [style={simple_b_fade}, bend right, looseness=0.75] (15) to (8.center);
		\draw [style={simple_b_fade}, in=-146, out=45, looseness=0.75] (17) to (6.center);
		\draw [style={simple_b_fade}, in=30, out=-135, looseness=1.00] (19) to (6.center);
		\draw [style={simple_b_fade}, in=-135, out=45, looseness=1.00] (20) to (1.center);
		\draw [style={simple_b_fade}, in=60, out=-150, looseness=0.75] (25) to (1.center);
		\draw [style=simple, in=180, out=-15, looseness=1.25] (16) to (1.center);
		\draw [style=simple, in=143, out=0, looseness=1.00] (1.center) to (15);
		\draw [style={simple_b_fade}] (24) to (4.center);
		\draw [style={simple_b_fade}] (17) to (14.center);
		\draw [style={twohead_b_fade}] (14.center) to (4.center);
		\draw [style={simple_b_fade}, bend right=15, looseness=0.75] (16) to (13.center);
		\draw [style={simple_b_fade}, bend left, looseness=0.75] (17) to (13.center);
		\draw [style=simple, in=180, out=-90, looseness=0.75] (18) to (27);
		\draw [style=simple, in=0, out=-90, looseness=0.75] (21) to (27);
		\draw [style={simple_fade}, in=165, out=-90, looseness=0.75] (7) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/6c_delooped_add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-4, -2.25) {};
		\node [style=black] (1) at (-4, -2.5) {};
		\node [style=black] (2) at (-4, -0.75) {};
		\node [style=black] (3) at (-4, -0.4999999) {};
		\node [style=none] (4) at (-4, -2.75) {};
		\node [style=none] (5) at (-4, -0.2500002) {};
		\node [style=white] (6) at (-3.75, -1.5) {};
		\node [style={white_fade}] (7) at (-3.5, -1.5) {};
		\node [style=white] (8) at (-3, -1.5) {};
		\node [style=none] (9) at (-4.5, -1.5) {$\scriptstyle n$};
		\node [style=none] (10) at (-3.25, -1.5) {$\scriptstyle m$};
		\node [style=none] (11) at (-2.5, -2.5) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (3) to (2);
		\draw [style=simple] (5.center) to (3);
		\draw [style=simple] (1) to (4.center);
		\draw [style=simple, in=-90, out=42, looseness=0.75] (0) to (6);
		\draw [style=simple, in=90, out=-42, looseness=0.75] (2) to (6);
		\draw [style=simple, bend right=45, looseness=0.75] (2) to (0);
		\draw [style=simple, bend right=90, looseness=2.25] (2) to (0);
		\draw [style={simple_fade}, bend right=90, looseness=1.75] (2) to (0);
		\draw [style=simple, in=90, out=0, looseness=1.00] (2) to (8);
		\draw [style=simple, in=-90, out=0, looseness=1.00] (0) to (8);
		\draw [style={simple_fade}, in=90, out=-15, looseness=1.00] (2) to (7);
		\draw [style={simple_fade}, in=15, out=-90, looseness=0.75] (7) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/6c_delooped_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 1.75) {$\scriptstyle (\;\;)$};
		\node [style=black] (1) at (-5.5, -0) {};
		\node [style=black] (2) at (-5.5, 1.25) {};
		\node [style=black] (3) at (-5.5, 1.5) {};
		\node [style=white] (4) at (-5.5, 1.75) {};
		\node [style=white] (5) at (-5.5, 2) {};
		\node [style=none] (6) at (-5.5, 0.75) {$\scriptstyle m$};
		\node [style=black] (7) at (-5.5, 0.25) {};
		\node [style=none] (8) at (-6, 2.75) {};
		\node [style=white] (9) at (-5.5, 2.25) {};
		\node [style=none] (10) at (-5.75, 2.75) {};
		\node [style=none] (11) at (-5.5, 2.75) {$\scriptstyle k$};
		\node [style=none] (12) at (-5, 2.75) {};
		\node [style=none] (13) at (-5.5, -0.25) {};
		\node [style=none] (14) at (-4, 1.25) {$\Leftrightarrow$};
		\node [style=none] (15) at (-4, 0.75) {$\scriptstyle \mathrm{am}_W^{m}$};
		\node [style=none] (16) at (-2.5, -0.25) {};
		\node [style=black] (17) at (-2.5, 1.5) {};
		\node [style=none] (18) at (-2.5, 2.75) {$\scriptstyle k$};
		\node [style=none] (19) at (-2.5, 0.7500001) {$\scriptstyle m$};
		\node [style=none] (20) at (-3, 0.7500001) {$\scriptstyle (\;\;\;$};
		\node [style=white] (21) at (-2.5, 2) {};
		\node [style=black] (22) at (-2.5, -0) {};
		\node [style=none] (23) at (-2.75, 2.75) {};
		\node [style=black] (24) at (-2.5, 0.25) {};
		\node [style=none] (25) at (-3, 2.75) {};
		\node [style=white] (26) at (-2.5, 2.25) {};
		\node [style=black] (27) at (-2.5, 1.25) {};
		\node [style=none] (28) at (-2, 2.75) {};
		\node [style=white] (29) at (-3, 0.7500001) {};
		\node [style=white] (30) at (-2, 0.7500001) {};
		\node [style={white_fade}] (31) at (-2.75, 0.7500001) {};
		\node [style=none] (32) at (-2, 0.7500001) {$\scriptstyle \;\;\;)$};
		\node [style=none] (33) at (0.5, 0.75) {$\scriptstyle m$};
		\node [style=white] (34) at (1, 0.75) {};
		\node [style=none] (35) at (-1, 0.75) {$\scriptstyle \mathrm{ba}^{m,k}$};
		\node [style=none] (36) at (0.5, -0.25) {};
		\node [style=black] (37) at (0.5, 0.25) {};
		\node [style=none] (38) at (0, 0.75) {$\scriptstyle (\;\;\;$};
		\node [style=none] (39) at (-1, 1.25) {$\Leftrightarrow$};
		\node [style=black] (40) at (0.5, -0) {};
		\node [style=none] (41) at (1, 0.75) {$\scriptstyle \;\;\;)$};
		\node [style=white] (42) at (0, 0.75) {};
		\node [style={white_fade}] (43) at (0.25, 0.75) {};
		\node [style=none] (44) at (0.5000001, 1.75) {};
		\node [style=black] (45) at (1, 2.5) {};
		\node [style=none] (46) at (0.25, 2.75) {};
		\node [style=none] (47) at (0.5000001, 2.75) {$\scriptstyle k$};
		\node [style=black] (48) at (1, 2.25) {};
		\node [style=white] (49) at (1, 1.25) {};
		\node [style=white] (50) at (1, 1) {};
		\node [style=none] (51) at (1, 2.75) {};
		\node [style=black] (52) at (0, 2.5) {};
		\node [style=black] (53) at (0, 2.25) {};
		\node [style=white] (54) at (0, 1.25) {};
		\node [style=none] (55) at (1, 2.25) {};
		\node [style={white_fade}] (56) at (0.25, 1) {};
		\node [style={black_fade}] (57) at (0.25, 2.5) {};
		\node [style={white_fade}] (58) at (0.25, 1.25) {};
		\node [style=white] (59) at (0, 1) {};
		\node [style=none] (60) at (0, 2.75) {};
		\node [style={black_fade}] (61) at (0.25, 2.25) {};
		\node [style=none] (62) at (0.25, 2) {};
		\node [style=none] (63) at (0.25, 1.5) {};
		\node [style=none] (64) at (0, 1.75) {};
		\node [style=none] (65) at (1.5, 0.25) {,};
		\node [style=none] (66) at (0.7500001, 1.5) {};
		\node [style=none] (67) at (1, 1.75) {};
		\node [style=none] (68) at (0.7500001, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (7);
		\draw [style=simple] (3) to (2);
		\draw [style=simple, bend right=75, looseness=1.25] (2) to (7);
		\draw [style={simple_fade}, bend right=75, looseness=0.75] (2) to (7);
		\draw [style=simple, bend left=75, looseness=1.25] (2) to (7);
		\draw [style=simple] (4) to (3);
		\draw [style=simple] (5) to (4);
		\draw [style=simple, bend right=45, looseness=1.00] (8.center) to (9);
		\draw [style=simple, bend right=45, looseness=1.00] (9) to (12.center);
		\draw [style={simple_fade}, bend right, looseness=1.00] (10.center) to (9);
		\draw [style=simple] (1) to (13.center);
		\draw [style=simple] (9) to (5);
		\draw [style=simple] (22) to (24);
		\draw [style=simple] (17) to (27);
		\draw [style=simple, bend right=45, looseness=1.00] (25.center) to (26);
		\draw [style=simple, bend right=45, looseness=1.00] (26) to (28.center);
		\draw [style={simple_fade}, bend right, looseness=1.00] (23.center) to (26);
		\draw [style=simple] (22) to (16.center);
		\draw [style=simple] (26) to (21);
		\draw [style=simple, in=180, out=90, looseness=1.00] (29) to (27);
		\draw [style=simple, in=180, out=-90, looseness=1.00] (29) to (24);
		\draw [style=simple, in=0, out=-90, looseness=1.00] (30) to (24);
		\draw [style=simple, in=0, out=90, looseness=1.00] (30) to (27);
		\draw [style={simple_fade}, in=-150, out=90, looseness=1.00] (31) to (27);
		\draw [style={simple_fade}, in=150, out=-90, looseness=1.00] (31) to (24);
		\draw [style=simple] (21) to (17);
		\draw [style=simple] (40) to (37);
		\draw [style=simple] (40) to (36.center);
		\draw [style=simple, in=180, out=-90, looseness=1.00] (42) to (37);
		\draw [style=simple, in=0, out=-90, looseness=1.00] (34) to (37);
		\draw [style={simple_fade}, in=150, out=-90, looseness=1.00] (43) to (37);
		\draw [style=simple] (54) to (59);
		\draw [style=simple] (52) to (53);
		\draw [style=simple] (60.center) to (52);
		\draw [style=simple] (49) to (50);
		\draw [style=simple] (48) to (45);
		\draw [style=simple] (45) to (51.center);
		\draw [style=simple, bend right=45, looseness=0.75] (53) to (54);
		\draw [style=simple, bend left=45, looseness=0.75] (48) to (49);
		\draw [style={simple_fade}] (58) to (56);
		\draw [style={simple_fade}] (57) to (61);
		\draw [style={simple_fade}] (46.center) to (57);
		\draw [style=simple] (54) to (55.center);
		\draw [style={simple_b}] (49) to (44.center);
		\draw [style={simple_b}] (53) to (44.center);
		\draw [style={simple_b_fade}] (61) to (62.center);
		\draw [style={simple_b_fade}] (58) to (63.center);
		\draw [style={twohead_b_fade}] (62.center) to (63.center);
		\draw [style={simple_b_fade}, in=150, out=-105, looseness=1.00] (53) to (63.center);
		\draw [style={simple_b_fade}, in=-105, out=105, looseness=1.00] (54) to (64.center);
		\draw [style={twohead_b_fade}, bend left=15, looseness=1.00] (64.center) to (62.center);
		\draw [style={simple_fade}] (56) to (43);
		\draw [style=simple] (50) to (34);
		\draw [style={simple_b_fade}, in=30, out=-75, looseness=1.00] (48) to (66.center);
		\draw [style=simple] (59) to (42);
		\draw [style={simple_b_fade}, in=-75, out=75, looseness=1.00] (49) to (67.center);
		\draw [style={twohead_b_fade}, bend left=15, looseness=1.00] (68.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/6d_negation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-3.75, 2.75) {};
		\node [style=white] (1) at (-4, 1.25) {};
		\node [style={white_fade}] (2) at (-3.75, 0.9999999) {};
		\node [style={white_fade}] (3) at (-3.75, 1.25) {};
		\node [style=white] (4) at (-1.5, 1.5) {};
		\node [style=black] (5) at (-3.75, 2.5) {};
		\node [style={white_fade}] (6) at (-3.75, 1.5) {};
		\node [style=white] (7) at (-4, 1) {};
		\node [style=white] (8) at (-4, 1.5) {};
		\node [style=white] (9) at (-1.5, 1) {};
		\node [style=white] (10) at (-1.5, 1.25) {};
		\node [style=black] (11) at (-2.75, 0.2500001) {};
		\node [style=none] (12) at (-0.5, 1.75) {$\Leftrightarrow$};
		\node [style=none] (13) at (-4, 0.9999999) {$\scriptstyle (\;\;)$};
		\node [style=white] (14) at (-3, 1.5) {};
		\node [style=white] (15) at (-3, 1.25) {};
		\node [style=white] (16) at (-3, 0.9999999) {};
		\node [style=white] (17) at (-2.5, 1.5) {};
		\node [style=white] (18) at (-2.5, 1.25) {};
		\node [style=white] (19) at (-2.5, 0.9999999) {};
		\node [style={white_fade}] (20) at (-2.25, 1.5) {};
		\node [style={white_fade}] (21) at (-2.25, 1.25) {};
		\node [style={white_fade}] (22) at (-2.25, 0.9999999) {};
		\node [style={black_fade}] (23) at (-3, 2.5) {};
		\node [style={black_fade}] (24) at (-3, 2.75) {};
		\node [style={black_fade}] (25) at (-2, 2.25) {};
		\node [style={black_fade}] (26) at (-2, 2.5) {};
		\node [style=black] (27) at (-3.75, 3) {};
		\node [style=none] (28) at (-2, 2) {};
		\node [style=none] (29) at (-2.5, 2.5) {};
		\node [style=none] (30) at (-2.25, 2.25) {};
		\node [style=none] (31) at (-3.25, 2) {};
		\node [style=none] (32) at (-2.75, 2) {};
		\node [style=none] (33) at (-3.75, 3.25) {};
		\node [style=none] (34) at (-3, 3) {};
		\node [style=none] (35) at (-2, 2.75) {};
		\node [style=none] (36) at (-3, 0.9999999) {$\scriptstyle (\;\;)$};
		\node [style=none] (37) at (-2.75, 2.25) {};
		\node [style={black_fade}] (38) at (1.25, 2.5) {};
		\node [style=black] (39) at (1.75, 0.25) {};
		\node [style=white] (40) at (2, 1.25) {};
		\node [style={black_fade}] (41) at (1.25, 2.75) {};
		\node [style=white] (42) at (1.5, 1.25) {};
		\node [style=white] (43) at (3, 1.25) {};
		\node [style=black] (44) at (2.75, 2.5) {};
		\node [style={white_fade}] (45) at (2.25, 1.25) {};
		\node [style={white_fade}] (46) at (2.25, 1) {};
		\node [style=none] (47) at (3, 1) {$\scriptstyle (\;\;)$};
		\node [style=white] (48) at (3, 1) {};
		\node [style=white] (49) at (1.5, 1) {};
		\node [style=white] (50) at (2, 1.5) {};
		\node [style={white_fade}] (51) at (0.7500001, 1.25) {};
		\node [style=white] (52) at (1.5, 1.5) {};
		\node [style={black_fade}] (53) at (2.25, 2.5) {};
		\node [style=white] (54) at (0.5000001, 1) {};
		\node [style=white] (55) at (2, 1) {};
		\node [style={black_fade}] (56) at (2.25, 2.25) {};
		\node [style=white] (57) at (3, 1.5) {};
		\node [style={white_fade}] (58) at (2.25, 1.5) {};
		\node [style=none] (59) at (2.25, 2.75) {};
		\node [style=none] (60) at (2, 1) {$\scriptstyle (\;\;)$};
		\node [style={white_fade}] (61) at (0.7500001, 1.5) {};
		\node [style=white] (62) at (0.5000001, 1.25) {};
		\node [style={white_fade}] (63) at (0.7500001, 1) {};
		\node [style=white] (64) at (0.5000001, 1.5) {};
		\node [style=black] (65) at (2.75, 2.75) {};
		\node [style=none] (66) at (1.5, 2.25) {};
		\node [style=none] (67) at (1.75, 2.5) {};
		\node [style=none] (68) at (2, 2.25) {};
		\node [style=none] (69) at (2.5, 1.75) {};
		\node [style=none] (70) at (2.25, 2) {};
		\node [style=none] (71) at (2, 1.75) {};
		\node [style=none] (72) at (0.7500001, 3.5) {};
		\node [style=none] (73) at (3.5, 0.7500001) {.};
		\node [style=none] (74) at (0.5000001, 1) {$\scriptstyle (\;\;)$};
		\node [style=none] (75) at (1.5, 1) {$\scriptstyle (\;\;)$};
		\node [style=none] (76) at (-2.5, 0.9999999) {$\scriptstyle (\;\;)$};
		\node [style=none] (77) at (-1.5, 0.9999999) {$\scriptstyle (\;\;)$};
		\node [style=none] (78) at (-3.5, 1.25) {$\scriptstyle n$};
		\node [style=none] (79) at (-2, 1.25) {$\scriptstyle m$};
		\node [style=none] (80) at (2.5, 1.25) {$\scriptstyle m$};
		\node [style=none] (81) at (1, 1.25) {$\scriptstyle n$};
		\node [style=none] (82) at (1.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (7);
		\draw [style={simple_fade}] (3) to (2);
		\draw [style=simple] (10) to (9);
		\draw [style=simple] (8) to (1);
		\draw [style={simple_fade}] (6) to (3);
		\draw [style=simple] (4) to (10);
		\draw [style=simple, bend left, looseness=0.75] (8) to (5);
		\draw [style=simple] (0) to (5);
		\draw [style=simple, in=180, out=-90, looseness=0.75] (7) to (11);
		\draw [style=simple, in=0, out=-90, looseness=0.75] (9) to (11);
		\draw [style={simple_fade}, in=165, out=-90, looseness=0.75] (2) to (11);
		\draw [style=simple, in=105, out=-45, looseness=0.75] (5) to (14);
		\draw [style={simple_fade}, bend right=15, looseness=0.75] (5) to (6);
		\draw [style={simple_fade}, in=150, out=-45, looseness=0.50] (23) to (17);
		\draw [style={simple_fade}, in=-90, out=45, looseness=1.00] (20) to (25);
		\draw [style={simple_b_fade}, in=-15, out=105, looseness=1.00] (4) to (28.center);
		\draw [style={simple_fade}, in=120, out=-90, looseness=0.75] (29.center) to (20);
		\draw [style={simple_b_fade}, in=150, out=-90, looseness=1.00] (30.center) to (28.center);
		\draw [style={simple_b_fade}, in=-150, out=60, looseness=0.75] (6) to (31.center);
		\draw [style={simple_b_fade}, in=45, out=-105, looseness=0.75] (23) to (31.center);
		\draw [style={simple_b_fade}, in=-135, out=90, looseness=0.75] (14) to (32.center);
		\draw [style=simple, in=135, out=-90, looseness=0.75] (16) to (11);
		\draw [style=simple, in=-90, out=45, looseness=0.75] (11) to (19);
		\draw [style={simple_fade}, in=-90, out=30, looseness=0.75] (11) to (22);
		\draw [style={simple_fade}] (22) to (21);
		\draw [style={simple_fade}] (20) to (21);
		\draw [style=simple] (17) to (18);
		\draw [style=simple] (18) to (19);
		\draw [style=simple] (14) to (15);
		\draw [style=simple] (15) to (16);
		\draw [style=simple] (33.center) to (27);
		\draw [style=simple] (27) to (0);
		\draw [style={simple_fade}] (34.center) to (24);
		\draw [style={simple_fade}] (24) to (23);
		\draw [style={simple_fade}] (35.center) to (26);
		\draw [style={simple_fade}] (26) to (25);
		\draw [style={simple_b_fade}, bend left=15, looseness=1.00] (37.center) to (32.center);
		\draw [style=simple] (62) to (54);
		\draw [style={simple_fade}] (51) to (63);
		\draw [style=simple] (43) to (48);
		\draw [style=simple] (64) to (62);
		\draw [style={simple_fade}] (61) to (51);
		\draw [style=simple] (57) to (43);
		\draw [style=simple, in=180, out=-90, looseness=0.75] (54) to (39);
		\draw [style=simple, in=0, out=-90, looseness=0.75] (48) to (39);
		\draw [style={simple_fade}, in=165, out=-90, looseness=0.75] (63) to (39);
		\draw [style=simple, in=135, out=-90, looseness=0.75] (49) to (39);
		\draw [style=simple, in=-90, out=45, looseness=0.75] (39) to (55);
		\draw [style={simple_fade}, in=-90, out=30, looseness=0.75] (39) to (46);
		\draw [style={simple_fade}] (46) to (45);
		\draw [style={simple_fade}] (58) to (45);
		\draw [style=simple] (50) to (40);
		\draw [style=simple] (40) to (55);
		\draw [style=simple] (52) to (42);
		\draw [style=simple] (42) to (49);
		\draw [style={simple_fade}] (41) to (38);
		\draw [style={simple_fade}] (59.center) to (53);
		\draw [style={simple_fade}] (53) to (56);
		\draw [style=simple, in=90, out=-120, looseness=1.00] (44) to (50);
		\draw [style=simple, bend left=15, looseness=1.00] (44) to (57);
		\draw [style={simple_fade}, in=45, out=-105, looseness=0.75] (44) to (58);
		\draw [style={simple_fade}, in=-105, out=90, looseness=0.75] (61) to (38);
		\draw [style={simple_fade}, bend left=15, looseness=1.00] (52) to (66.center);
		\draw [style={simple_fade}, in=-30, out=127, looseness=1.00] (50) to (38);
		\draw [style={simple_b_fade}, in=-45, out=180, looseness=0.75] (57) to (69.center);
		\draw [style={simple_b_fade}] (68.center) to (70.center);
		\draw [style={twohead_b_fade}] (70.center) to (69.center);
		\draw [style={simple_b_fade}] (58) to (71.center);
		\draw [style={twohead_b_fade}, in=135, out=-90, looseness=0.75] (67.center) to (71.center);
		\draw [style=simple, in=90, out=-105, looseness=0.50] (72.center) to (65);
		\draw [style={simple_b_fade}, bend left=15, looseness=0.75] (58) to (70.center);
		\draw [style={simple_b_fade}] (56) to (70.center);
		\draw [style=simple] (65) to (44);
		\draw [style={simple_fade}] (82.center) to (41);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/6d_negation_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-3.75, 2.75) {};
		\node [style=white] (1) at (-4, 1.25) {};
		\node [style={white_fade}] (2) at (-3.75, 0.9999999) {};
		\node [style={white_fade}] (3) at (-3.75, 1.25) {};
		\node [style={white_fade}] (4) at (-1.5, 1.5) {};
		\node [style=black] (5) at (-3.75, 2.5) {};
		\node [style={white_fade}] (6) at (-3.75, 1.5) {};
		\node [style=white] (7) at (-4, 1) {};
		\node [style=white] (8) at (-4, 1.5) {};
		\node [style={white_fade}] (9) at (-1.5, 1) {};
		\node [style={white_fade}] (10) at (-1.5, 1.25) {};
		\node [style=black] (11) at (-2.75, 0.2500001) {};
		\node [style=none] (12) at (-0.4999996, 1.5) {$\Leftrightarrow$};
		\node [style=white] (13) at (-3, 1.5) {};
		\node [style=white] (14) at (-3, 1.25) {};
		\node [style=white] (15) at (-3, 0.9999999) {};
		\node [style={white_fade}] (16) at (-2.5, 1.5) {};
		\node [style={white_fade}] (17) at (-2.5, 1.25) {};
		\node [style={white_fade}] (18) at (-2.5, 0.9999999) {};
		\node [style={white_fade}] (19) at (-2.25, 1.5) {};
		\node [style={white_fade}] (20) at (-2.25, 1.25) {};
		\node [style={white_fade}] (21) at (-2.25, 0.9999999) {};
		\node [style={black_fade}] (22) at (-3, 2.5) {};
		\node [style={black_fade}] (23) at (-3, 2.75) {};
		\node [style={black_fade}] (24) at (-2, 2.25) {};
		\node [style={black_fade}] (25) at (-2, 2.5) {};
		\node [style=black] (26) at (-3.75, 3) {};
		\node [style=none] (27) at (-2, 2) {};
		\node [style=none] (28) at (-2.5, 2.5) {};
		\node [style=none] (29) at (-2.25, 2.25) {};
		\node [style=none] (30) at (-3.25, 2) {};
		\node [style=none] (31) at (-2.75, 2) {};
		\node [style=none] (32) at (-3.75, 3.25) {};
		\node [style=none] (33) at (-3, 3) {};
		\node [style=none] (34) at (-2, 2.75) {};
		\node [style=none] (35) at (-2.75, 2.25) {};
		\node [style={black_fade}] (36) at (2, 3) {};
		\node [style=black] (37) at (1.25, 0.5000003) {};
		\node [style={white_fade}] (38) at (2.5, 1.75) {};
		\node [style={black_fade}] (39) at (2, 3.25) {};
		\node [style={white_fade}] (40) at (3.5, 1.75) {};
		\node [style=black] (41) at (0.7500001, 2.25) {};
		\node [style={white_fade}] (42) at (2.75, 1.75) {};
		\node [style=none] (43) at (2, 3.5) {};
		\node [style=none] (44) at (2.75, 2.75) {};
		\node [style=white] (45) at (1.5, 1.25) {};
		\node [style=none] (46) at (0.7500001, 3) {};
		\node [style={white_fade}] (47) at (2.5, 2) {};
		\node [style={black_fade}] (48) at (3, 3) {};
		\node [style=none] (49) at (2.25, 2.5) {};
		\node [style=black] (50) at (0.7500001, 2.5) {};
		\node [style=white] (51) at (0.4999996, 1.25) {};
		\node [style=none] (52) at (3, 2.5) {};
		\node [style={black_fade}] (53) at (3, 2.75) {};
		\node [style=none] (54) at (2.25, 2.75) {};
		\node [style={white_fade}] (55) at (3.5, 2) {};
		\node [style={white_fade}] (56) at (2.75, 2) {};
		\node [style=none] (57) at (3, 3.25) {};
		\node [style={white_fade}] (58) at (0.7500001, 1.25) {};
		\node [style=none] (59) at (2.5, 3) {};
		\node [style=black] (60) at (0.7500001, 2.75) {};
		\node [style=black] (61) at (1.5, 0.2499998) {};
		\node [style={white_fade}] (62) at (2.5, 1.5) {};
		\node [style=black] (63) at (2.75, 0.7500001) {};
		\node [style={white_fade}] (64) at (3.5, 1.5) {};
		\node [style=none] (65) at (0.7500001, 1.5) {};
		\node [style=none] (66) at (1.25, 1.75) {};
		\node [style=none] (67) at (1.5, 1.5) {};
		\node [style=white] (68) at (1.749999, 1.25) {};
		\node [style=white] (69) at (1.5, 2) {};
		\node [style=white] (70) at (1.5, 2.5) {};
		\node [style={white_fade}] (71) at (1.749999, 1.75) {};
		\node [style={white_fade}] (72) at (1.749999, 2.25) {};
		\node [style=white] (73) at (2, 1.5) {};
		\node [style=none] (74) at (-4, 0.9999999) {$\scriptstyle (\;\;)$};
		\node [style=none] (75) at (-3, 0.9999999) {$\scriptstyle (\;\;)$};
		\node [style=none] (76) at (2, 1.5) {$\scriptstyle (\;\;)$};
		\node [style=none] (77) at (1.5, 2.5) {$\scriptstyle (\;\;)$};
		\node [style={white_fade}] (78) at (2.75, 1.5) {};
		\node [style=none] (79) at (4, 0.9999999) {;};
		\node [style=none] (80) at (-3.5, 1.25) {$\scriptstyle n$};
		\node [style=none] (81) at (1, 1.25) {$\scriptstyle n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (7);
		\draw [style={simple_fade}] (3) to (2);
		\draw [style={simple_fade}] (10) to (9);
		\draw [style=simple] (8) to (1);
		\draw [style={simple_fade}] (6) to (3);
		\draw [style={simple_fade}] (4) to (10);
		\draw [style=simple, bend left, looseness=0.75] (8) to (5);
		\draw [style=simple] (0) to (5);
		\draw [style=simple, in=180, out=-90, looseness=0.75] (7) to (11);
		\draw [style={simple_fade}, in=0, out=-90, looseness=0.75] (9) to (11);
		\draw [style={simple_fade}, in=165, out=-90, looseness=0.75] (2) to (11);
		\draw [style=simple, in=105, out=-45, looseness=0.75] (5) to (13);
		\draw [style={simple_fade}, bend right=15, looseness=0.75] (5) to (6);
		\draw [style={simple_fade}, in=150, out=-45, looseness=0.50] (22) to (16);
		\draw [style={simple_fade}, in=-90, out=45, looseness=1.00] (19) to (24);
		\draw [style={simple_b_fade}, in=-15, out=105, looseness=1.00] (4) to (27.center);
		\draw [style={simple_fade}, in=120, out=-90, looseness=0.75] (28.center) to (19);
		\draw [style={simple_b_fade}, in=150, out=-90, looseness=1.00] (29.center) to (27.center);
		\draw [style={simple_b_fade}, in=-150, out=60, looseness=0.75] (6) to (30.center);
		\draw [style={simple_b_fade}, in=45, out=-105, looseness=0.75] (22) to (30.center);
		\draw [style={simple_b_fade}, in=-135, out=90, looseness=0.75] (13) to (31.center);
		\draw [style=simple, in=135, out=-90, looseness=0.75] (15) to (11);
		\draw [style={simple_fade}, in=-90, out=45, looseness=0.75] (11) to (18);
		\draw [style={simple_fade}, in=-90, out=30, looseness=0.75] (11) to (21);
		\draw [style={simple_fade}] (21) to (20);
		\draw [style={simple_fade}] (19) to (20);
		\draw [style={simple_fade}] (16) to (17);
		\draw [style={simple_fade}] (17) to (18);
		\draw [style=simple] (13) to (14);
		\draw [style=simple] (14) to (15);
		\draw [style=simple] (32.center) to (26);
		\draw [style=simple] (26) to (0);
		\draw [style={simple_fade}] (33.center) to (23);
		\draw [style={simple_fade}] (23) to (22);
		\draw [style={simple_fade}] (34.center) to (25);
		\draw [style={simple_fade}] (25) to (24);
		\draw [style={simple_b_fade}, bend left=15, looseness=1.00] (35.center) to (31.center);
		\draw [style={simple_fade}] (55) to (40);
		\draw [style=simple] (50) to (41);
		\draw [style=simple, in=180, out=-90, looseness=0.75] (51) to (37);
		\draw [style={simple_fade}, in=165, out=-90, looseness=0.75] (58) to (37);
		\draw [style={simple_fade}, in=135, out=-45, looseness=0.50] (36) to (47);
		\draw [style={simple_fade}, in=-90, out=45, looseness=1.00] (56) to (53);
		\draw [style={simple_b_fade}, in=-15, out=105, looseness=1.00] (55) to (52.center);
		\draw [style={simple_fade}, in=120, out=-90, looseness=0.75] (59.center) to (56);
		\draw [style={simple_b_fade}, in=150, out=-90, looseness=1.00] (44.center) to (52.center);
		\draw [style=simple, in=30, out=-90, looseness=0.75] (45) to (37);
		\draw [style={simple_fade}] (56) to (42);
		\draw [style={simple_fade}] (47) to (38);
		\draw [style=simple] (46.center) to (60);
		\draw [style=simple] (60) to (50);
		\draw [style={simple_fade}] (43.center) to (39);
		\draw [style={simple_fade}] (39) to (36);
		\draw [style={simple_fade}] (57.center) to (48);
		\draw [style={simple_fade}] (48) to (53);
		\draw [style={simple_b_fade}, bend left=15, looseness=1.00] (54.center) to (49.center);
		\draw [style={simple_fade}, in=0, out=-90, looseness=0.75] (64) to (63);
		\draw [style={simple_fade}, in=150, out=-90, looseness=0.75] (62) to (63);
		\draw [style=simple] (37) to (61);
		\draw [style=simple, in=-105, out=-30, looseness=0.75] (61) to (63);
		\draw [style={simple_fade}] (38) to (62);
		\draw [style={simple_fade}] (40) to (64);
		\draw [style=simple, in=-120, out=90, looseness=0.75] (51) to (41);
		\draw [style=simple, in=90, out=-60, looseness=1.00] (41) to (45);
		\draw [style={simple_fade}] (41) to (58);
		\draw [style={simple_b_fade}, in=180, out=45, looseness=0.75] (58) to (67.center);
		\draw [style={simple_b}] (51) to (65.center);
		\draw [style={simple_b_fade}, bend left=15, looseness=1.00] (71) to (67.center);
		\draw [style={twohead_b}] (65.center) to (66.center);
		\draw [style={simple_b}] (69) to (66.center);
		\draw [style=simple, bend right, looseness=1.00] (69) to (70);
		\draw [style={simple_fade}, in=-75, out=75, looseness=1.00] (71) to (72);
		\draw [style=simple] (45) to (68);
		\draw [style=simple, bend right=15, looseness=1.00] (68) to (73);
		\draw [style={simple_fade}, bend left=15, looseness=1.00] (72) to (36);
		\draw [style={simple_b_fade}, in=-90, out=45, looseness=0.75] (73) to (49.center);
		\draw [style={simple_fade}, in=90, out=-90, looseness=0.50] (78) to (63);
		\draw [style={simple_fade}] (42) to (78);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/6d_negation_proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_fade}] (0) at (-3.25, 3) {};
		\node [style={white_fade}] (1) at (-2.75, 1.75) {};
		\node [style={black_fade}] (2) at (-3.25, 3.25) {};
		\node [style={white_fade}] (3) at (-1.75, 1.75) {};
		\node [style={white_fade}] (4) at (-2.5, 1.75) {};
		\node [style=none] (5) at (-3.25, 3.5) {};
		\node [style=none] (6) at (-2.5, 2.75) {};
		\node [style={white_fade}] (7) at (-2.75, 2) {};
		\node [style={black_fade}] (8) at (-2.25, 3) {};
		\node [style=none] (9) at (-3, 2.5) {};
		\node [style=none] (10) at (-2.25, 2.5) {};
		\node [style={black_fade}] (11) at (-2.25, 2.75) {};
		\node [style=none] (12) at (-3, 2.75) {};
		\node [style={white_fade}] (13) at (-1.75, 2) {};
		\node [style={white_fade}] (14) at (-2.5, 2) {};
		\node [style=none] (15) at (-2.25, 3.25) {};
		\node [style=none] (16) at (-2.75, 3) {};
		\node [style={white_fade}] (17) at (-2.75, 1.5) {};
		\node [style=black] (18) at (-2.5, 0.7500001) {};
		\node [style={white_fade}] (19) at (-1.75, 1.5) {};
		\node [style=white] (20) at (-4, 2.5) {};
		\node [style={white_fade}] (21) at (-3.75, 2.25) {};
		\node [style=white] (22) at (-3.25, 1.5) {};
		\node [style=none] (23) at (-4, 2.5) {$\scriptstyle (\;\;)$};
		\node [style=none] (24) at (-3.25, 1.5) {$\scriptstyle (\;\;)$};
		\node [style={white_fade}] (25) at (-2.5, 1.5) {};
		\node [style=white] (26) at (-5, 0.9999999) {};
		\node [style=white] (27) at (-4.75, 0.9999999) {};
		\node [style=black] (28) at (-4.25, 1.25) {};
		\node [style=black] (29) at (-4, 1.5) {};
		\node [style=black] (30) at (-5, 2) {};
		\node [style=none] (31) at (-5, 2.5) {};
		\node [style=none] (32) at (-3.5, 2) {$\scriptstyle n$};
		\node [style=none] (33) at (-0.7499999, 1.75) {$\Leftrightarrow$};
		\node [style=white] (34) at (3, 1.75) {};
		\node [style=none] (35) at (2.25, 2.75) {};
		\node [style=none] (36) at (2.5, 2.5) {};
		\node [style=none] (37) at (1.5, 3.5) {};
		\node [style={white_fade}] (38) at (2.25, 2) {};
		\node [style=white] (39) at (3, 2) {};
		\node [style={black_fade}] (40) at (2.5, 3) {};
		\node [style=none] (41) at (1.749999, 2.75) {};
		\node [style={white_fade}] (42) at (2.25, 1.5) {};
		\node [style={white_fade}] (43) at (2.25, 1.75) {};
		\node [style=none] (44) at (2.5, 3.25) {};
		\node [style={black_fade}] (45) at (1.5, 3) {};
		\node [style={black_fade}] (46) at (2.5, 2.75) {};
		\node [style=white] (47) at (2, 1.5) {};
		\node [style=white] (48) at (2, 1.75) {};
		\node [style=white] (49) at (3, 1.5) {};
		\node [style=white] (50) at (2, 2) {};
		\node [style=none] (51) at (2, 3) {};
		\node [style=black] (52) at (2.25, 0.7500001) {};
		\node [style={black_fade}] (53) at (1.5, 3.25) {};
		\node [style=none] (54) at (1.749999, 2.5) {};
		\node [style=none] (55) at (1.000001, 1.5) {$\scriptstyle n$};
		\node [style={white_fade}] (56) at (0.7500001, 1.75) {};
		\node [style=white] (57) at (1.5, 1.5) {};
		\node [style={white_fade}] (58) at (0.7500001, 1.5) {};
		\node [style=white] (59) at (0.4999996, 1.75) {};
		\node [style=white] (60) at (1.5, 1.75) {};
		\node [style=none] (61) at (0.4999996, 1.25) {$\scriptstyle (\;\;)$};
		\node [style=white] (62) at (0.4999996, 1.5) {};
		\node [style=white] (63) at (1.5, 1.25) {};
		\node [style=white] (64) at (0.4999996, 1.25) {};
		\node [style={white_fade}] (65) at (0.7500001, 1.25) {};
		\node [style=black] (66) at (1.25, 0.5000003) {};
		\node [style=none] (67) at (1.5, 1.25) {$\scriptstyle (\;\;)$};
		\node [style=black] (68) at (2.25, 0.5000003) {};
		\node [style=white] (69) at (2.25, 0.2499998) {};
		\node [style=white] (70) at (2.25, -0) {};
		\node [style=none] (71) at (3.25, 3.25) {};
		\node [style=none] (72) at (1.25, 4) {};
		\node [style=none] (73) at (3.25, 3.25) {};
		\node [style=none] (74) at (-0.7500001, 1.25) {$\scriptstyle \mathrm{am}_Z^2 \;;\; \mathrm{ph}^3$};
		\node [style=none] (75) at (4, 0.7500001) {,};
		\node [style=none] (76) at (2, 1.5) {$\scriptstyle (\;\;)$};
		\node [style=none] (77) at (3, 1.5) {$\scriptstyle (\;\;)$};
		\node [style=none] (78) at (2.5, 1.75) {$\scriptstyle m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={simple_fade}] (13) to (3);
		\draw [style={simple_fade}, in=135, out=-45, looseness=0.50] (0) to (7);
		\draw [style={simple_fade}, in=-90, out=45, looseness=1.00] (14) to (11);
		\draw [style={simple_b_fade}, in=-15, out=105, looseness=1.00] (13) to (10.center);
		\draw [style={simple_fade}, in=120, out=-90, looseness=0.75] (16.center) to (14);
		\draw [style={simple_b_fade}, in=150, out=-90, looseness=1.00] (6.center) to (10.center);
		\draw [style={simple_fade}] (14) to (4);
		\draw [style={simple_fade}] (7) to (1);
		\draw [style={simple_fade}] (5.center) to (2);
		\draw [style={simple_fade}] (2) to (0);
		\draw [style={simple_fade}] (15.center) to (8);
		\draw [style={simple_fade}] (8) to (11);
		\draw [style={simple_b_fade}, bend left=15, looseness=1.00] (12.center) to (9.center);
		\draw [style={simple_fade}, in=0, out=-90, looseness=0.75] (19) to (18);
		\draw [style={simple_fade}, in=150, out=-90, looseness=0.75] (17) to (18);
		\draw [style={simple_fade}] (1) to (17);
		\draw [style={simple_fade}] (3) to (19);
		\draw [style={simple_fade}, bend right=15, looseness=0.75] (21) to (0);
		\draw [style={simple_b_fade}, in=-90, out=45, looseness=0.75] (22) to (9.center);
		\draw [style={simple_fade}, in=90, out=-90, looseness=0.50] (25) to (18);
		\draw [style={simple_fade}] (4) to (25);
		\draw [style=simple, in=-126, out=-60, looseness=1.00] (26) to (18);
		\draw [style=simple, bend right=15, looseness=1.00] (30) to (26);
		\draw [style=simple] (26) to (27);
		\draw [style=simple, bend right=15, looseness=0.75] (27) to (28);
		\draw [style=simple, in=-120, out=120, looseness=0.75] (29) to (20);
		\draw [style=simple, bend right, looseness=0.75] (29) to (22);
		\draw [style={simple_fade}, in=-150, out=105, looseness=0.75] (29) to (21);
		\draw [style=simple, bend left=15, looseness=1.00] (31.center) to (30);
		\draw [style=simple] (28) to (29);
		\draw [style=simple, in=90, out=-90, looseness=1.00] (39) to (34);
		\draw [style={simple_fade}, in=150, out=-45, looseness=0.50] (45) to (50);
		\draw [style={simple_fade}, in=-90, out=45, looseness=1.00] (38) to (46);
		\draw [style={simple_b_fade}, in=-15, out=105, looseness=1.00] (39) to (36.center);
		\draw [style={simple_fade}, in=120, out=-90, looseness=0.75] (51.center) to (38);
		\draw [style={simple_b_fade}, in=150, out=-90, looseness=1.00] (35.center) to (36.center);
		\draw [style={simple_fade}] (38) to (43);
		\draw [style=simple] (50) to (48);
		\draw [style={simple_fade}] (37.center) to (53);
		\draw [style={simple_fade}] (53) to (45);
		\draw [style={simple_fade}] (44.center) to (40);
		\draw [style={simple_fade}] (40) to (46);
		\draw [style={simple_b_fade}, bend left=15, looseness=1.00] (41.center) to (54.center);
		\draw [style=simple, in=0, out=-90, looseness=0.75] (49) to (52);
		\draw [style=simple, in=150, out=-90, looseness=0.75] (47) to (52);
		\draw [style=simple] (48) to (47);
		\draw [style=simple] (34) to (49);
		\draw [style={simple_fade}, in=90, out=-90, looseness=0.50] (42) to (52);
		\draw [style={simple_fade}] (43) to (42);
		\draw [style=simple] (59) to (62);
		\draw [style={simple_fade}] (56) to (58);
		\draw [style=simple] (60) to (57);
		\draw [style={simple_fade}, in=-120, out=75, looseness=0.75] (56) to (45);
		\draw [style={simple_b_fade}, bend left=15, looseness=1.00] (60) to (54.center);
		\draw [style=simple, in=180, out=-90, looseness=0.75] (64) to (66);
		\draw [style=simple, in=30, out=-90, looseness=0.75] (63) to (66);
		\draw [style={simple_fade}, in=150, out=-90, looseness=0.75] (65) to (66);
		\draw [style=simple] (62) to (64);
		\draw [style=simple] (57) to (63);
		\draw [style={simple_fade}] (58) to (65);
		\draw [style=simple, in=180, out=-60, looseness=0.75] (66) to (70);
		\draw [style=simple] (52) to (68);
		\draw [style=simple] (68) to (69);
		\draw [style=simple] (69) to (70);
		\draw [style=simple, in=0, out=-45, looseness=0.75] (71.center) to (70);
		\draw [style=simple, in=135, out=-105, looseness=0.75] (72.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/6d_negation_proof2b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1.5) {$\Leftrightarrow$};
		\node [style=black] (1) at (-3.5, 1.75) {};
		\node [style=white] (2) at (-1.5, 1) {};
		\node [style=black] (3) at (-3.5, 2.25) {};
		\node [style=white] (4) at (-1.5, 1.5) {};
		\node [style=none] (5) at (-2, 1.25) {$\scriptstyle m$};
		\node [style={black_fade}] (6) at (-2, 2.5) {};
		\node [style=none] (7) at (-3.5, 2.5) {};
		\node [style=white] (8) at (-1.5, 1.25) {};
		\node [style={white_fade}] (9) at (-2.25, 1) {};
		\node [style={black_fade}] (10) at (-3, 2.75) {};
		\node [style={black_fade}] (11) at (-2, 2.25) {};
		\node [style=none] (12) at (-2, 2.75) {};
		\node [style=white] (13) at (-2.5, 1.5) {};
		\node [style=white] (14) at (-2.5, 1.25) {};
		\node [style={white_fade}] (15) at (-2.25, 1.5) {};
		\node [style=none] (16) at (-2, 2) {};
		\node [style=white] (17) at (-2.5, 1) {};
		\node [style=none] (18) at (-2.25, 2.25) {};
		\node [style=none] (19) at (-3, 3) {};
		\node [style={black_fade}] (20) at (-3, 2.5) {};
		\node [style=none] (21) at (-2.5, 2.5) {};
		\node [style=none] (22) at (-2.5, 1) {$\scriptstyle (\;\;)$};
		\node [style=black] (23) at (-3.5, 2) {};
		\node [style=black] (24) at (-2.75, 0.25) {};
		\node [style={white_fade}] (25) at (-2.25, 1.25) {};
		\node [style=none] (26) at (-1.5, 1) {$\scriptstyle (\;\;)$};
		\node [style=white] (27) at (1.25, 1.75) {};
		\node [style=none] (28) at (2.5, 3) {};
		\node [style=black] (29) at (1.5, 0.25) {};
		\node [style={black_fade}] (30) at (0.75, 2.75) {};
		\node [style=none] (31) at (0.75, 3.25) {};
		\node [style=white] (32) at (2.25, 1.75) {};
		\node [style=none] (33) at (1.5, 2.5) {};
		\node [style=none] (34) at (1.25, 1.25) {$\scriptstyle (\;\;)$};
		\node [style=white] (35) at (2.25, 1.5) {};
		\node [style=none] (36) at (1.75, 3) {};
		\node [style={black_fade}] (37) at (1.75, 2.75) {};
		\node [style=none] (38) at (0.5, 3.75) {};
		\node [style={white_fade}] (39) at (1.5, 1.25) {};
		\node [style={white_fade}] (40) at (1.5, 1.5) {};
		\node [style=white] (41) at (1.5, -0) {};
		\node [style=black] (42) at (1.5, 0.5) {};
		\node [style=none] (43) at (2.25, 1.25) {$\scriptstyle (\;\;)$};
		\node [style=none] (44) at (1.25, 2.75) {};
		\node [style=none] (45) at (1.75, 1.5) {$\scriptstyle m$};
		\node [style={black_fade}] (46) at (0.75, 3) {};
		\node [style={black_fade}] (47) at (1.75, 2.5) {};
		\node [style=white] (48) at (1.5, -0.25) {};
		\node [style=none] (49) at (2.5, 3) {};
		\node [style=white] (50) at (2.25, 1.25) {};
		\node [style=none] (51) at (1.75, 2.25) {};
		\node [style={white_fade}] (52) at (1.5, 1.75) {};
		\node [style=white] (53) at (1.25, 1.25) {};
		\node [style=white] (54) at (1.25, 1.5) {};
		\node [style=black] (55) at (0.5, 0.25) {};
		\node [style=none] (56) at (-0.25, 1) {$\scriptstyle 2a \;;\; \mathrm{ba}^{0,2}$};
		\node [style=none] (57) at (3.25, 0.75) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (8) to (2);
		\draw [style=simple] (4) to (8);
		\draw [style=simple] (23) to (1);
		\draw [style=simple, in=0, out=-90, looseness=0.75] (2) to (24);
		\draw [style={simple_fade}, in=150, out=-45, looseness=0.50] (20) to (13);
		\draw [style={simple_fade}, in=-90, out=45, looseness=1.00] (15) to (11);
		\draw [style={simple_b_fade}, in=-15, out=105, looseness=1.00] (4) to (16.center);
		\draw [style={simple_fade}, in=120, out=-90, looseness=0.75] (21.center) to (15);
		\draw [style={simple_b_fade}, in=150, out=-90, looseness=1.00] (18.center) to (16.center);
		\draw [style=simple, in=-90, out=45, looseness=0.75] (24) to (17);
		\draw [style={simple_fade}, in=-90, out=30, looseness=0.75] (24) to (9);
		\draw [style={simple_fade}] (9) to (25);
		\draw [style={simple_fade}] (15) to (25);
		\draw [style=simple] (13) to (14);
		\draw [style=simple] (14) to (17);
		\draw [style=simple] (7.center) to (3);
		\draw [style=simple] (3) to (23);
		\draw [style={simple_fade}] (19.center) to (10);
		\draw [style={simple_fade}] (10) to (20);
		\draw [style={simple_fade}] (12.center) to (6);
		\draw [style={simple_fade}] (6) to (11);
		\draw [style=simple, in=90, out=-90, looseness=1.00] (32) to (35);
		\draw [style={simple_fade}, in=150, out=-45, looseness=0.50] (30) to (27);
		\draw [style={simple_fade}, in=-90, out=45, looseness=1.00] (52) to (47);
		\draw [style={simple_b_fade}, in=-15, out=105, looseness=1.00] (32) to (51.center);
		\draw [style={simple_fade}, in=120, out=-90, looseness=0.75] (44.center) to (52);
		\draw [style={simple_b_fade}, in=150, out=-90, looseness=1.00] (33.center) to (51.center);
		\draw [style={simple_fade}] (52) to (40);
		\draw [style=simple] (27) to (54);
		\draw [style={simple_fade}] (31.center) to (46);
		\draw [style={simple_fade}] (46) to (30);
		\draw [style={simple_fade}] (36.center) to (37);
		\draw [style={simple_fade}] (37) to (47);
		\draw [style=simple, in=0, out=-90, looseness=0.75] (50) to (42);
		\draw [style=simple, in=150, out=-90, looseness=0.75] (53) to (42);
		\draw [style=simple] (54) to (53);
		\draw [style=simple] (35) to (50);
		\draw [style={simple_fade}, in=90, out=-90, looseness=0.50] (39) to (42);
		\draw [style={simple_fade}] (40) to (39);
		\draw [style=simple, in=180, out=-60, looseness=0.75] (55) to (48);
		\draw [style=simple] (42) to (29);
		\draw [style=simple] (29) to (41);
		\draw [style=simple] (41) to (48);
		\draw [style=simple, in=0, out=-45, looseness=0.75] (28.center) to (48);
		\draw [style=simple, in=135, out=-105, looseness=0.75] (38.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/6d_negation_proof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.7499999, 1.75) {$\Leftrightarrow$};
		\node [style=white] (1) at (-2.5, 1.75) {};
		\node [style=none] (2) at (-3.25, 2.75) {};
		\node [style=none] (3) at (-3, 2.5) {};
		\node [style=none] (4) at (-4, 3.5) {};
		\node [style={white_fade}] (5) at (-3.25, 2) {};
		\node [style=white] (6) at (-2.5, 2) {};
		\node [style={black_fade}] (7) at (-3, 3) {};
		\node [style=none] (8) at (-3.75, 2.75) {};
		\node [style={white_fade}] (9) at (-3.25, 1.75) {};
		\node [style=none] (10) at (-3, 3.25) {};
		\node [style={black_fade}] (11) at (-4, 3) {};
		\node [style={black_fade}] (12) at (-3, 2.75) {};
		\node [style=white] (13) at (-3.5, 1.75) {};
		\node [style=white] (14) at (-3.5, 2) {};
		\node [style=none] (15) at (-3.5, 3) {};
		\node [style={black_fade}] (16) at (-4, 3.25) {};
		\node [style=none] (17) at (-3.75, 2.5) {};
		\node [style={white_fade}] (18) at (-4.75, 1.75) {};
		\node [style={white_fade}] (19) at (-4, 1.5) {};
		\node [style={white_fade}] (20) at (-4.75, 1.5) {};
		\node [style={white_fade}] (21) at (-5, 1.75) {};
		\node [style={white_fade}] (22) at (-4, 1.75) {};
		\node [style={white_fade}] (23) at (-5, 1.5) {};
		\node [style={white_fade}] (24) at (-4, 1.25) {};
		\node [style={white_fade}] (25) at (-5, 1.25) {};
		\node [style={white_fade}] (26) at (-4.75, 1.25) {};
		\node [style=black] (27) at (-4.25, 0.5000001) {};
		\node [style=none] (28) at (-4.25, 4) {};
		\node [style=black] (29) at (-2.25, 3.25) {};
		\node [style=none] (30) at (-0.7500001, 1.25) {$\scriptstyle \mathrm{sp}_W^{n,m}$};
		\node [style=none] (31) at (-3.5, 1.75) {$\scriptstyle (\;\;)$};
		\node [style=none] (32) at (-3, 1.75) {$\scriptstyle m$};
		\node [style=black] (33) at (-2.75, 0.5000001) {};
		\node [style={white_fade}] (34) at (-3.25, 1.5) {};
		\node [style=black] (35) at (-3.75, 0.25) {};
		\node [style=none] (36) at (-2.75, 0.5000001) {};
		\node [style=none] (37) at (-2.75, 1.25) {};
		\node [style=black] (38) at (-3.25, 0.5000001) {};
		\node [style=white] (39) at (-3.5, 1.5) {};
		\node [style=none] (40) at (-3, 1) {};
		\node [style=none] (41) at (-3.25, 1.25) {};
		\node [style=white] (42) at (-2.5, 1.5) {};
		\node [style=none] (43) at (-2.5, 1.75) {$\scriptstyle (\;\;)$};
		\node [style=none] (44) at (1.75, 2.5) {};
		\node [style={white_fade}] (45) at (2, 1.5) {};
		\node [style=white] (46) at (0.25, 1.75) {};
		\node [style={black_fade}] (47) at (1, 3) {};
		\node [style=none] (48) at (1, 3.25) {};
		\node [style={white_fade}] (49) at (0.5000001, 1.5) {};
		\node [style=none] (50) at (2, 2.25) {};
		\node [style=none] (51) at (0.25, 1.25) {$\scriptstyle (\;\;)$};
		\node [style=none] (52) at (1.5, 2.75) {};
		\node [style=white] (53) at (1.25, 1.25) {};
		\node [style=white] (54) at (0.25, 1.5) {};
		\node [style=none] (55) at (0.5000001, 3.75) {};
		\node [style=none] (56) at (1.75, 1.25) {$\scriptstyle (\;\;)$};
		\node [style=white] (57) at (1.75, 1.25) {};
		\node [style=white] (58) at (2.75, 1.5) {};
		\node [style=none] (59) at (2.25, 1.5) {$\scriptstyle m$};
		\node [style=none] (60) at (0.7500001, 1.5) {$\scriptstyle n$};
		\node [style=black] (61) at (2.5, 2.75) {};
		\node [style={black_fade}] (62) at (2, 2.75) {};
		\node [style=white] (63) at (2.75, 1.25) {};
		\node [style=white] (64) at (0.25, 1.25) {};
		\node [style=none] (65) at (1.25, 1.25) {$\scriptstyle (\;\;)$};
		\node [style={black_fade}] (66) at (1, 2.75) {};
		\node [style=white] (67) at (1.75, 1.75) {};
		\node [style=black] (68) at (1.5, 0.5000001) {};
		\node [style=black] (69) at (2.5, 3) {};
		\node [style=none] (70) at (2.25, 2) {};
		\node [style=white] (71) at (2.75, 1.75) {};
		\node [style=white] (72) at (1.25, 1.5) {};
		\node [style={white_fade}] (73) at (2, 1.75) {};
		\node [style={white_fade}] (74) at (0.5000001, 1.75) {};
		\node [style={white_fade}] (75) at (0.5000001, 1.25) {};
		\node [style=none] (76) at (2, 3) {};
		\node [style=none] (77) at (1.75, 2) {};
		\node [style=white] (78) at (1.75, 1.5) {};
		\node [style={white_fade}] (79) at (2, 1.25) {};
		\node [style=none] (80) at (2.75, 1.25) {$\scriptstyle (\;\;)$};
		\node [style=none] (81) at (1.25, 2.5) {};
		\node [style=white] (82) at (1.25, 1.75) {};
		\node [style={black_fade}] (83) at (2, 2.5) {};
		\node [style=none] (84) at (3.25, 0.7500001) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=90, out=-90, looseness=1.00] (6) to (1);
		\draw [style={simple_fade}, in=150, out=-45, looseness=0.50] (11) to (14);
		\draw [style={simple_fade}, in=-90, out=45, looseness=1.00] (5) to (12);
		\draw [style={simple_b_fade}, in=-15, out=105, looseness=1.00] (6) to (3.center);
		\draw [style={simple_fade}, in=120, out=-90, looseness=0.75] (15.center) to (5);
		\draw [style={simple_b_fade}, in=150, out=-90, looseness=1.00] (2.center) to (3.center);
		\draw [style={simple_fade}] (5) to (9);
		\draw [style=simple] (14) to (13);
		\draw [style={simple_fade}] (4.center) to (16);
		\draw [style={simple_fade}] (16) to (11);
		\draw [style={simple_fade}] (10.center) to (7);
		\draw [style={simple_fade}] (7) to (12);
		\draw [style={simple_b_fade}, bend left=15, looseness=1.00] (8.center) to (17.center);
		\draw [style={simple_fade}] (21) to (23);
		\draw [style={simple_fade}] (18) to (20);
		\draw [style={simple_fade}] (22) to (19);
		\draw [style={simple_fade}, in=-120, out=75, looseness=0.75] (18) to (11);
		\draw [style={simple_b_fade}, bend left=15, looseness=1.00] (22) to (17.center);
		\draw [style={simple_fade}, in=180, out=-90, looseness=0.75] (25) to (27);
		\draw [style={simple_fade}, in=30, out=-90, looseness=0.75] (24) to (27);
		\draw [style={simple_fade}, in=150, out=-90, looseness=0.75] (26) to (27);
		\draw [style={simple_fade}] (23) to (25);
		\draw [style={simple_fade}] (19) to (24);
		\draw [style={simple_fade}] (20) to (26);
		\draw [style=simple, in=135, out=-105, looseness=0.75] (28.center) to (29);
		\draw [style=simple, bend right, looseness=1.00] (35) to (38);
		\draw [style=simple, bend left=60, looseness=0.75] (38) to (39);
		\draw [style=simple, bend right=45, looseness=0.75] (33) to (42);
		\draw [style=simple, in=105, out=-45, looseness=1.00] (39) to (36.center);
		\draw [style={simple_b}, in=45, out=-135, looseness=1.25] (42) to (40.center);
		\draw [style={simple_b}, in=-135, out=75, looseness=0.75] (38) to (40.center);
		\draw [style={simple_b_fade}] (34) to (41.center);
		\draw [style={simple_b_fade}, in=-150, out=120, looseness=0.75] (38) to (41.center);
		\draw [style={simple_b_fade}, in=-30, out=60, looseness=0.75] (33) to (37.center);
		\draw [style=simple, in=-60, out=0, looseness=1.00] (33) to (29);
		\draw [style=simple, in=180, out=-42, looseness=1.00] (27) to (35);
		\draw [style=simple] (13) to (39);
		\draw [style={simple_fade}] (9) to (34);
		\draw [style=simple] (1) to (42);
		\draw [style=simple] (54) to (64);
		\draw [style={simple_fade}] (49) to (75);
		\draw [style=simple] (58) to (63);
		\draw [style=simple] (46) to (54);
		\draw [style={simple_fade}] (74) to (49);
		\draw [style=simple] (71) to (58);
		\draw [style=simple, in=180, out=-90, looseness=0.75] (64) to (68);
		\draw [style=simple, in=0, out=-90, looseness=0.75] (63) to (68);
		\draw [style={simple_fade}, in=165, out=-90, looseness=0.75] (75) to (68);
		\draw [style=simple, in=135, out=-90, looseness=0.75] (53) to (68);
		\draw [style=simple, in=-90, out=45, looseness=0.75] (68) to (57);
		\draw [style={simple_fade}, in=-90, out=30, looseness=0.75] (68) to (79);
		\draw [style={simple_fade}] (79) to (45);
		\draw [style={simple_fade}] (73) to (45);
		\draw [style=simple] (67) to (78);
		\draw [style=simple] (78) to (57);
		\draw [style=simple] (82) to (72);
		\draw [style=simple] (72) to (53);
		\draw [style={simple_fade}] (48.center) to (47);
		\draw [style={simple_fade}] (47) to (66);
		\draw [style={simple_fade}] (76.center) to (62);
		\draw [style={simple_fade}] (62) to (83);
		\draw [style=simple, in=90, out=-120, looseness=1.00] (61) to (67);
		\draw [style=simple, bend left=15, looseness=1.00] (61) to (71);
		\draw [style={simple_fade}, in=45, out=-105, looseness=0.75] (61) to (73);
		\draw [style={simple_fade}, in=-105, out=90, looseness=0.75] (74) to (66);
		\draw [style={simple_fade}, bend left=15, looseness=1.00] (82) to (81.center);
		\draw [style={simple_fade}, in=-30, out=127, looseness=1.00] (67) to (66);
		\draw [style={simple_b_fade}, in=-45, out=180, looseness=0.75] (71) to (70.center);
		\draw [style={simple_b_fade}] (44.center) to (50.center);
		\draw [style={twohead_b_fade}] (50.center) to (70.center);
		\draw [style={simple_b_fade}] (73) to (77.center);
		\draw [style={twohead_b_fade}, in=135, out=-90, looseness=0.75] (52.center) to (77.center);
		\draw [style=simple, in=90, out=-105, looseness=0.50] (55.center) to (69);
		\draw [style={simple_b_fade}, bend left=15, looseness=0.75] (73) to (50.center);
		\draw [style={simple_b_fade}] (83) to (50.center);
		\draw [style=simple] (69) to (61);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/6e_selfplug.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 3) {};
		\node [style=none] (1) at (-2.75, 2) {};
		\node [style=black] (2) at (-3.75, 2.75) {};
		\node [style=none] (3) at (-1.75, 3) {};
		\node [style=none] (4) at (-3.25, 2.25) {};
		\node [style=white] (5) at (-4, 1.25) {};
		\node [style=none] (6) at (-2.5, 2) {};
		\node [style={white_fade}] (7) at (-3.25, 1) {};
		\node [style=none] (8) at (-2, 2.25) {};
		\node [style={black_fade}] (9) at (-2.75, 2.75) {};
		\node [style={white_fade}] (10) at (-3.25, 1.25) {};
		\node [style={black_fade}] (11) at (-1.75, 2.75) {};
		\node [style=none] (12) at (-3.5, 1.75) {};
		\node [style=none] (13) at (-3.25, 1.75) {};
		\node [style=white] (14) at (-1.5, 1.5) {};
		\node [style=black] (15) at (-3.75, 2.5) {};
		\node [style={white_fade}] (16) at (-3.25, 1.5) {};
		\node [style=white] (17) at (-4, 1) {};
		\node [style={black_fade}] (18) at (-1.75, 2.5) {};
		\node [style=white] (19) at (-4, 1.5) {};
		\node [style=white] (20) at (-1.5, 1) {};
		\node [style=black] (21) at (-3.25, 2.75) {};
		\node [style=black] (22) at (-3.25, 2.5) {};
		\node [style={black_fade}] (23) at (-2.75, 2.5) {};
		\node [style=white] (24) at (-1.5, 1.25) {};
		\node [style=black] (25) at (-2.75, 0.2500001) {};
		\node [style=none] (26) at (-2.75, 1.25) {$\scriptstyle m$};
		\node [style=none] (27) at (-2.25, 2.75) {$\scriptstyle n$};
		\node [style=none] (28) at (-4, 0.9999999) {$\scriptstyle (\;\;)$};
		\node [style=none] (29) at (-1.5, 0.9999999) {$\scriptstyle (\;\;)$};
		\node [style=none] (30) at (-0.9999999, 0.5000001) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (5) to (17);
		\draw [style={simple_fade}] (10) to (7);
		\draw [style=simple] (24) to (20);
		\draw [style=simple] (19) to (5);
		\draw [style={simple_fade}] (16) to (10);
		\draw [style=simple] (14) to (24);
		\draw [style=simple, bend left, looseness=0.75] (19) to (15);
		\draw [style=simple] (2) to (15);
		\draw [style={simple_fade}] (0.center) to (9);
		\draw [style={simple_fade}] (9) to (23);
		\draw [style={simple_fade}] (3.center) to (11);
		\draw [style={simple_fade}] (11) to (18);
		\draw [style={simple_b_fade}, in=150, out=-15, looseness=0.75] (23) to (8.center);
		\draw [style={simple_b_fade}, bend right, looseness=0.75] (14) to (8.center);
		\draw [style={simple_b_fade}, in=-146, out=45, looseness=0.75] (16) to (6.center);
		\draw [style={simple_b_fade}, in=30, out=-135, looseness=1.00] (18) to (6.center);
		\draw [style={simple_b_fade}, in=-135, out=45, looseness=1.00] (19) to (1.center);
		\draw [style={simple_b_fade}, in=60, out=-105, looseness=0.75] (23) to (1.center);
		\draw [style=simple, in=180, out=-15, looseness=1.25] (15) to (1.center);
		\draw [style=simple, in=143, out=0, looseness=1.00] (1.center) to (14);
		\draw [style={simple_b_fade}] (22) to (4.center);
		\draw [style={simple_b_fade}] (16) to (13.center);
		\draw [style={twohead_b_fade}] (13.center) to (4.center);
		\draw [style={simple_b_fade}, bend right=15, looseness=0.75] (15) to (12.center);
		\draw [style={simple_b_fade}, bend left, looseness=0.75] (16) to (12.center);
		\draw [style=simple, in=180, out=-90, looseness=0.75] (17) to (25);
		\draw [style=simple, in=0, out=-90, looseness=0.75] (20) to (25);
		\draw [style={simple_fade}, in=165, out=-90, looseness=0.75] (7) to (25);
		\draw [style=simple] (21) to (22);
		\draw [style=simple, bend left=90, looseness=2.25] (2) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/6e_selfplug_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-5, 4) {};
		\node [style=black] (1) at (-2.5, 4) {};
		\node [style=white] (2) at (-5, 3) {};
		\node [style={white_fade}] (3) at (-4.75, 3) {};
		\node [style=white] (4) at (-4, 3) {};
		\node [style=white] (5) at (-2.5, 3) {};
		\node [style=white] (6) at (-3.5, 3) {};
		\node [style={white_fade}] (7) at (-3.25, 3) {};
		\node [style=white] (8) at (-6.5, 3) {};
		\node [style={white_fade}] (9) at (-6.25, 3) {};
		\node [style=white] (10) at (-5.5, 3) {};
		\node [style=white] (11) at (-2, 3) {};
		\node [style={white_fade}] (12) at (-1.75, 3) {};
		\node [style=white] (13) at (-1, 3) {};
		\node [style=none] (14) at (-4.5, 3.75) {};
		\node [style=none] (15) at (-4.25, 3.5) {};
		\node [style=black] (16) at (-5, 4.25) {};
		\node [style=black] (17) at (-2.5, 4.25) {};
		\node [style=none] (18) at (-6.5, 2.75) {};
		\node [style=none] (19) at (-6.25, 2.75) {};
		\node [style=none] (20) at (-5.5, 2.75) {};
		\node [style=none] (21) at (-5, 2.75) {};
		\node [style=none] (22) at (-4.75, 2.75) {};
		\node [style=none] (23) at (-4, 2.75) {};
		\node [style=none] (24) at (-3.5, 2.75) {};
		\node [style=none] (25) at (-3.25, 2.75) {};
		\node [style=none] (26) at (-2.5, 2.75) {};
		\node [style=none] (27) at (-2, 2.75) {};
		\node [style=none] (28) at (-1.75, 2.75) {};
		\node [style=none] (29) at (-1, 2.75) {};
		\node [style=none] (30) at (-6.5, 2.5) {};
		\node [style=none] (31) at (-5.5, 2.5) {};
		\node [style=none] (32) at (-5, 2.5) {};
		\node [style=none] (33) at (-4, 2.5) {};
		\node [style=none] (34) at (-3.5, 2.5) {};
		\node [style=none] (35) at (-2.5, 2.5) {};
		\node [style=none] (36) at (-2, 2.5) {};
		\node [style=none] (37) at (-1, 2.5) {};
		\node [style=none] (38) at (-4.75, 3.5) {};
		\node [style=none] (39) at (0, 3.5) {$\Leftrightarrow$};
		\node [style=none] (40) at (-3.25, -0) {};
		\node [style=white] (41) at (-3.75, 0.5) {};
		\node [style=black] (42) at (-3.25, 1.75) {};
		\node [style=none] (43) at (-1.5, 0.25) {};
		\node [style=none] (44) at (-0.75, -0) {};
		\node [style=white] (45) at (-0.75, 0.5) {};
		\node [style=white] (46) at (-4.75, 0.5) {};
		\node [style=none] (47) at (-1.75, -0) {};
		\node [style=none] (48) at (0.75, -0) {};
		\node [style=none] (49) at (-2.25, 0.25) {};
		\node [style=black] (50) at (-3.25, 1.5) {};
		\node [style={white_fade}] (51) at (-4.5, 0.5) {};
		\node [style=none] (52) at (0.75, 0.25) {};
		\node [style=none] (53) at (-0.25, -0) {};
		\node [style=none] (54) at (-1.75, 0.25) {};
		\node [style=black] (55) at (-3.25, 2) {};
		\node [style=none] (56) at (-4.75, 0.25) {};
		\node [style=none] (57) at (-3, 0.25) {};
		\node [style=none] (58) at (0, 0.25) {};
		\node [style=white] (59) at (-1.75, 0.5) {};
		\node [style=none] (60) at (-3.75, -0) {};
		\node [style=white] (61) at (-2.25, 0.5) {};
		\node [style=none] (62) at (-0.25, 0.25) {};
		\node [style=white] (63) at (-0.25, 0.5) {};
		\node [style={white_fade}] (64) at (-3, 0.5) {};
		\node [style=white] (65) at (0.75, 0.5) {};
		\node [style=none] (66) at (-4.75, -0) {};
		\node [style=white] (67) at (-3.25, 0.5) {};
		\node [style=none] (68) at (-4.5, 0.25) {};
		\node [style=none] (69) at (-0.75, 0.25) {};
		\node [style=none] (70) at (-3.75, 0.25) {};
		\node [style={white_fade}] (71) at (0, 0.5) {};
		\node [style=none] (72) at (-2.25, -0) {};
		\node [style=none] (73) at (-3.25, 0.25) {};
		\node [style={white_fade}] (74) at (-1.5, 0.5) {};
		\node [style=none] (75) at (-4.5, 0.75) {};
		\node [style=none] (76) at (-3.75, 1.25) {};
		\node [style=none] (77) at (1.25, 0.5) {.};
		\node [style=none] (78) at (-6, 2.25) {$\scriptstyle \text{i}$};
		\node [style=none] (79) at (-4.5, 2.25) {$\scriptstyle \text{ii}$};
		\node [style=none] (80) at (-3, 2.25) {$\scriptstyle \text{iii}$};
		\node [style=none] (81) at (-1.5, 2.25) {$\scriptstyle \text{iv}$};
		\node [style=none] (82) at (-1.25, -0.25) {$\scriptstyle \text{iii}$};
		\node [style=none] (83) at (-2.75, -0.25) {$\scriptstyle \text{ii}$};
		\node [style=none] (84) at (0.25, -0.25) {$\scriptstyle \text{iv}$};
		\node [style=none] (85) at (-4.25, -0.25) {$\scriptstyle \text{i}$};
		\node [style=none] (86) at (-5.75, 1) {$\Leftrightarrow$};
		\node [style=none] (87) at (-5.75, 0.5) {$\scriptstyle \text{negation}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-165, out=60, looseness=0.75] (8) to (0);
		\draw [style=simple, in=-135, out=90, looseness=0.75] (10) to (0);
		\draw [style=simple] (0) to (2);
		\draw [style=simple, in=-150, out=60, looseness=1.00] (4) to (1);
		\draw [style=simple, in=105, out=-60, looseness=1.00] (1) to (11);
		\draw [style=simple, in=120, out=-15, looseness=0.75] (1) to (13);
		\draw [style={simple_fade}, in=105, out=-30, looseness=0.50] (1) to (12);
		\draw [style={simple_fade}, in=-150, out=60, looseness=0.75] (9) to (0);
		\draw [style={simple_b}, in=-150, out=75, looseness=0.75] (2) to (14.center);
		\draw [style={simple_b_fade}, in=180, out=90, looseness=1.00] (3) to (15.center);
		\draw [style={simple_b_fade}, in=0, out=-165, looseness=1.00] (1) to (15.center);
		\draw [style={simple_b}, in=30, out=-165, looseness=0.75] (1) to (14.center);
		\draw [style=simple, in=105, out=-15, looseness=0.75] (0) to (4);
		\draw [style=simple] (16) to (0);
		\draw [style=simple] (17) to (1);
		\draw [style={simple_fade}] (9) to (19.center);
		\draw [style={simple_fade}] (3) to (22.center);
		\draw [style={simple_fade}] (7) to (25.center);
		\draw [style={simple_fade}] (12) to (28.center);
		\draw [style={simple_fade}] (29.center) to (37.center);
		\draw [style={simple_fade}] (27.center) to (36.center);
		\draw [style={simple_fade}] (26.center) to (35.center);
		\draw [style={simple_fade}] (24.center) to (34.center);
		\draw [style={simple_fade}] (23.center) to (33.center);
		\draw [style={simple_fade}] (21.center) to (32.center);
		\draw [style={simple_fade}] (20.center) to (31.center);
		\draw [style={simple_fade}] (18.center) to (30.center);
		\draw [style=simple] (8) to (18.center);
		\draw [style=simple] (10) to (20.center);
		\draw [style=simple] (2) to (21.center);
		\draw [style=simple] (4) to (23.center);
		\draw [style=simple] (6) to (24.center);
		\draw [style=simple] (5) to (26.center);
		\draw [style=simple] (11) to (27.center);
		\draw [style=simple] (13) to (29.center);
		\draw [style=simple, bend left=60, looseness=0.75] (16) to (17);
		\draw [style={simple_b_fade}, in=105, out=-45, looseness=0.75] (0) to (38.center);
		\draw [style={simple_b_fade}] (3) to (38.center);
		\draw [style=simple, in=-165, out=45, looseness=0.75] (46) to (50);
		\draw [style=simple, in=-135, out=90, looseness=0.75] (41) to (50);
		\draw [style=simple] (50) to (67);
		\draw [style={simple_fade}, in=-150, out=60, looseness=0.75] (51) to (50);
		\draw [style=simple, in=105, out=-15, looseness=0.75] (50) to (61);
		\draw [style=simple] (42) to (50);
		\draw [style={simple_fade}] (51) to (68.center);
		\draw [style={simple_fade}] (64) to (57.center);
		\draw [style={simple_fade}] (74) to (43.center);
		\draw [style={simple_fade}] (71) to (58.center);
		\draw [style={simple_fade}] (52.center) to (48.center);
		\draw [style={simple_fade}] (62.center) to (53.center);
		\draw [style={simple_fade}] (69.center) to (44.center);
		\draw [style={simple_fade}] (54.center) to (47.center);
		\draw [style={simple_fade}] (49.center) to (72.center);
		\draw [style={simple_fade}] (73.center) to (40.center);
		\draw [style={simple_fade}] (70.center) to (60.center);
		\draw [style={simple_fade}] (56.center) to (66.center);
		\draw [style=simple] (46) to (56.center);
		\draw [style=simple] (41) to (70.center);
		\draw [style=simple] (67) to (73.center);
		\draw [style=simple] (61) to (49.center);
		\draw [style=simple] (59) to (54.center);
		\draw [style=simple] (45) to (69.center);
		\draw [style=simple] (63) to (62.center);
		\draw [style=simple] (65) to (52.center);
		\draw [style=simple] (55) to (42);
		\draw [style=simple, in=120, out=-15, looseness=1.00] (55) to (59);
		\draw [style=simple, in=135, out=0, looseness=0.75] (55) to (45);
		\draw [style=simple, in=90, out=180, looseness=1.00] (55) to (46);
		\draw [style={simple_b_fade}] (51) to (75.center);
		\draw [style={simple_b}, in=-90, out=90, looseness=0.75] (41) to (76.center);
		\draw [style={simple_b_fade}, in=90, out=-165, looseness=1.00] (55) to (75.center);
		\draw [style={simple_b}, in=90, out=-150, looseness=1.00] (55) to (76.center);
		\draw [style={simple_fade}, in=120, out=0, looseness=0.75] (55) to (74);
		\draw [style={simple_fade}, in=90, out=-30, looseness=0.75] (50) to (64);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/6e_selfplug_proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 3.25) {$\Leftrightarrow$};
		\node [style=none] (1) at (-5, 2.5) {};
		\node [style=white] (2) at (-5.5, 3) {};
		\node [style=none] (3) at (-3.250001, 2.75) {};
		\node [style=none] (4) at (-2.5, 2.5) {};
		\node [style=white] (5) at (-2.5, 3) {};
		\node [style=white] (6) at (-6.5, 3) {};
		\node [style=none] (7) at (-3.5, 2.5) {};
		\node [style=none] (8) at (-4, 2.75) {};
		\node [style=black] (9) at (-5.25, 4) {};
		\node [style={white_fade}] (10) at (-6.25, 3) {};
		\node [style=none] (11) at (-3.5, 2.75) {};
		\node [style=none] (12) at (-6.5, 2.75) {};
		\node [style=none] (13) at (-4.75, 2.75) {};
		\node [style=white] (14) at (-3.5, 3) {};
		\node [style=none] (15) at (-5.5, 2.5) {};
		\node [style=white] (16) at (-4, 3) {};
		\node [style={white_fade}] (17) at (-4.75, 3) {};
		\node [style=none] (18) at (-6.5, 2.5) {};
		\node [style=white] (19) at (-5, 3) {};
		\node [style=none] (20) at (-6.25, 2.75) {};
		\node [style=none] (21) at (-2.5, 2.75) {};
		\node [style=none] (22) at (-5.5, 2.75) {};
		\node [style=none] (23) at (-4, 2.5) {};
		\node [style=none] (24) at (-5, 2.75) {};
		\node [style={white_fade}] (25) at (-3.250001, 3) {};
		\node [style={white_fade}] (26) at (-0.2500005, 3) {};
		\node [style=white] (27) at (2, 3) {};
		\node [style=none] (28) at (-0.4999996, 2.75) {};
		\node [style=none] (29) at (1.25, 2.75) {};
		\node [style=none] (30) at (3.5, 2.5) {};
		\node [style=none] (31) at (3.5, 2.75) {};
		\node [style=none] (32) at (0.4999996, 2.5) {};
		\node [style=white] (33) at (1.000001, 3) {};
		\node [style=white] (34) at (3.5, 3) {};
		\node [style=white] (35) at (-0.4999996, 3) {};
		\node [style={white_fade}] (36) at (2.75, 3) {};
		\node [style=none] (37) at (2, 2.75) {};
		\node [style=none] (38) at (-0.2500005, 2.75) {};
		\node [style=none] (39) at (0.4999996, 2.75) {};
		\node [style=none] (40) at (1.000001, 2.5) {};
		\node [style=none] (41) at (2.5, 2.75) {};
		\node [style=none] (42) at (1.000001, 2.75) {};
		\node [style=none] (43) at (2.5, 2.5) {};
		\node [style={white_fade}] (44) at (1.25, 3) {};
		\node [style=none] (45) at (2, 2.5) {};
		\node [style=white] (46) at (0.4999996, 3) {};
		\node [style=none] (47) at (2.75, 2.75) {};
		\node [style=white] (48) at (2.5, 3) {};
		\node [style=none] (49) at (-0.4999996, 2.5) {};
		\node [style=black] (50) at (2.5, 4) {};
		\node [style=black] (51) at (2.5, 4.5) {};
		\node [style=none] (52) at (4, 3) {,};
		\node [style=none] (53) at (-3, 2.25) {$\scriptstyle \text{iv}$};
		\node [style=none] (54) at (-4.5, 2.25) {$\scriptstyle \text{iii}$};
		\node [style=none] (55) at (-6, 2.25) {$\scriptstyle \text{ii}$};
		\node [style=none] (56) at (3, 2.25) {$\scriptstyle \text{iv}$};
		\node [style=none] (57) at (0, 2.25) {$\scriptstyle \text{ii}$};
		\node [style=none] (58) at (1.5, 2.25) {$\scriptstyle \text{iii}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=180, out=90, looseness=1.00] (6) to (9);
		\draw [style=simple, in=-135, out=90, looseness=0.75] (2) to (9);
		\draw [style=simple, in=90, out=-45, looseness=0.75] (9) to (19);
		\draw [style={simple_fade}, in=-165, out=90, looseness=0.75] (10) to (9);
		\draw [style=simple, in=90, out=0, looseness=1.00] (9) to (16);
		\draw [style={simple_fade}] (10) to (20.center);
		\draw [style={simple_fade}] (17) to (13.center);
		\draw [style={simple_fade}] (25) to (3.center);
		\draw [style={simple_fade}] (21.center) to (4.center);
		\draw [style={simple_fade}] (11.center) to (7.center);
		\draw [style={simple_fade}] (8.center) to (23.center);
		\draw [style={simple_fade}] (24.center) to (1.center);
		\draw [style={simple_fade}] (22.center) to (15.center);
		\draw [style={simple_fade}] (12.center) to (18.center);
		\draw [style=simple] (6) to (12.center);
		\draw [style=simple] (2) to (22.center);
		\draw [style=simple] (19) to (24.center);
		\draw [style=simple] (16) to (8.center);
		\draw [style=simple] (14) to (11.center);
		\draw [style=simple] (5) to (21.center);
		\draw [style={simple_fade}, in=90, out=-30, looseness=0.75] (9) to (17);
		\draw [style={simple_fade}] (26) to (38.center);
		\draw [style={simple_fade}] (44) to (29.center);
		\draw [style={simple_fade}] (36) to (47.center);
		\draw [style={simple_fade}] (31.center) to (30.center);
		\draw [style={simple_fade}] (41.center) to (43.center);
		\draw [style={simple_fade}] (37.center) to (45.center);
		\draw [style={simple_fade}] (42.center) to (40.center);
		\draw [style={simple_fade}] (39.center) to (32.center);
		\draw [style={simple_fade}] (28.center) to (49.center);
		\draw [style=simple] (35) to (28.center);
		\draw [style=simple] (46) to (39.center);
		\draw [style=simple] (33) to (42.center);
		\draw [style=simple] (27) to (37.center);
		\draw [style=simple] (48) to (41.center);
		\draw [style=simple] (34) to (31.center);
		\draw [style=simple] (51) to (50);
		\draw [style=simple, in=105, out=-105, looseness=0.75] (50) to (48);
		\draw [style=simple, in=105, out=-15, looseness=0.75] (50) to (34);
		\draw [style={simple_fade}, in=90, out=-60, looseness=0.75] (50) to (36);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/6e_selfplug_proof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 4.75) {$\Leftrightarrow$};
		\node [style={white_fade}] (1) at (-5.5, 4.75) {};
		\node [style=white] (2) at (-6, 4.5) {};
		\node [style=black] (3) at (-5, 5.5) {};
		\node [style=black] (4) at (-5, 6) {};
		\node [style=white] (5) at (-6.5, 4) {};
		\node [style=none] (6) at (-5.5, 4) {};
		\node [style=none] (7) at (-6.5, 3.75) {};
		\node [style=none] (8) at (-5.5, 3.75) {};
		\node [style=none] (9) at (-6.25, 4) {};
		\node [style=none] (10) at (-5.75, 4.5) {};
		\node [style=none] (11) at (-5, 4.25) {};
		\node [style=none] (12) at (-3.5, 4) {};
		\node [style=none] (13) at (-4.5, 3.75) {};
		\node [style=none] (14) at (-3.75, 4.25) {};
		\node [style=none] (15) at (-3.5, 3.75) {};
		\node [style=white] (16) at (-4, 4.5) {};
		\node [style=white] (17) at (-4.5, 4) {};
		\node [style=none] (18) at (-4.25, 4) {};
		\node [style=none] (19) at (-2.5, 4.25) {$\scriptstyle \mathrm{ba}_W^{1,j} \;;\; \mathrm{ph}^k$};
		\node [style=none] (20) at (1.25, 3.75) {};
		\node [style=none] (21) at (1.25, 4) {};
		\node [style=none] (22) at (0, 4.25) {};
		\node [style={white_fade}] (23) at (-0.4999996, 4.75) {};
		\node [style=none] (24) at (0.25, 4) {};
		\node [style=none] (25) at (0.25, 3.75) {};
		\node [style=none] (26) at (-1.5, 4) {};
		\node [style=white] (27) at (0.7500001, 4.5) {};
		\node [style=white] (28) at (-1.000001, 4.5) {};
		\node [style=none] (29) at (-0.4999996, 4) {};
		\node [style=none] (30) at (-1.5, 3.75) {};
		\node [style=none] (31) at (0.5000001, 4) {};
		\node [style=none] (32) at (-0.7500001, 4.5) {};
		\node [style=none] (33) at (-0.4999996, 3.75) {};
		\node [style=none] (34) at (1, 4.25) {};
		\node [style=black] (35) at (-1, 5.5) {};
		\node [style=none] (36) at (-1.25, 4) {};
		\node [style=white] (37) at (-1, 4.75) {};
		\node [style={white_fade}] (38) at (-0.5000001, 5) {};
		\node [style=white] (39) at (0.7500001, 4.75) {};
		\node [style=black] (40) at (-1, 5.25) {};
		\node [style=black] (41) at (0.7500001, 5.5) {};
		\node [style=black] (42) at (0.7500001, 5.25) {};
		\node [style={black_fade}] (43) at (-0.5000001, 5.75) {};
		\node [style={black_fade}] (44) at (-0.5000001, 5.5) {};
		\node [style=none] (45) at (-2.5, 2.5) {$\scriptstyle \mathrm{ba}^{0,k}$};
		\node [style=none] (46) at (-2.5, 3) {$\Leftrightarrow$};
		\node [style=none] (47) at (-1.5, 2.5) {};
		\node [style=black] (48) at (-1.5, 3) {};
		\node [style=black] (49) at (-1.5, 2.75) {};
		\node [style={black_fade}] (50) at (-1.25, 3) {};
		\node [style=none] (51) at (-1.25, 2.5) {};
		\node [style={black_fade}] (52) at (-1.25, 2.75) {};
		\node [style=black] (53) at (-0.75, 3) {};
		\node [style=none] (54) at (-0.75, 2.5) {};
		\node [style=black] (55) at (-0.75, 2.75) {};
		\node [style=none] (56) at (-0.5, 2.75) {};
		\node [style={black_fade}] (57) at (-0.5, 3) {};
		\node [style={black_fade}] (58) at (-0.5, 3.25) {};
		\node [style=none] (59) at (0.25, 2.75) {};
		\node [style={black_fade}] (60) at (0.25, 3) {};
		\node [style={black_fade}] (61) at (0.25, 3.25) {};
		\node [style=none] (62) at (0.75, 2.5) {};
		\node [style=black] (63) at (1.5, 3) {};
		\node [style=black] (64) at (0.75, 2.75) {};
		\node [style={black_fade}] (65) at (1, 2.75) {};
		\node [style=none] (66) at (1, 2.5) {};
		\node [style={black_fade}] (67) at (1, 3) {};
		\node [style=black] (68) at (1.5, 2.75) {};
		\node [style=black] (69) at (0.75, 3) {};
		\node [style=none] (70) at (1.5, 2.5) {};
		\node [style=none] (71) at (2, 2.5) {.};
		\node [style=none] (72) at (-1.5, 2.25) {};
		\node [style=none] (73) at (-0.75, 2.25) {};
		\node [style=none] (74) at (0.75, 2.25) {};
		\node [style=none] (75) at (1.5, 2.25) {};
		\node [style=none] (76) at (2, 4.75) {$\Leftrightarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (4) to (3);
		\draw [style=simple, in=90, out=180, looseness=1.00] (3) to (2);
		\draw [style={simple_fade}, in=86, out=-165, looseness=1.00] (3) to (1);
		\draw [style=simple, bend right=45, looseness=1.00] (2) to (5);
		\draw [style=simple, bend left=45, looseness=1.00] (2) to (6.center);
		\draw [style={simple_fade}, bend left=45, looseness=1.00] (1) to (11.center);
		\draw [style={simple_b_fade}, bend right=45, looseness=1.00] (1) to (10.center);
		\draw [style={simple_fade}] (5) to (7.center);
		\draw [style={simple_fade}, in=-165, out=93, looseness=0.75] (9.center) to (2);
		\draw [style={simple_fade}] (6.center) to (8.center);
		\draw [style=simple, bend right=45, looseness=1.00] (16) to (17);
		\draw [style=simple, bend left=45, looseness=1.00] (16) to (12.center);
		\draw [style={simple_fade}] (17) to (13.center);
		\draw [style={simple_fade}, in=-165, out=93, looseness=0.75] (18.center) to (16);
		\draw [style={simple_fade}] (12.center) to (15.center);
		\draw [style=simple, bend left=45, looseness=1.00] (3) to (16);
		\draw [style=simple, bend right=45, looseness=1.00] (28) to (26.center);
		\draw [style=simple, bend left=45, looseness=1.00] (28) to (29.center);
		\draw [style={simple_fade}, bend left=45, looseness=1.00] (23) to (22.center);
		\draw [style={simple_b_fade}, bend right=45, looseness=1.00] (23) to (32.center);
		\draw [style={simple_fade}] (26.center) to (30.center);
		\draw [style={simple_fade}, in=-165, out=93, looseness=0.75] (36.center) to (28);
		\draw [style={simple_fade}] (29.center) to (33.center);
		\draw [style=simple, bend right=45, looseness=1.00] (27) to (24.center);
		\draw [style=simple, bend left=45, looseness=1.00] (27) to (21.center);
		\draw [style={simple_fade}] (24.center) to (25.center);
		\draw [style={simple_fade}, in=-165, out=93, looseness=0.75] (31.center) to (27);
		\draw [style={simple_fade}] (21.center) to (20.center);
		\draw [style=simple] (37) to (28);
		\draw [style=simple] (39) to (27);
		\draw [style={simple_fade}] (38) to (23);
		\draw [style=simple] (35) to (40);
		\draw [style=simple] (40) to (37);
		\draw [style=simple] (41) to (42);
		\draw [style={simple_fade}] (43) to (44);
		\draw [style={simple_fade}] (44) to (38);
		\draw [style=simple] (42) to (39);
		\draw [style=simple] (48) to (49);
		\draw [style=simple] (49) to (47.center);
		\draw [style={simple_fade}] (50) to (52);
		\draw [style={simple_fade}] (52) to (51.center);
		\draw [style=simple] (53) to (55);
		\draw [style=simple] (55) to (54.center);
		\draw [style={simple_fade}] (58) to (57);
		\draw [style={simple_fade}] (57) to (56.center);
		\draw [style={simple_fade}] (61) to (60);
		\draw [style={simple_fade}] (60) to (59.center);
		\draw [style=simple] (69) to (64);
		\draw [style=simple] (64) to (62.center);
		\draw [style={simple_fade}] (67) to (65);
		\draw [style={simple_fade}] (65) to (66.center);
		\draw [style=simple] (63) to (68);
		\draw [style=simple] (68) to (70.center);
		\draw [style={simple_fade}] (47.center) to (72.center);
		\draw [style={simple_fade}] (54.center) to (73.center);
		\draw [style={simple_fade}] (62.center) to (74.center);
		\draw [style={simple_fade}] (70.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/6f_absorption.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 3) {};
		\node [style=none] (1) at (-1.75, 3) {};
		\node [style=white] (2) at (-4, 1.25) {};
		\node [style=none] (3) at (-2.5, 2) {};
		\node [style={white_fade}] (4) at (-3.25, 1) {};
		\node [style=none] (5) at (-2, 2.25) {};
		\node [style={black_fade}] (6) at (-2.75, 2.75) {};
		\node [style={white_fade}] (7) at (-3.25, 1.25) {};
		\node [style={black_fade}] (8) at (-1.75, 2.75) {};
		\node [style=none] (9) at (-3.25, 1.75) {};
		\node [style=white] (10) at (-1.5, 1.5) {};
		\node [style={white_fade}] (11) at (-3.25, 1.5) {};
		\node [style=white] (12) at (-4, 1) {};
		\node [style={black_fade}] (13) at (-1.75, 2.5) {};
		\node [style=white] (14) at (-4, 1.5) {};
		\node [style=white] (15) at (-1.5, 1) {};
		\node [style=black] (16) at (-3.5, 2.75) {};
		\node [style=black] (17) at (-3.5, 2.5) {};
		\node [style={black_fade}] (18) at (-2.75, 2.5) {};
		\node [style=white] (19) at (-1.5, 1.25) {};
		\node [style=black] (20) at (-2.75, 0.2500001) {};
		\node [style=none] (21) at (-2.75, 1.25) {$\scriptstyle m$};
		\node [style=none] (22) at (-2.25, 2.75) {$\scriptstyle n$};
		\node [style=none] (23) at (-4, 0.9999999) {$\scriptstyle (\;\;)$};
		\node [style=none] (24) at (-1.5, 0.9999999) {$\scriptstyle (\;\;)$};
		\node [style=none] (25) at (-3.5, 3) {};
		\node [style=black] (26) at (-4.5, 2.25) {};
		\node [style=none] (27) at (-0.5000001, 1.5) {$\Leftrightarrow$};
		\node [style=none] (28) at (1, 2.5) {};
		\node [style=black] (29) at (0.5, 2.25) {};
		\node [style=none] (30) at (1.5, 2.25) {$\scriptstyle n$};
		\node [style=black] (31) at (1.25, 1) {};
		\node [style=none] (32) at (2, 2.5) {};
		\node [style=black] (33) at (0.5, 2) {};
		\node [style={black_fade}] (34) at (2, 2) {};
		\node [style={black_fade}] (35) at (2, 2.25) {};
		\node [style={black_fade}] (36) at (1, 2) {};
		\node [style=none] (37) at (0.5, 2.5) {};
		\node [style={black_fade}] (38) at (1, 2.25) {};
		\node [style=none] (39) at (2.5, 1) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (12);
		\draw [style={simple_fade}] (7) to (4);
		\draw [style=simple] (19) to (15);
		\draw [style=simple] (14) to (2);
		\draw [style={simple_fade}] (11) to (7);
		\draw [style=simple] (10) to (19);
		\draw [style={simple_fade}] (0.center) to (6);
		\draw [style={simple_fade}] (6) to (18);
		\draw [style={simple_fade}] (1.center) to (8);
		\draw [style={simple_fade}] (8) to (13);
		\draw [style={simple_b_fade}, in=150, out=-15, looseness=0.75] (18) to (5.center);
		\draw [style={simple_b_fade}, bend right, looseness=0.75] (10) to (5.center);
		\draw [style={simple_fade}, in=-146, out=45, looseness=0.75] (11) to (3.center);
		\draw [style={simple_fade}, in=30, out=-135, looseness=1.00] (13) to (3.center);
		\draw [style={simple_b_fade}] (11) to (9.center);
		\draw [style=simple, in=180, out=-90, looseness=0.75] (12) to (20);
		\draw [style=simple, in=0, out=-90, looseness=0.75] (15) to (20);
		\draw [style={simple_fade}, in=165, out=-90, looseness=0.75] (4) to (20);
		\draw [style=simple] (16) to (17);
		\draw [style=simple] (25.center) to (16);
		\draw [style={simple_b_fade}, in=90, out=-90, looseness=1.00] (17) to (9.center);
		\draw [style={simple_fade}, in=30, out=-90, looseness=1.50] (18) to (14);
		\draw [style={simple_fade}] (28.center) to (38);
		\draw [style={simple_fade}] (38) to (36);
		\draw [style={simple_fade}] (32.center) to (35);
		\draw [style={simple_fade}] (35) to (34);
		\draw [style=simple] (29) to (33);
		\draw [style=simple] (37.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/6f_absorption_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 3) {};
		\node [style=none] (1) at (-1.75, 3) {};
		\node [style={white_fade}] (2) at (-4, 1.25) {};
		\node [style=none] (3) at (-2.5, 2) {};
		\node [style={white_fade}] (4) at (-3.25, 1) {};
		\node [style=none] (5) at (-2, 2.25) {};
		\node [style={black_fade}] (6) at (-2.75, 2.75) {};
		\node [style={white_fade}] (7) at (-3.25, 1.25) {};
		\node [style={black_fade}] (8) at (-1.75, 2.75) {};
		\node [style=none] (9) at (-3.25, 1.75) {};
		\node [style={white_fade}] (10) at (-1.5, 1.5) {};
		\node [style={white_fade}] (11) at (-3.25, 1.5) {};
		\node [style={white_fade}] (12) at (-4, 1) {};
		\node [style={black_fade}] (13) at (-1.75, 2.5) {};
		\node [style={white_fade}] (14) at (-4, 1.5) {};
		\node [style={white_fade}] (15) at (-1.5, 1) {};
		\node [style={black_fade}] (16) at (-3.5, 2.75) {};
		\node [style={black_fade}] (17) at (-3.5, 2.5) {};
		\node [style={black_fade}] (18) at (-2.75, 2.5) {};
		\node [style={white_fade}] (19) at (-1.5, 1.25) {};
		\node [style={black_fade}] (20) at (-2.75, 0.2500001) {};
		\node [style=none] (21) at (-2.75, 1.25) {$\scriptstyle m$};
		\node [style=none] (22) at (-2.25, 2.75) {$\scriptstyle n$};
		\node [style=none] (23) at (-3.5, 3) {};
		\node [style=black] (24) at (-4.5, 2.25) {};
		\node [style=none] (25) at (-0.5000001, 1.5) {$\Leftrightarrow$};
		\node [style=none] (26) at (1.75, 3) {};
		\node [style=black] (27) at (1.25, 2.75) {};
		\node [style=white] (28) at (0.4999995, 0.9999997) {};
		\node [style=white] (29) at (3, 1.5) {};
		\node [style=white] (30) at (0.4999995, 1.5) {};
		\node [style=none] (31) at (0.4999995, 0.9999997) {$\scriptstyle (\;\;)$};
		\node [style=none] (32) at (2.5, 2.25) {};
		\node [style=black] (33) at (1.75, 0.2499997) {};
		\node [style=none] (34) at (2.25, 2.75) {$\scriptstyle n$};
		\node [style=none] (35) at (3, 0.9999997) {$\scriptstyle (\;\;)$};
		\node [style={white_fade}] (36) at (1.25, 1.25) {};
		\node [style=none] (37) at (2.75, 3) {};
		\node [style={white_fade}] (38) at (1.25, 0.9999997) {};
		\node [style=black] (39) at (1.25, 2.5) {};
		\node [style=none] (40) at (1.25, 1.75) {};
		\node [style=white] (41) at (3, 1.25) {};
		\node [style=white] (42) at (0.4999995, 1.25) {};
		\node [style={black_fade}] (43) at (2.75, 2.5) {};
		\node [style={white_fade}] (44) at (1.25, 1.5) {};
		\node [style=none] (45) at (1.999999, 2) {};
		\node [style={black_fade}] (46) at (2.75, 2.75) {};
		\node [style={black_fade}] (47) at (1.75, 2.5) {};
		\node [style=none] (48) at (1.75, 1.25) {$\scriptstyle m$};
		\node [style=none] (49) at (1.25, 3) {};
		\node [style={black_fade}] (50) at (1.75, 2.75) {};
		\node [style=white] (51) at (3, 0.9999997) {};
		\node [style=black] (52) at (0.75, 2.5) {};
		\node [style=black] (53) at (0.75, 2.75) {};
		\node [style=black] (54) at (0.75, 3) {};
		\node [style=none] (55) at (-0.5, -1.75) {$\Leftrightarrow$};
		\node [style=none] (56) at (-0.4999995, 0.9999997) {$\scriptstyle \mathrm{sp}_W^{0,0}$};
		\node [style={black_fade}] (57) at (2.75, -0.5) {};
		\node [style=none] (58) at (2.5, -1) {};
		\node [style=none] (59) at (1.75, -0.25) {};
		\node [style=none] (60) at (1.25, -1) {};
		\node [style=white] (61) at (3, -2.25) {};
		\node [style={black_fade}] (62) at (1.75, -0.5) {};
		\node [style=black] (63) at (0.75, -0.75) {};
		\node [style=black] (64) at (1.75, -3) {};
		\node [style=none] (65) at (1, -1.5) {};
		\node [style=white] (66) at (0.5, -1.75) {};
		\node [style=white] (67) at (0.5, -2) {};
		\node [style=none] (68) at (0.5, -2.25) {$\scriptstyle (\;\;)$};
		\node [style=none] (69) at (3, -2.25) {$\scriptstyle (\;\;)$};
		\node [style=none] (70) at (2, -1.25) {};
		\node [style=none] (71) at (1.75, -1.25) {};
		\node [style=none] (72) at (1.75, -2) {$\scriptstyle m$};
		\node [style={black_fade}] (73) at (1.75, -0.75) {};
		\node [style=none] (74) at (2.25, -0.5) {$\scriptstyle n$};
		\node [style=black] (75) at (1.25, -0.75) {};
		\node [style=none] (76) at (1.25, -1.5) {};
		\node [style=black] (77) at (1.25, -0.5) {};
		\node [style={black_fade}] (78) at (2.75, -0.75) {};
		\node [style=black] (79) at (0.75, -0.25) {};
		\node [style=white] (80) at (3, -1.75) {};
		\node [style=white] (81) at (3, -2) {};
		\node [style={white_fade}] (82) at (1.25, -2) {};
		\node [style={white_fade}] (83) at (1.25, -1.75) {};
		\node [style={white_fade}] (84) at (1.25, -2.25) {};
		\node [style=none] (85) at (2.75, -0.25) {};
		\node [style=white] (86) at (0.5, -2.25) {};
		\node [style=none] (87) at (1.25, -0.25) {};
		\node [style=none] (88) at (3.5, -2.25) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={simple_fade}] (2) to (12);
		\draw [style={simple_fade}] (7) to (4);
		\draw [style={simple_fade}] (19) to (15);
		\draw [style={simple_fade}] (14) to (2);
		\draw [style={simple_fade}] (11) to (7);
		\draw [style={simple_fade}] (10) to (19);
		\draw [style={simple_fade}] (0.center) to (6);
		\draw [style={simple_fade}] (6) to (18);
		\draw [style={simple_fade}] (1.center) to (8);
		\draw [style={simple_fade}] (8) to (13);
		\draw [style={simple_b_fade}, in=150, out=-15, looseness=0.75] (18) to (5.center);
		\draw [style={simple_b_fade}, bend right, looseness=0.75] (10) to (5.center);
		\draw [style={simple_fade}, in=-146, out=45, looseness=0.75] (11) to (3.center);
		\draw [style={simple_fade}, in=30, out=-135, looseness=1.00] (13) to (3.center);
		\draw [style={simple_b_fade}] (11) to (9.center);
		\draw [style={simple_fade}, in=180, out=-90, looseness=0.75] (12) to (20);
		\draw [style={simple_fade}, in=0, out=-90, looseness=0.75] (15) to (20);
		\draw [style={simple_fade}, in=165, out=-90, looseness=0.75] (4) to (20);
		\draw [style={simple_fade}] (16) to (17);
		\draw [style={simple_fade}] (23.center) to (16);
		\draw [style={simple_b_fade}, in=90, out=-90, looseness=1.00] (17) to (9.center);
		\draw [style={simple_fade}, in=30, out=-90, looseness=1.50] (18) to (14);
		\draw [style=simple] (42) to (28);
		\draw [style={simple_fade}] (36) to (38);
		\draw [style=simple] (41) to (51);
		\draw [style=simple] (30) to (42);
		\draw [style={simple_fade}] (44) to (36);
		\draw [style=simple] (29) to (41);
		\draw [style={simple_fade}] (26.center) to (50);
		\draw [style={simple_fade}] (50) to (47);
		\draw [style={simple_fade}] (37.center) to (46);
		\draw [style={simple_fade}] (46) to (43);
		\draw [style={simple_b_fade}, in=150, out=-15, looseness=0.75] (47) to (32.center);
		\draw [style={simple_b_fade}, bend right, looseness=0.75] (29) to (32.center);
		\draw [style={simple_fade}, in=-146, out=45, looseness=0.75] (44) to (45.center);
		\draw [style={simple_fade}, in=30, out=-135, looseness=1.00] (43) to (45.center);
		\draw [style={simple_b_fade}] (44) to (40.center);
		\draw [style=simple, in=180, out=-90, looseness=0.75] (28) to (33);
		\draw [style=simple, in=0, out=-90, looseness=0.75] (51) to (33);
		\draw [style={simple_fade}, in=165, out=-90, looseness=0.75] (38) to (33);
		\draw [style=simple] (27) to (39);
		\draw [style=simple] (49.center) to (27);
		\draw [style={simple_b_fade}, in=75, out=-105, looseness=1.00] (39) to (40.center);
		\draw [style={simple_fade}, in=30, out=-90, looseness=1.50] (47) to (30);
		\draw [style=simple] (54) to (53);
		\draw [style=simple] (53) to (52);
		\draw [style=simple] (67) to (86);
		\draw [style={simple_fade}] (82) to (84);
		\draw [style=simple] (81) to (61);
		\draw [style=simple] (66) to (67);
		\draw [style={simple_fade}] (83) to (82);
		\draw [style=simple] (80) to (81);
		\draw [style=simple, bend left, looseness=0.75] (66) to (63);
		\draw [style=simple] (79) to (63);
		\draw [style={simple_fade}] (59.center) to (62);
		\draw [style={simple_fade}] (62) to (73);
		\draw [style={simple_fade}] (85.center) to (57);
		\draw [style={simple_fade}] (57) to (78);
		\draw [style={simple_b_fade}, in=150, out=-15, looseness=0.75] (73) to (58.center);
		\draw [style={simple_b_fade}, bend right, looseness=0.75] (80) to (58.center);
		\draw [style={simple_b_fade}, in=-146, out=45, looseness=0.75] (83) to (70.center);
		\draw [style={simple_b_fade}, in=30, out=-135, looseness=1.00] (78) to (70.center);
		\draw [style={simple_b_fade}, in=-135, out=45, looseness=1.00] (66) to (71.center);
		\draw [style={simple_b_fade}, in=60, out=-105, looseness=0.75] (73) to (71.center);
		\draw [style=simple, in=180, out=-15, looseness=1.25] (63) to (71.center);
		\draw [style=simple, in=143, out=0, looseness=1.00] (71.center) to (80);
		\draw [style={simple_b_fade}] (75) to (60.center);
		\draw [style={simple_b_fade}] (83) to (76.center);
		\draw [style={twohead_b_fade}] (76.center) to (60.center);
		\draw [style={simple_b_fade}, bend right=15, looseness=0.75] (63) to (65.center);
		\draw [style={simple_b_fade}, bend left, looseness=0.75] (83) to (65.center);
		\draw [style=simple, in=180, out=-90, looseness=0.75] (86) to (64);
		\draw [style=simple, in=0, out=-90, looseness=0.75] (61) to (64);
		\draw [style={simple_fade}, in=165, out=-90, looseness=0.75] (84) to (64);
		\draw [style=simple] (77) to (75);
		\draw [style=simple] (87.center) to (77);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/6g_plugging_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 3) {};
		\node [style=none] (1) at (-1.25, 3) {};
		\node [style=white] (2) at (-3.5, 1.25) {};
		\node [style=none] (3) at (-2, 2) {};
		\node [style={white_fade}] (4) at (-2.75, 0.9999999) {};
		\node [style=none] (5) at (-1.5, 2.25) {};
		\node [style={black_fade}] (6) at (-2.75, 2.75) {};
		\node [style={white_fade}] (7) at (-2.75, 1.25) {};
		\node [style={black_fade}] (8) at (-1.25, 2.75) {};
		\node [style=none] (9) at (-3, 2) {};
		\node [style=white] (10) at (-1.000001, 1.5) {};
		\node [style={white_fade}] (11) at (-2.75, 1.5) {};
		\node [style=white] (12) at (-3.5, 0.9999999) {};
		\node [style={black_fade}] (13) at (-1.25, 2.5) {};
		\node [style=white] (14) at (-3.5, 1.5) {};
		\node [style=white] (15) at (-1.000001, 0.9999999) {};
		\node [style=black] (16) at (-3.25, 2.75) {};
		\node [style=black] (17) at (-3.25, 2.5) {};
		\node [style={black_fade}] (18) at (-2.75, 2.5) {};
		\node [style=white] (19) at (-1.000001, 1.25) {};
		\node [style=black] (20) at (-2.25, 0.2499998) {};
		\node [style=none] (21) at (-2.25, 1.25) {$\scriptstyle q$};
		\node [style=none] (22) at (-2.25, 2.75) {$\scriptstyle p$};
		\node [style=none] (23) at (-3.5, 0.9999999) {$\scriptstyle (\;\;)$};
		\node [style=none] (24) at (-1.000001, 0.9999999) {$\scriptstyle (\;\;)$};
		\node [style=none] (25) at (-3.25, 3) {};
		\node [style=none] (26) at (0, 1.75) {$\Leftrightarrow$};
		\node [style={black_fade}] (27) at (0, -0.5) {};
		\node [style=none] (28) at (-0.25, -1) {};
		\node [style=none] (29) at (-1, -0.25) {};
		\node [style=none] (30) at (-1.5, -1) {};
		\node [style=white] (31) at (0.25, -2.25) {};
		\node [style={black_fade}] (32) at (-1, -0.5) {};
		\node [style=black] (33) at (-2, -0.75) {};
		\node [style=black] (34) at (-1, -3) {};
		\node [style=none] (35) at (-1.75, -1.5) {};
		\node [style=white] (36) at (-2.25, -1.75) {};
		\node [style=white] (37) at (-2.25, -2) {};
		\node [style=none] (38) at (-2.25, -2.25) {$\scriptstyle (\;\;)$};
		\node [style=none] (39) at (0.25, -2.25) {$\scriptstyle (\;\;)$};
		\node [style=none] (40) at (-0.75, -1.25) {};
		\node [style=none] (41) at (-1, -1.25) {};
		\node [style=none] (42) at (-1, -2) {$\scriptstyle q$};
		\node [style={black_fade}] (43) at (-1, -0.75) {};
		\node [style=none] (44) at (-0.5, -0.5) {$\scriptstyle p$};
		\node [style=black] (45) at (-1.5, -0.75) {};
		\node [style=none] (46) at (-1.5, -1.5) {};
		\node [style=black] (47) at (-1.5, -0.5) {};
		\node [style={black_fade}] (48) at (0, -0.75) {};
		\node [style=black] (49) at (-2, -0.5) {};
		\node [style=white] (50) at (0.25, -1.75) {};
		\node [style=white] (51) at (0.25, -2) {};
		\node [style={white_fade}] (52) at (-1.5, -2) {};
		\node [style={white_fade}] (53) at (-1.5, -1.75) {};
		\node [style={white_fade}] (54) at (-1.5, -2.25) {};
		\node [style=none] (55) at (0, -0.25) {};
		\node [style=white] (56) at (-2.25, -2.25) {};
		\node [style=none] (57) at (-1.5, -0.25) {};
		\node [style=white] (58) at (-5.25, -2.25) {};
		\node [style=white] (59) at (-2.75, -1.75) {};
		\node [style=none] (60) at (-4, -0.5) {$\scriptstyle n$};
		\node [style=white] (61) at (-5.25, -2) {};
		\node [style=none] (62) at (-2.75, -2.25) {$\scriptstyle (\;\;)$};
		\node [style={white_fade}] (63) at (-4.5, -2.25) {};
		\node [style=none] (64) at (-4.5, -0.25) {};
		\node [style=black] (65) at (-3, -0.75) {};
		\node [style=black] (66) at (-4, -3) {};
		\node [style=white] (67) at (-5.25, -1.75) {};
		\node [style=none] (68) at (-4, -1.25) {};
		\node [style={black_fade}] (69) at (-3.5, -0.75) {};
		\node [style={white_fade}] (70) at (-4.5, -2) {};
		\node [style=white] (71) at (-2.75, -2.25) {};
		\node [style=none] (72) at (-3.5, -0.25) {};
		\node [style=none] (73) at (-5.25, -2.25) {$\scriptstyle (\;\;)$};
		\node [style={black_fade}] (74) at (-3.5, -0.5) {};
		\node [style=white] (75) at (-2.75, -2) {};
		\node [style=none] (76) at (-4.75, -1) {};
		\node [style=black] (77) at (-5, -0.5) {};
		\node [style=none] (78) at (-4, -2) {$\scriptstyle m$};
		\node [style={white_fade}] (79) at (-4.5, -1.75) {};
		\node [style=black] (80) at (-5, -0.75) {};
		\node [style={black_fade}] (81) at (-4.5, -0.75) {};
		\node [style={black_fade}] (82) at (-4.5, -0.5) {};
		\node [style=black] (83) at (-3, -0.5) {};
		\node [style=none] (84) at (-3.25, -1.5) {};
		\node [style=none] (85) at (-5, -0.25) {};
		\node [style=none] (86) at (-4.75, -1.5) {};
		\node [style=none] (87) at (-6.25, 3) {};
		\node [style=white] (88) at (-7, 1.5) {};
		\node [style=white] (89) at (-4.5, 0.9999999) {};
		\node [style={black_fade}] (90) at (-4.75, 2.75) {};
		\node [style=white] (91) at (-4.5, 1.5) {};
		\node [style=none] (92) at (-4.5, 0.9999999) {$\scriptstyle (\;\;)$};
		\node [style=none] (93) at (-6.5, 2.25) {};
		\node [style=none] (94) at (-5.75, 2.75) {$\scriptstyle n$};
		\node [style=black] (95) at (-5.75, 0.2499998) {};
		\node [style=none] (96) at (-7, 0.9999999) {$\scriptstyle (\;\;)$};
		\node [style={white_fade}] (97) at (-6.25, 1.25) {};
		\node [style=none] (98) at (-6.75, 3) {};
		\node [style=white] (99) at (-7, 1.25) {};
		\node [style={white_fade}] (100) at (-6.25, 0.9999999) {};
		\node [style={black_fade}] (101) at (-4.75, 2.5) {};
		\node [style=white] (102) at (-4.5, 1.25) {};
		\node [style=black] (103) at (-6.75, 2.5) {};
		\node [style=black] (104) at (-6.75, 2.75) {};
		\node [style={white_fade}] (105) at (-6.25, 1.5) {};
		\node [style={black_fade}] (106) at (-6.25, 2.5) {};
		\node [style=none] (107) at (-5.75, 1.25) {$\scriptstyle m$};
		\node [style=none] (108) at (-4.75, 3) {};
		\node [style={black_fade}] (109) at (-6.25, 2.75) {};
		\node [style=white] (110) at (-7, 0.9999999) {};
		\node [style=black] (111) at (-4.25, 2.25) {};
		\node [style=black] (112) at (-3.75, 2.25) {};
		\node [style=none] (113) at (0.75, -2.5) {,};
		\node [style=none] (114) at (-6, -1.5) {$\Leftrightarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (12);
		\draw [style={simple_fade}] (7) to (4);
		\draw [style=simple] (19) to (15);
		\draw [style=simple] (14) to (2);
		\draw [style={simple_fade}] (11) to (7);
		\draw [style=simple] (10) to (19);
		\draw [style={simple_fade}] (0.center) to (6);
		\draw [style={simple_fade}] (6) to (18);
		\draw [style={simple_fade}] (1.center) to (8);
		\draw [style={simple_fade}] (8) to (13);
		\draw [style={simple_b_fade}, in=150, out=-15, looseness=0.75] (18) to (5.center);
		\draw [style={simple_b_fade}, bend right, looseness=0.75] (10) to (5.center);
		\draw [style={simple_fade}, in=-146, out=45, looseness=0.75] (11) to (3.center);
		\draw [style={simple_fade}, in=30, out=-135, looseness=1.00] (13) to (3.center);
		\draw [style={simple_b_fade}, in=-60, out=105, looseness=1.25] (11) to (9.center);
		\draw [style=simple, in=180, out=-90, looseness=0.75] (12) to (20);
		\draw [style=simple, in=0, out=-90, looseness=0.75] (15) to (20);
		\draw [style={simple_fade}, in=165, out=-90, looseness=0.75] (4) to (20);
		\draw [style=simple] (16) to (17);
		\draw [style=simple] (25.center) to (16);
		\draw [style={simple_b_fade}, in=120, out=-90, looseness=1.00] (17) to (9.center);
		\draw [style={simple_fade}, in=60, out=-90, looseness=0.75] (18) to (14);
		\draw [style=simple] (37) to (56);
		\draw [style={simple_fade}] (52) to (54);
		\draw [style=simple] (51) to (31);
		\draw [style=simple] (36) to (37);
		\draw [style={simple_fade}] (53) to (52);
		\draw [style=simple] (50) to (51);
		\draw [style=simple, bend left, looseness=0.75] (36) to (33);
		\draw [style=simple] (49) to (33);
		\draw [style={simple_fade}] (29.center) to (32);
		\draw [style={simple_fade}] (32) to (43);
		\draw [style={simple_fade}] (55.center) to (27);
		\draw [style={simple_fade}] (27) to (48);
		\draw [style={simple_b_fade}, in=150, out=-15, looseness=0.75] (43) to (28.center);
		\draw [style={simple_b_fade}, bend right, looseness=0.75] (50) to (28.center);
		\draw [style={simple_b_fade}, in=-146, out=45, looseness=0.75] (53) to (40.center);
		\draw [style={simple_b_fade}, in=30, out=-135, looseness=1.00] (48) to (40.center);
		\draw [style={simple_b_fade}, in=-135, out=45, looseness=1.00] (36) to (41.center);
		\draw [style={simple_b_fade}, in=60, out=-105, looseness=0.75] (43) to (41.center);
		\draw [style=simple, in=180, out=-15, looseness=1.25] (33) to (41.center);
		\draw [style=simple, in=143, out=0, looseness=1.00] (41.center) to (50);
		\draw [style={simple_b_fade}] (45) to (30.center);
		\draw [style={simple_b_fade}] (53) to (46.center);
		\draw [style={twohead_b_fade}] (46.center) to (30.center);
		\draw [style={simple_b_fade}, bend right=15, looseness=0.75] (33) to (35.center);
		\draw [style={simple_b_fade}, bend left, looseness=0.75] (53) to (35.center);
		\draw [style=simple, in=180, out=-90, looseness=0.75] (56) to (34);
		\draw [style=simple, in=0, out=-90, looseness=0.75] (31) to (34);
		\draw [style={simple_fade}, in=165, out=-90, looseness=0.75] (54) to (34);
		\draw [style=simple] (47) to (45);
		\draw [style=simple] (57.center) to (47);
		\draw [style=simple] (75) to (71);
		\draw [style={simple_fade}] (70) to (63);
		\draw [style=simple] (61) to (58);
		\draw [style=simple] (59) to (75);
		\draw [style={simple_fade}] (79) to (70);
		\draw [style=simple] (67) to (61);
		\draw [style=simple, bend right, looseness=0.75] (59) to (65);
		\draw [style=simple] (83) to (65);
		\draw [style={simple_fade}] (64.center) to (82);
		\draw [style={simple_fade}] (82) to (81);
		\draw [style=simple, in=90, out=-90, looseness=1.00] (85.center) to (77);
		\draw [style={simple_fade}] (77) to (80);
		\draw [style={simple_b_fade}, in=30, out=-150, looseness=1.00] (81) to (76.center);
		\draw [style={simple_b_fade}, in=-135, out=86, looseness=0.75] (67) to (76.center);
		\draw [style={simple_b_fade}, in=-45, out=135, looseness=1.00] (59) to (68.center);
		\draw [style={simple_b_fade}, in=135, out=-30, looseness=0.75] (81) to (68.center);
		\draw [style=simple, in=15, out=-150, looseness=0.75] (65) to (68.center);
		\draw [style=simple, in=37, out=-165, looseness=0.75] (68.center) to (67);
		\draw [style={simple_b_fade}, bend left=15, looseness=0.75] (65) to (84.center);
		\draw [style={simple_b_fade}, bend right, looseness=0.75] (79) to (84.center);
		\draw [style=simple, in=0, out=-90, looseness=0.75] (71) to (66);
		\draw [style=simple, in=180, out=-90, looseness=0.75] (58) to (66);
		\draw [style={simple_fade}, in=165, out=-90, looseness=0.75] (63) to (66);
		\draw [style={simple_fade}] (74) to (69);
		\draw [style={simple_fade}] (72.center) to (74);
		\draw [style={simple_b_fade}] (79) to (86.center);
		\draw [style={simple_b_fade}, in=108, out=-15, looseness=1.25] (80) to (86.center);
		\draw [style=simple, bend left=75, looseness=1.50] (83) to (49);
		\draw [style=simple] (102) to (89);
		\draw [style={simple_fade}] (97) to (100);
		\draw [style=simple] (99) to (110);
		\draw [style=simple] (91) to (102);
		\draw [style={simple_fade}] (105) to (97);
		\draw [style=simple] (88) to (99);
		\draw [style={simple_fade}] (87.center) to (109);
		\draw [style={simple_fade}] (109) to (106);
		\draw [style=simple] (98.center) to (104);
		\draw [style=simple] (104) to (103);
		\draw [style={simple_b_fade}, in=30, out=-165, looseness=0.75] (106) to (93.center);
		\draw [style={simple_b_fade}, bend left, looseness=0.75] (88) to (93.center);
		\draw [style=simple, in=0, out=-90, looseness=0.75] (89) to (95);
		\draw [style=simple, in=180, out=-90, looseness=0.75] (110) to (95);
		\draw [style={simple_fade}, in=15, out=-90, looseness=0.75] (100) to (95);
		\draw [style={simple_fade}] (90) to (101);
		\draw [style={simple_fade}, in=90, out=-90, looseness=1.00] (108.center) to (90);
		\draw [style={simple_fade}, in=135, out=-60, looseness=1.00] (106) to (91);
		\draw [style={simple_fade}, in=135, out=-72, looseness=1.00] (93.center) to (105);
		\draw [style={simple_fade}, in=105, out=-15, looseness=1.00] (103) to (93.center);
		\draw [style=simple, in=90, out=-135, looseness=0.75] (103) to (88);
		\draw [style=simple, in=90, out=-135, looseness=0.75] (80) to (67);
		\draw [style=simple, bend left=90, looseness=2.00] (111) to (112);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/6g_plugging_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.5) {$\Leftrightarrow$};
		\node [style={white_fade}] (1) at (-5.5, 1) {};
		\node [style=white] (2) at (-6, 0.75) {};
		\node [style=black] (3) at (-5, 1.75) {};
		\node [style=white] (4) at (-6.5, 0.2499997) {};
		\node [style=none] (5) at (-5.5, 0.2499997) {};
		\node [style=none] (6) at (-6.5, -0) {};
		\node [style=none] (7) at (-5.5, -0) {};
		\node [style=none] (8) at (-6.25, 0.2499997) {};
		\node [style=none] (9) at (-5.75, 0.75) {};
		\node [style=none] (10) at (-5, 0.5000002) {};
		\node [style=none] (11) at (-3.5, 0.2499997) {};
		\node [style=none] (12) at (-4.5, -0) {};
		\node [style=none] (13) at (-3.75, 0.5000002) {};
		\node [style=none] (14) at (-3.5, -0) {};
		\node [style=white] (15) at (-4, 0.75) {};
		\node [style=white] (16) at (-4.5, 0.2499997) {};
		\node [style=none] (17) at (-4.25, 0.2499997) {};
		\node [style=none] (18) at (-2.5, 1) {$\scriptstyle \mathrm{ba}_W^{i,j} \;;\; \mathrm{ph}^k$};
		\node [style=none] (19) at (-5, 3.25) {$\scriptstyle i$};
		\node [style=black] (20) at (-5, 2.5) {};
		\node [style=none] (21) at (-5.5, 3.25) {};
		\node [style=none] (22) at (-5.75, 3.25) {};
		\node [style=none] (23) at (-4.25, 3.25) {};
		\node [style=none] (24) at (-5, 1.25) {$\scriptstyle j$};
		\node [style=black] (25) at (0.75, 3) {};
		\node [style=none] (26) at (0, 3.25) {$\scriptstyle i$};
		\node [style=none] (27) at (0.4999995, 2.75) {};
		\node [style=none] (28) at (-0.4999995, 3.25) {};
		\node [style=black] (29) at (1, 1.5) {};
		\node [style=black] (30) at (-1, 1.25) {};
		\node [style=none] (31) at (0.75, 3.25) {};
		\node [style=none] (32) at (0.4999995, 1.75) {};
		\node [style={black_fade}] (33) at (-0.4999995, 1.75) {};
		\node [style=none] (34) at (-0.75, 3.25) {};
		\node [style=black] (35) at (-0.75, 3) {};
		\node [style=none] (36) at (0, 1.25) {$\scriptstyle j$};
		\node [style={black_fade}] (37) at (-0.4999995, 3) {};
		\node [style=none] (38) at (1, 1.5) {};
		\node [style=black] (39) at (-1, 1.5) {};
		\node [style={black_fade}] (40) at (-0.4999995, 2.75) {};
		\node [style=black] (41) at (-0.75, 2.75) {};
		\node [style={black_fade}] (42) at (-0.4999995, 1.5) {};
		\node [style=none] (43) at (0.75, 2.75) {};
		\node [style=black] (44) at (1, 1.25) {};
		\node [style=black] (45) at (0.75, 2.75) {};
		\node [style=none] (46) at (1.25, 0.5000002) {};
		\node [style={white_fade}] (47) at (-0.4999995, 1.25) {};
		\node [style=white] (48) at (1, 0.75) {};
		\node [style=none] (49) at (0.4999995, 0.2499997) {};
		\node [style=none] (50) at (0, 0.5000002) {};
		\node [style=none] (51) at (1.5, 0.2499997) {};
		\node [style=none] (52) at (0.4999995, -0) {};
		\node [style=none] (53) at (-1.25, 0.2499997) {};
		\node [style=none] (54) at (1.5, -0) {};
		\node [style={white_fade}] (55) at (-0.4999995, 1) {};
		\node [style=none] (56) at (-0.4999995, -0) {};
		\node [style=white] (57) at (-1, 0.75) {};
		\node [style=none] (58) at (-0.4999995, 0.2499997) {};
		\node [style=none] (59) at (0.75, 0.2499997) {};
		\node [style=none] (60) at (-0.75, 0.75) {};
		\node [style=white] (61) at (1, 1) {};
		\node [style=none] (62) at (-1.5, 0.2499997) {};
		\node [style=none] (63) at (-1.5, -0) {};
		\node [style=white] (64) at (-1, 1) {};
		\node [style=none] (65) at (-5.75, 3.5) {};
		\node [style=none] (66) at (-4.25, 3.5) {};
		\node [style=none] (67) at (-0.75, 3.5) {};
		\node [style=none] (68) at (0.75, 3.5) {};
		\node [style=none] (69) at (-2.5, -2.75) {$\Leftrightarrow$};
		\node [style=none] (70) at (-2.5, -3.25) {$\scriptstyle \mathrm{ba}^{j,k}$};
		\node [style=none] (71) at (1.5, -4) {};
		\node [style=none] (72) at (-0.75, -0.5) {};
		\node [style=none] (73) at (0.5, -4.25) {};
		\node [style=none] (74) at (0.75, -0.25) {};
		\node [style=none] (75) at (0.75, -4) {};
		\node [style=none] (76) at (-0.5, -4) {};
		\node [style=none] (77) at (0.5, -4) {};
		\node [style=none] (78) at (0, -0.5) {$\scriptstyle i$};
		\node [style=none] (79) at (-0.5, -4.25) {};
		\node [style=black] (80) at (0.75, -1) {};
		\node [style=none] (81) at (1.5, -4.25) {};
		\node [style=black] (82) at (0.75, -0.75) {};
		\node [style=black] (83) at (-0.75, -0.75) {};
		\node [style=none] (84) at (-1.25, -4) {};
		\node [style=none] (85) at (-0.5, -0.5) {};
		\node [style=none] (86) at (0.75, -0.5) {};
		\node [style={black_fade}] (87) at (-0.5, -0.75) {};
		\node [style=black] (88) at (-0.75, -1) {};
		\node [style={black_fade}] (89) at (-0.5, -1) {};
		\node [style=none] (90) at (-1.5, -4) {};
		\node [style=none] (91) at (-1.5, -4.25) {};
		\node [style=none] (92) at (-0.75, -0.25) {};
		\node [style=none] (93) at (-0.75, -2.75) {};
		\node [style=black] (94) at (-1.5, -3.75) {};
		\node [style=white] (95) at (-1.5, -2.5) {};
		\node [style=none] (96) at (-0.75, -3.25) {};
		\node [style=none] (97) at (-0.5, -3.5) {};
		\node [style={white_fade}] (98) at (-1.25, -2.5) {};
		\node [style=white] (99) at (-0.5, -2.25) {};
		\node [style=none] (100) at (-1.25, -2.75) {};
		\node [style=black] (101) at (-0.5, -3.75) {};
		\node [style=none] (102) at (-1, -3) {};
		\node [style={black_fade}] (103) at (-1.25, -3.5) {};
		\node [style=white] (104) at (-1.5, -2.25) {};
		\node [style=black] (105) at (-1.5, -3.5) {};
		\node [style=black] (106) at (-0.5, -3.5) {};
		\node [style=none] (107) at (-1.5, -3) {};
		\node [style=none] (108) at (-1.25, -3.25) {};
		\node [style=none] (109) at (-0.5, -3) {};
		\node [style=white] (110) at (-0.5, -2.5) {};
		\node [style={black_fade}] (111) at (-1.25, -3.75) {};
		\node [style={white_fade}] (112) at (-1.25, -2.25) {};
		\node [style=black] (113) at (1.5, -3.75) {};
		\node [style=black] (114) at (0.5, -3.75) {};
		\node [style=white] (115) at (0.5, -2.25) {};
		\node [style=white] (116) at (1.5, -2.5) {};
		\node [style=black] (117) at (1.5, -3.5) {};
		\node [style=none] (118) at (1.5, -3) {};
		\node [style=none] (119) at (1, -3) {};
		\node [style={white_fade}] (120) at (0.75, -2.5) {};
		\node [style={black_fade}] (121) at (0.75, -3.75) {};
		\node [style=none] (122) at (0.75, -3.25) {};
		\node [style={white_fade}] (123) at (0.75, -2.25) {};
		\node [style={black_fade}] (124) at (0.75, -3.5) {};
		\node [style=none] (125) at (1.25, -3.25) {};
		\node [style=white] (126) at (1.5, -2.25) {};
		\node [style=black] (127) at (0.5, -3.5) {};
		\node [style=none] (128) at (1.5, -3.5) {};
		\node [style=none] (129) at (1.25, -2.75) {};
		\node [style=white] (130) at (0.5, -2.5) {};
		\node [style=none] (131) at (0.75, -2.75) {};
		\node [style=none] (132) at (0.5, -3) {};
		\node [style={white_fade}] (133) at (-1, -2) {};
		\node [style={white_fade}] (134) at (-1, -2.25) {};
		\node [style={white_fade}] (135) at (0, -2) {};
		\node [style={white_fade}] (136) at (0, -2.25) {};
		\node [style={black_fade}] (137) at (0, -3.25) {};
		\node [style={black_fade}] (138) at (0, -3.5) {};
		\node [style={black_fade}] (139) at (-1, -3.25) {};
		\node [style={black_fade}] (140) at (-1, -3.5) {};
		\node [style=none] (141) at (-0.75, -2.5) {};
		\node [style=none] (142) at (0, -3.75) {};
		\node [style=none] (143) at (-0.25, -3) {};
		\node [style=none] (144) at (-0.25, -2.5) {};
		\node [style=none] (145) at (-1, -3.75) {};
		\node [style=none] (146) at (2.25, -3.5) {.};
		\node [style=none] (147) at (2.25, 1.5) {$\Leftrightarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=90, out=180, looseness=1.00] (3) to (2);
		\draw [style={simple_fade}, in=86, out=-165, looseness=1.00] (3) to (1);
		\draw [style=simple, bend right=45, looseness=1.00] (2) to (4);
		\draw [style=simple, bend left=45, looseness=1.00] (2) to (5.center);
		\draw [style={simple_fade}, bend left=45, looseness=1.00] (1) to (10.center);
		\draw [style={simple_b_fade}, bend right=45, looseness=1.00] (1) to (9.center);
		\draw [style={simple_fade}] (4) to (6.center);
		\draw [style={simple_fade}, in=-165, out=93, looseness=0.75] (8.center) to (2);
		\draw [style={simple_fade}] (5.center) to (7.center);
		\draw [style=simple, bend right=45, looseness=1.00] (15) to (16);
		\draw [style=simple, bend left=45, looseness=1.00] (15) to (11.center);
		\draw [style={simple_fade}] (16) to (12.center);
		\draw [style={simple_fade}, in=-165, out=93, looseness=0.75] (17.center) to (15);
		\draw [style={simple_fade}] (11.center) to (14.center);
		\draw [style=simple, bend left=45, looseness=1.00] (3) to (15);
		\draw [style=simple, bend right=45, looseness=1.00] (22.center) to (20);
		\draw [style=simple, bend right=45, looseness=1.00] (20) to (23.center);
		\draw [style={simple_fade}, bend right, looseness=1.00] (21.center) to (20);
		\draw [style=simple] (20) to (3);
		\draw [style=simple] (39) to (30);
		\draw [style=simple] (35) to (41);
		\draw [style=simple] (34.center) to (35);
		\draw [style=simple] (29) to (44);
		\draw [style=simple] (45) to (25);
		\draw [style=simple] (25) to (31.center);
		\draw [style=simple, bend right=45, looseness=0.75] (41) to (39);
		\draw [style=simple, bend left=45, looseness=0.75] (45) to (29);
		\draw [style={simple_fade}] (33) to (42);
		\draw [style={simple_fade}] (37) to (40);
		\draw [style={simple_fade}] (28.center) to (37);
		\draw [style={simple_fade}] (40) to (33);
		\draw [style={simple_fade}, bend left=45, looseness=0.75] (39) to (40);
		\draw [style={simple_fade}, bend right=45, looseness=0.75] (41) to (33);
		\draw [style=simple] (39) to (43.center);
		\draw [style=simple] (41) to (38.center);
		\draw [style={simple_fade}, bend left=45, looseness=0.75] (27.center) to (29);
		\draw [style={simple_fade}, bend left=45, looseness=0.75] (45) to (32.center);
		\draw [style=simple, bend right=45, looseness=1.00] (57) to (62.center);
		\draw [style=simple, bend left=45, looseness=1.00] (57) to (58.center);
		\draw [style={simple_fade}, bend left=45, looseness=1.00] (55) to (50.center);
		\draw [style={simple_b_fade}, bend right=45, looseness=1.00] (55) to (60.center);
		\draw [style={simple_fade}] (62.center) to (63.center);
		\draw [style={simple_fade}, in=-165, out=93, looseness=0.75] (53.center) to (57);
		\draw [style={simple_fade}] (58.center) to (56.center);
		\draw [style=simple, bend right=45, looseness=1.00] (48) to (49.center);
		\draw [style=simple, bend left=45, looseness=1.00] (48) to (51.center);
		\draw [style={simple_fade}] (49.center) to (52.center);
		\draw [style={simple_fade}, in=-165, out=93, looseness=0.75] (59.center) to (48);
		\draw [style={simple_fade}] (51.center) to (54.center);
		\draw [style=simple] (64) to (57);
		\draw [style=simple] (61) to (48);
		\draw [style={simple_fade}] (47) to (55);
		\draw [style=simple] (30) to (64);
		\draw [style=simple] (44) to (61);
		\draw [style={simple_fade}] (42) to (47);
		\draw [style={simple_fade}] (34.center) to (67.center);
		\draw [style={simple_fade}] (68.center) to (31.center);
		\draw [style={simple_fade}] (66.center) to (23.center);
		\draw [style=simple] (83) to (88);
		\draw [style=simple] (72.center) to (83);
		\draw [style=simple] (80) to (82);
		\draw [style=simple] (82) to (86.center);
		\draw [style={simple_fade}] (87) to (89);
		\draw [style={simple_fade}] (85.center) to (87);
		\draw [style={simple_fade}] (90.center) to (91.center);
		\draw [style={simple_fade}] (76.center) to (79.center);
		\draw [style={simple_fade}] (77.center) to (73.center);
		\draw [style={simple_fade}] (71.center) to (81.center);
		\draw [style={simple_fade}] (72.center) to (92.center);
		\draw [style={simple_fade}] (74.center) to (86.center);
		\draw [style=simple] (95) to (104);
		\draw [style=simple] (94) to (105);
		\draw [style=simple] (110) to (99);
		\draw [style=simple] (106) to (101);
		\draw [style=simple, bend left=45, looseness=0.75] (105) to (95);
		\draw [style=simple, bend right=45, looseness=0.75] (106) to (110);
		\draw [style={simple_fade}] (98) to (112);
		\draw [style={simple_fade}] (111) to (103);
		\draw [style=simple] (95) to (97.center);
		\draw [style={simple_b}] (110) to (102.center);
		\draw [style={simple_b}] (105) to (102.center);
		\draw [style={simple_b_fade}] (103) to (108.center);
		\draw [style={simple_b_fade}] (98) to (100.center);
		\draw [style={twohead_b_fade}] (108.center) to (100.center);
		\draw [style={simple_b_fade}, in=-150, out=105, looseness=1.00] (105) to (100.center);
		\draw [style={simple_b_fade}, in=105, out=-105, looseness=1.00] (95) to (107.center);
		\draw [style={twohead_b_fade}, bend right=15, looseness=1.00] (107.center) to (108.center);
		\draw [style={simple_b_fade}, in=-30, out=75, looseness=1.00] (106) to (93.center);
		\draw [style={simple_b_fade}, in=75, out=-75, looseness=1.00] (110) to (109.center);
		\draw [style={twohead_b_fade}, bend right=15, looseness=1.00] (96.center) to (109.center);
		\draw [style=simple] (130) to (115);
		\draw [style=simple] (114) to (127);
		\draw [style=simple] (116) to (126);
		\draw [style=simple] (117) to (113);
		\draw [style=simple, bend left=45, looseness=0.75] (127) to (130);
		\draw [style=simple, bend right=45, looseness=0.75] (117) to (116);
		\draw [style={simple_fade}] (120) to (123);
		\draw [style={simple_fade}] (121) to (124);
		\draw [style=simple] (130) to (128.center);
		\draw [style={simple_b}] (116) to (119.center);
		\draw [style={simple_b}] (127) to (119.center);
		\draw [style={simple_b_fade}] (124) to (122.center);
		\draw [style={simple_b_fade}] (120) to (131.center);
		\draw [style={twohead_b_fade}] (122.center) to (131.center);
		\draw [style={simple_b_fade}, in=-150, out=105, looseness=1.00] (127) to (131.center);
		\draw [style={simple_b_fade}, in=105, out=-105, looseness=1.00] (130) to (132.center);
		\draw [style={twohead_b_fade}, bend right=15, looseness=1.00] (132.center) to (122.center);
		\draw [style={simple_b_fade}, in=-30, out=75, looseness=1.00] (117) to (129.center);
		\draw [style={simple_b_fade}, in=75, out=-75, looseness=1.00] (116) to (118.center);
		\draw [style={twohead_b_fade}, bend right=15, looseness=1.00] (125.center) to (118.center);
		\draw [style=simple, in=-150, out=90, looseness=0.75] (104) to (88);
		\draw [style=simple, in=-165, out=60, looseness=0.75] (99) to (80);
		\draw [style=simple, in=-30, out=120, looseness=0.75] (115) to (88);
		\draw [style=simple, in=-30, out=90, looseness=0.75] (126) to (80);
		\draw [style={simple_fade}, in=-150, out=90, looseness=0.75] (112) to (89);
		\draw [style={simple_fade}, in=-30, out=120, looseness=0.75] (123) to (89);
		\draw [style={simple_fade}] (133) to (134);
		\draw [style={simple_fade}] (135) to (136);
		\draw [style={simple_fade}, in=-120, out=90, looseness=0.75] (133) to (88);
		\draw [style={simple_fade}] (139) to (140);
		\draw [style={simple_fade}] (137) to (138);
		\draw [style={simple_fade}, bend right, looseness=0.75] (137) to (136);
		\draw [style={simple_fade}] (134) to (141.center);
		\draw [style={simple_fade}] (138) to (142.center);
		\draw [style={simple_fade}] (136) to (144.center);
		\draw [style={simple_fade}] (143.center) to (137);
		\draw [style={simple_fade}] (140) to (145.center);
		\draw [style=simple] (94) to (90.center);
		\draw [style=simple] (101) to (76.center);
		\draw [style=simple] (114) to (77.center);
		\draw [style=simple] (113) to (71.center);
		\draw [style={simple_fade}] (121) to (75.center);
		\draw [style={simple_fade}] (111) to (84.center);
		\draw [style={simple_fade}] (65.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/6g_zero_diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 2.5) {};
		\node [style=black] (1) at (0.5, 2.25) {};
		\node [style=none] (2) at (1.5, 2.25) {$\scriptstyle n$};
		\node [style=black] (3) at (1.25, 1.25) {};
		\node [style=none] (4) at (2, 2.5) {};
		\node [style=black] (5) at (0.5, 2) {};
		\node [style={black_fade}] (6) at (2, 2) {};
		\node [style={black_fade}] (7) at (2, 2.25) {};
		\node [style={black_fade}] (8) at (1, 2) {};
		\node [style=none] (9) at (0.5, 2.5) {};
		\node [style={black_fade}] (10) at (1, 2.25) {};
		\node [style=none] (11) at (2.5, 1.5) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={simple_fade}] (0.center) to (10);
		\draw [style={simple_fade}] (10) to (8);
		\draw [style={simple_fade}] (4.center) to (7);
		\draw [style={simple_fade}] (7) to (6);
		\draw [style=simple] (1) to (5);
		\draw [style=simple] (9.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/6h_rewrite_black.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-5.5, 0.25) {};
		\node [style=none] (1) at (-6.25, 1) {};
		\node [style=none] (2) at (-4.75, 1) {};
		\node [style=none] (3) at (-5.5, 1) {};
		\node [style=black] (4) at (-2.5, -0) {};
		\node [style=white] (5) at (-3.25, 0.75) {};
		\node [style=white] (6) at (-1.75, 0.75) {};
		\node [style=white] (7) at (-2.5, 0.75) {};
		\node [style=white] (8) at (-3.25, 1) {};
		\node [style=white] (9) at (-2.5, 1) {};
		\node [style=white] (10) at (-1.75, 1) {};
		\node [style=black] (11) at (-3.25, 1.5) {};
		\node [style=black] (12) at (-3.25, 1.75) {};
		\node [style=black] (13) at (-2.5, 1.75) {};
		\node [style=black] (14) at (-2.5, 1.5) {};
		\node [style=black] (15) at (-1.75, 1.75) {};
		\node [style=black] (16) at (-1.75, 1.5) {};
		\node [style=none] (17) at (-3.25, 2) {};
		\node [style=none] (18) at (-2.5, 2) {};
		\node [style=none] (19) at (-1.75, 2) {};
		\node [style=none] (20) at (-6.25, 1.25) {};
		\node [style=none] (21) at (-5.5, 1.25) {};
		\node [style=none] (22) at (-4.75, 1.25) {};
		\node [style=none] (23) at (-4, 1) {$\Leftrightarrow$};
		\node [style=none] (24) at (-4, 0.5) {$\scriptstyle 2a \;;\; 2b$};
		\node [style=none] (25) at (-1.25, 0.5) {,};
		\node [style=none] (26) at (0.25, 1) {};
		\node [style=none] (27) at (0.25, 0.75) {};
		\node [style=none] (28) at (1.25, 1) {};
		\node [style=none] (29) at (1.25, 0.75) {};
		\node [style=black] (30) at (0.75, 0.25) {};
		\node [style=white] (31) at (2.75, 0.5) {};
		\node [style=none] (32) at (3.75, 1.75) {};
		\node [style=white] (33) at (2.75, 0.75) {};
		\node [style=black] (34) at (3.75, 1.25) {};
		\node [style=black] (35) at (3.25, -0) {};
		\node [style=white] (36) at (3.75, 0.5) {};
		\node [style=black] (37) at (2.75, 1.5) {};
		\node [style=none] (38) at (2, 1) {$\Leftrightarrow$};
		\node [style=none] (39) at (2, 0.5) {$\scriptstyle 2a \;;\; 2b$};
		\node [style=white] (40) at (3.75, 0.75) {};
		\node [style=none] (41) at (2.75, 1.75) {};
		\node [style=black] (42) at (2.75, 1.25) {};
		\node [style=black] (43) at (3.75, 1.5) {};
		\node [style=none] (44) at (4.25, 0.5) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend right=45, looseness=1.00] (1.center) to (0);
		\draw [style=simple, bend right=45, looseness=1.00] (0) to (2.center);
		\draw [style=simple] (3.center) to (0);
		\draw [style=simple] (17.center) to (12);
		\draw [style=simple] (12) to (11);
		\draw [style=simple] (11) to (8);
		\draw [style=simple] (8) to (5);
		\draw [style=simple] (18.center) to (13);
		\draw [style=simple] (13) to (14);
		\draw [style=simple] (14) to (9);
		\draw [style=simple] (9) to (7);
		\draw [style=simple] (19.center) to (15);
		\draw [style=simple] (15) to (16);
		\draw [style=simple] (16) to (10);
		\draw [style=simple] (10) to (6);
		\draw [style=simple] (20.center) to (1.center);
		\draw [style=simple] (21.center) to (3.center);
		\draw [style=simple] (22.center) to (2.center);
		\draw [style=simple, bend right=45, looseness=1.00] (27.center) to (30);
		\draw [style=simple, bend right=45, looseness=1.00] (30) to (29.center);
		\draw [style=simple] (26.center) to (27.center);
		\draw [style=simple] (28.center) to (29.center);
		\draw [style=simple, bend right=45, looseness=1.00] (31) to (35);
		\draw [style=simple, bend right=45, looseness=1.00] (35) to (36);
		\draw [style=simple] (41.center) to (37);
		\draw [style=simple] (37) to (42);
		\draw [style=simple] (42) to (33);
		\draw [style=simple] (33) to (31);
		\draw [style=simple] (32.center) to (43);
		\draw [style=simple] (43) to (34);
		\draw [style=simple] (34) to (40);
		\draw [style=simple] (40) to (36);
		\draw [style=simple, bend right=45, looseness=1.00] (5) to (4);
		\draw [style=simple, bend right=45, looseness=1.00] (4) to (6);
		\draw [style=simple] (7) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/6h_rewrite_crossing1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 1.25) {};
		\node [style=none] (1) at (-5.75, 1.25) {};
		\node [style=none] (2) at (-6.75, 0.25) {};
		\node [style=none] (3) at (-5.75, 0.25) {};
		\node [style=none] (4) at (-5.75, 1.25) {};
		\node [style=white] (5) at (-6.25, 1.75) {};
		\node [style=white] (6) at (-6.25, 2) {};
		\node [style=none] (7) at (-6.75, 1.25) {};
		\node [style=none] (8) at (-6.25, 2.25) {};
		\node [style=none] (9) at (-3.25, 0.75) {};
		\node [style=white] (10) at (-3.75, 2) {};
		\node [style=none] (11) at (-4.25, 1.5) {};
		\node [style=white] (12) at (-3.75, 2.25) {};
		\node [style=none] (13) at (-3.25, 1.5) {};
		\node [style=none] (14) at (-3.25, 1.5) {};
		\node [style=none] (15) at (-3.75, 2.5) {};
		\node [style=none] (16) at (-4.25, 1.5) {};
		\node [style=black] (17) at (-4.25, 0.75) {};
		\node [style=black] (18) at (-4.25, 0.5) {};
		\node [style=none] (19) at (-4.25, 0.25) {};
		\node [style=none] (20) at (-3.25, 0.25) {};
		\node [style=none] (21) at (-5, 1) {$\Leftrightarrow$};
		\node [style=none] (22) at (-5, 0.5) {$\scriptstyle 2a$};
		\node [style=white] (23) at (-1.25, 2.25) {};
		\node [style=none] (24) at (-1.75, 0.25) {};
		\node [style=none] (25) at (-0.75, 0.25) {};
		\node [style=none] (26) at (-2.5, 0.5) {$\scriptstyle 7b$};
		\node [style=none] (27) at (-2.5, 1) {$\Leftrightarrow$};
		\node [style=black] (28) at (-1.75, 0.5) {};
		\node [style=black] (29) at (-0.75, 1.5) {};
		\node [style=none] (30) at (-0.75, 0.5) {};
		\node [style=white] (31) at (-1.25, 2) {};
		\node [style=none] (32) at (-1.25, 2.5) {};
		\node [style=white] (33) at (-1.75, 1.5) {};
		\node [style=none] (34) at (-5, -2) {$\Leftrightarrow$};
		\node [style=none] (35) at (-5, -2.5) {$\scriptstyle \mathrm{am}_Z^2 \;;\; \mathrm{ph}^3$};
		\node [style=white] (36) at (-2.75, -1.5) {};
		\node [style=black] (37) at (-3.75, -2.5) {};
		\node [style=white] (38) at (-2.75, -1.25) {};
		\node [style=white] (39) at (-3.75, -1.5) {};
		\node [style=black] (40) at (-2.25, -1) {};
		\node [style=black] (41) at (-3.25, -0.25) {};
		\node [style=black] (42) at (-3.25, -0.75) {};
		\node [style=white] (43) at (-3.75, -1.25) {};
		\node [style=black] (44) at (-3.25, -0.5) {};
		\node [style=none] (45) at (-2.75, -2.5) {};
		\node [style=none] (46) at (-3.75, -2.75) {};
		\node [style=none] (47) at (-2.75, -2.75) {};
		\node [style=white] (48) at (-4, -1.75) {};
		\node [style=white] (49) at (-1, -1.75) {};
		\node [style=none] (50) at (-1.75, -2.5) {$\scriptstyle \mathrm{X}$};
		\node [style=black] (51) at (-0.75, -2.5) {};
		\node [style=white] (52) at (-0.75, -1.5) {};
		\node [style=black] (53) at (-0.25, -0.25) {};
		\node [style=none] (54) at (0.25, -2.5) {};
		\node [style=none] (55) at (0.25, -2.75) {};
		\node [style=none] (56) at (-1.75, -2) {$\Leftrightarrow$};
		\node [style=black] (57) at (-0.25, -0.75) {};
		\node [style=white] (58) at (0.25, -1.25) {};
		\node [style=white] (59) at (0.25, -1.5) {};
		\node [style=none] (60) at (-0.75, -2.75) {};
		\node [style=black] (61) at (0.75, -1) {};
		\node [style=white] (62) at (-0.75, -1.25) {};
		\node [style=black] (63) at (-0.25, -0.5) {};
		\node [style=none] (64) at (-0.25, -2) {};
		\node [style=none] (65) at (1, -2.5) {;};
		\node [style=none] (66) at (-2.25, -0.5) {};
		\node [style=none] (67) at (0.75, -0.5) {};
		\node [style=none] (68) at (0, 1) {$\Leftrightarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=90, out=-90, looseness=0.75] (0.center) to (3.center);
		\draw [style=simple, in=-90, out=90, looseness=0.75] (2.center) to (1.center);
		\draw [style=simple] (6) to (5);
		\draw [style=simple] (8.center) to (6);
		\draw [style=simple, in=90, out=-135, looseness=0.75] (5) to (7.center);
		\draw [style=simple, in=90, out=-45, looseness=0.75] (5) to (4.center);
		\draw [style=simple, in=-90, out=90, looseness=0.75] (9.center) to (11.center);
		\draw [style=simple] (12) to (10);
		\draw [style=simple] (15.center) to (12);
		\draw [style=simple, in=90, out=-45, looseness=0.75] (10) to (13.center);
		\draw [style=simple, in=90, out=-135, looseness=0.75] (10) to (16.center);
		\draw [style=simple, in=90, out=-90, looseness=0.75] (13.center) to (17);
		\draw [style=simple] (17) to (18);
		\draw [style=simple] (18) to (19.center);
		\draw [style=simple] (9.center) to (20.center);
		\draw [style=simple] (23) to (31);
		\draw [style=simple] (32.center) to (23);
		\draw [style=simple] (28) to (24.center);
		\draw [style=simple] (30.center) to (25.center);
		\draw [style=simple, in=90, out=-90, looseness=0.75] (29) to (28);
		\draw [style=simple, in=-135, out=90, looseness=0.75] (33) to (31);
		\draw [style=simple, in=90, out=-90, looseness=0.75] (33) to (30.center);
		\draw [style=simple, in=90, out=-45, looseness=0.75] (31) to (29);
		\draw [style=simple] (44) to (42);
		\draw [style=simple, in=-45, out=-90, looseness=1.25] (40.center) to (36);
		\draw [style=simple, in=90, out=-90, looseness=0.75] (39) to (45.center);
		\draw [style=simple, in=-90, out=90, looseness=0.75] (37.center) to (36);
		\draw [style=simple] (41.center) to (44);
		\draw [style=simple] (38) to (36);
		\draw [style=simple] (43) to (39);
		\draw [style=simple, in=90, out=-135, looseness=0.75] (42) to (43);
		\draw [style=simple, in=90, out=-45, looseness=0.75] (42) to (38);
		\draw [style=simple] (45.center) to (47.center);
		\draw [style=simple] (37) to (46.center);
		\draw [style=simple] (48) to (39);
		\draw [style=simple] (63) to (57);
		\draw [style=simple, in=-45, out=-90, looseness=1.25] (61.center) to (59);
		\draw [style=simple] (53) to (63);
		\draw [style=simple] (58) to (59);
		\draw [style=simple] (62) to (52);
		\draw [style=simple, in=90, out=-135, looseness=0.75] (57) to (62);
		\draw [style=simple, in=90, out=-45, looseness=0.75] (57) to (58);
		\draw [style=simple] (54.center) to (55.center);
		\draw [style=simple] (51) to (60.center);
		\draw [style=simple] (49) to (52);
		\draw [style=simple, in=90, out=-90, looseness=0.75] (52) to (54.center);
		\draw [style={simple_b}, in=-150, out=90, looseness=1.00] (51) to (64.center);
		\draw [style={simple_b}, in=30, out=-90, looseness=1.00] (59) to (64.center);
		\draw [style=simple] (66.center) to (40);
		\draw [style=simple] (67.center) to (61);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/6h_rewrite_crossing2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 1.25) {};
		\node [style=none] (1) at (-5.75, 1.25) {};
		\node [style=none] (2) at (-6.75, 0.5) {};
		\node [style=none] (3) at (-5.75, 0.5) {};
		\node [style=none] (4) at (-5.75, 1.25) {};
		\node [style=white] (5) at (-6.25, 1.75) {};
		\node [style=white] (6) at (-6.25, 2) {};
		\node [style=none] (7) at (-6.75, 1.25) {};
		\node [style=none] (8) at (-6.25, 2.25) {};
		\node [style=none] (9) at (-5, 1.25) {$\Leftrightarrow$};
		\node [style=white] (10) at (-3.75, 1.5) {};
		\node [style=white] (11) at (-3.75, 1.75) {};
		\node [style=none] (12) at (-4.25, 0.5) {};
		\node [style=none] (13) at (-4.25, 1) {};
		\node [style=none] (14) at (-3.25, 1) {};
		\node [style=none] (15) at (-3.25, 0.5) {};
		\node [style=white] (16) at (-3.75, 2) {};
		\node [style=none] (17) at (-3.75, 2.25) {};
		\node [style=none] (18) at (-2.75, 0.75) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=90, out=-90, looseness=0.75] (0.center) to (3.center);
		\draw [style=simple, in=-90, out=90, looseness=0.75] (2.center) to (1.center);
		\draw [style=simple] (6) to (5);
		\draw [style=simple] (8.center) to (6);
		\draw [style=simple, in=90, out=-135, looseness=0.75] (5) to (7.center);
		\draw [style=simple, in=90, out=-45, looseness=0.75] (5) to (4.center);
		\draw [style=simple] (11) to (10);
		\draw [style=simple, in=90, out=-135, looseness=0.75] (10) to (13.center);
		\draw [style=simple, in=90, out=-45, looseness=0.75] (10) to (14.center);
		\draw [style=simple] (17.center) to (16);
		\draw [style=simple] (16) to (11);
		\draw [style=simple] (13.center) to (12.center);
		\draw [style=simple] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/6h_rewrite_crossing3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 1) {};
		\node [style=none] (1) at (-6.75, 1) {};
		\node [style=none] (2) at (-6.5, 1) {};
		\node [style=none] (3) at (-5.75, 1) {};
		\node [style=white] (4) at (-3.75, 1) {};
		\node [style=white] (5) at (-3.75, 0.75) {};
		\node [style=white] (6) at (-3.25, 1) {};
		\node [style=white] (7) at (-3.25, 0.75) {};
		\node [style=white] (8) at (-2.75, 1) {};
		\node [style=white] (9) at (-2.75, 0.75) {};
		\node [style=white] (10) at (-4.25, 0.9999999) {};
		\node [style=white] (11) at (-4.25, 0.7499999) {};
		\node [style=black] (12) at (-4, 1.75) {};
		\node [style=black] (13) at (-3, 1.75) {};
		\node [style=black] (14) at (-3.5, 1.75) {};
		\node [style=black] (15) at (-2.5, 1.75) {};
		\node [style=none] (16) at (-2.75, 1.25) {};
		\node [style=none] (17) at (-4, 2.25) {};
		\node [style=none] (18) at (-3.5, 2.25) {};
		\node [style=none] (19) at (-3, 2.25) {};
		\node [style=none] (20) at (-2.5, 2.25) {};
		\node [style=black] (21) at (-3.5, -0) {};
		\node [style=black] (22) at (-4, 2) {};
		\node [style=black] (23) at (-3.5, 2) {};
		\node [style=black] (24) at (-3, 2) {};
		\node [style=black] (25) at (-2.5, 2) {};
		\node [style=none] (26) at (-5, 1) {$\Leftrightarrow$};
		\node [style=none] (27) at (-2, 0.5) {,};
		\node [style=none] (28) at (-5.75, 1.25) {};
		\node [style=none] (29) at (-6.5, 1.25) {};
		\node [style=none] (30) at (-6.75, 1.25) {};
		\node [style=none] (31) at (-7.5, 1.25) {};
		\node [style=none] (32) at (-3.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend right=90, looseness=1.75] (0.center) to (1.center);
		\draw [style=simple, bend right=90, looseness=1.75] (2.center) to (3.center);
		\draw [style=simple, in=150, out=-87, looseness=1.00] (14) to (6);
		\draw [style=simple, in=-93, out=30, looseness=1.00] (6) to (13);
		\draw [style=simple, bend left=45, looseness=0.75] (4) to (12);
		\draw [style=simple, bend right=45, looseness=0.75] (8) to (15);
		\draw [style=simple] (10) to (11);
		\draw [style=simple, bend right=45, looseness=1.00] (11) to (21);
		\draw [style=simple, in=-90, out=150, looseness=0.75] (21) to (5);
		\draw [style=simple] (5) to (4);
		\draw [style=simple, in=-90, out=30, looseness=0.75] (21) to (7);
		\draw [style=simple] (7) to (6);
		\draw [style=simple, bend right=45, looseness=1.00] (21) to (9);
		\draw [style=simple] (9) to (8);
		\draw [style=simple] (17.center) to (22);
		\draw [style=simple] (22) to (12);
		\draw [style=simple] (18.center) to (23);
		\draw [style=simple] (23) to (14);
		\draw [style=simple] (19.center) to (24);
		\draw [style=simple] (24) to (13);
		\draw [style=simple] (20.center) to (25);
		\draw [style=simple] (25) to (15);
		\draw [style=simple] (28.center) to (3.center);
		\draw [style=simple] (29.center) to (2.center);
		\draw [style=simple] (30.center) to (1.center);
		\draw [style=simple] (31.center) to (0.center);
		\draw [style=simple, in=90, out=-135, looseness=1.00] (14) to (4);
		\draw [style={simple_b}, in=150, out=-90, looseness=0.75] (12) to (32.center);
		\draw [style={simple_b}, in=-45, out=165, looseness=1.00] (6) to (32.center);
		\draw [style={simple_b}, in=-150, out=15, looseness=1.00] (6) to (16.center);
		\draw [style={simple_b}, in=30, out=-90, looseness=0.75] (15) to (16.center);
		\draw [style=simple, in=90, out=-45, looseness=1.00] (13) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/6h_rewrite_crossing4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-3.75, 1) {};
		\node [style=white] (1) at (-3.75, 0.75) {};
		\node [style=white] (2) at (-3.25, 1) {};
		\node [style=white] (3) at (-3.25, 0.75) {};
		\node [style=white] (4) at (-2.75, 1) {};
		\node [style=white] (5) at (-2.75, 0.75) {};
		\node [style={white_fade}] (6) at (-4.25, 1) {};
		\node [style={white_fade}] (7) at (-4.25, 0.7499999) {};
		\node [style={black_fade}] (8) at (-4, 1.75) {};
		\node [style=black] (9) at (-3, 1.75) {};
		\node [style=black] (10) at (-3.5, 1.75) {};
		\node [style={black_fade}] (11) at (-2.5, 1.75) {};
		\node [style=none] (12) at (-3.75, 1.25) {};
		\node [style=none] (13) at (-2.75, 1.25) {};
		\node [style=none] (14) at (-4, 2.25) {};
		\node [style=none] (15) at (-3, 2.5) {};
		\node [style=none] (16) at (-3.5, 2.5) {};
		\node [style=none] (17) at (-2.5, 2.25) {};
		\node [style=black] (18) at (-3.5, -0) {};
		\node [style={black_fade}] (19) at (-4, 2) {};
		\node [style=black] (20) at (-3.5, 2) {};
		\node [style=black] (21) at (-3, 2) {};
		\node [style={black_fade}] (22) at (-2.5, 2) {};
		\node [style=none] (23) at (-1.75, 1) {$\Leftrightarrow$};
		\node [style={black_fade}] (24) at (-0.75, 2) {};
		\node [style=black] (25) at (0.25, 2.5) {};
		\node [style=white] (26) at (0, 0.75) {};
		\node [style=black] (27) at (-0.25, 2.5) {};
		\node [style={white_fade}] (28) at (-1, 1) {};
		\node [style=white] (29) at (-0.5, 0.75) {};
		\node [style=black] (30) at (-0.25, 2.25) {};
		\node [style=none] (31) at (-0.75, 2.25) {};
		\node [style={white_fade}] (32) at (-1, 0.75) {};
		\node [style=black] (33) at (0.25, 2.25) {};
		\node [style=black] (34) at (-0.25, -0) {};
		\node [style=white] (35) at (0, 1) {};
		\node [style={black_fade}] (36) at (0.75, 2) {};
		\node [style=white] (37) at (0.5, 0.75) {};
		\node [style=none] (38) at (0.75, 2.25) {};
		\node [style=none] (39) at (-1.75, 0.5) {$\scriptstyle 7a$};
		\node [style=none] (40) at (-0.25, 2.75) {};
		\node [style=none] (41) at (0.25, 2.75) {};
		\node [style=none] (42) at (1.25, 1) {$\Leftrightarrow$};
		\node [style=none] (43) at (4, 0.5) {,};
		\node [style={black_fade}] (44) at (-0.7500001, 1.75) {};
		\node [style=white] (45) at (-0.5, 0.9999999) {};
		\node [style=none] (46) at (-0.5, 1.25) {};
		\node [style={black_fade}] (47) at (0.7499998, 1.75) {};
		\node [style=white] (48) at (0.5000001, 0.9999999) {};
		\node [style=none] (49) at (0.5000001, 1.25) {};
		\node [style=black] (50) at (2.75, 2.5) {};
		\node [style=none] (51) at (2.25, 2.25) {};
		\node [style=none] (52) at (3.75, 2.25) {};
		\node [style=none] (53) at (2.5, 1.25) {};
		\node [style=white] (54) at (3, 0.75) {};
		\node [style=white] (55) at (2.5, 0.75) {};
		\node [style=none] (56) at (2.75, 2.75) {};
		\node [style=black] (57) at (3.25, 2.25) {};
		\node [style={black_fade}] (58) at (2.25, 2) {};
		\node [style={black_fade}] (59) at (3.75, 1.75) {};
		\node [style=white] (60) at (3, 1) {};
		\node [style=white] (61) at (2.5, 1) {};
		\node [style=black] (62) at (2.75, 2.25) {};
		\node [style={black_fade}] (63) at (3.75, 2) {};
		\node [style=white] (64) at (3.5, 0.75) {};
		\node [style=none] (65) at (3.25, 2.75) {};
		\node [style={black_fade}] (66) at (2.25, 1.75) {};
		\node [style=black] (67) at (2.75, 0) {};
		\node [style=white] (68) at (3.5, 1) {};
		\node [style=black] (69) at (3.25, 2.5) {};
		\node [style={white_fade}] (70) at (2, 0.75) {};
		\node [style={white_fade}] (71) at (2, 1) {};
		\node [style=none] (72) at (3.5, 1.25) {};
		\node [style=white] (73) at (3, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=150, out=-87, looseness=1.00] (10) to (2);
		\draw [style=simple, in=-93, out=30, looseness=1.00] (2) to (9);
		\draw [style={simple_fade}, bend left=45, looseness=0.75] (0) to (8);
		\draw [style={simple_fade}, bend right=45, looseness=0.75] (4) to (11);
		\draw [style={simple_fade}] (6) to (7);
		\draw [style={simple_fade}, bend right=45, looseness=1.00] (7) to (18);
		\draw [style=simple, in=-90, out=150, looseness=0.75] (18) to (1);
		\draw [style=simple] (1) to (0);
		\draw [style=simple, in=-90, out=30, looseness=0.75] (18) to (3);
		\draw [style=simple] (3) to (2);
		\draw [style=simple, bend right=45, looseness=1.00] (18) to (5);
		\draw [style=simple] (5) to (4);
		\draw [style={simple_fade}] (14.center) to (19);
		\draw [style={simple_fade}] (19) to (8);
		\draw [style=simple, bend right, looseness=1.00] (15.center) to (20);
		\draw [style=simple] (20) to (10);
		\draw [style=simple, bend left, looseness=1.00] (16.center) to (21);
		\draw [style=simple] (21) to (9);
		\draw [style={simple_fade}] (17.center) to (22);
		\draw [style={simple_fade}] (22) to (11);
		\draw [style=simple, in=150, out=-90, looseness=1.00] (33) to (35);
		\draw [style=simple, in=-90, out=30, looseness=1.00] (35) to (30);
		\draw [style={simple_fade}] (28) to (32);
		\draw [style={simple_fade}, bend right=45, looseness=1.00] (32) to (34);
		\draw [style=simple, in=-90, out=150, looseness=0.75] (34) to (29);
		\draw [style=simple, in=-90, out=30, looseness=0.75] (34) to (26);
		\draw [style=simple] (26) to (35);
		\draw [style=simple, bend right=45, looseness=1.00] (34) to (37);
		\draw [style={simple_fade}] (31.center) to (24);
		\draw [style=simple] (25) to (33);
		\draw [style=simple] (27) to (30);
		\draw [style={simple_fade}] (38.center) to (36);
		\draw [style=simple] (40.center) to (27);
		\draw [style=simple] (41.center) to (25);
		\draw [style=simple, in=90, out=-135, looseness=1.00] (10) to (0);
		\draw [style=simple, in=90, out=-45, looseness=1.00] (9) to (4);
		\draw [style={simple_b_fade}, in=30, out=-90, looseness=0.75] (11) to (13.center);
		\draw [style={simple_b_fade}, in=-135, out=15, looseness=1.00] (2) to (13.center);
		\draw [style={simple_b_fade}, in=-45, out=165, looseness=1.00] (2) to (12.center);
		\draw [style={simple_b_fade}, in=150, out=-90, looseness=0.75] (8) to (12.center);
		\draw [style={simple_fade}, bend left=45, looseness=0.75] (45) to (44);
		\draw [style={simple_b_fade}, in=150, out=-90, looseness=0.75] (44) to (46.center);
		\draw [style=simple] (45) to (29);
		\draw [style={simple_fade}] (24) to (44);
		\draw [style={simple_b_fade}, in=-45, out=165, looseness=1.00] (35) to (46.center);
		\draw [style={simple_fade}, bend right=45, looseness=0.75] (48) to (47);
		\draw [style={simple_b_fade}, in=30, out=-90, looseness=0.75] (47) to (49.center);
		\draw [style={simple_b_fade}, in=-135, out=15, looseness=1.00] (35) to (49.center);
		\draw [style=simple] (48) to (37);
		\draw [style={simple_fade}] (36) to (47);
		\draw [style=simple, in=90, out=-150, looseness=1.00] (33) to (45);
		\draw [style=simple, in=90, out=-30, looseness=1.00] (30) to (48);
		\draw [style={simple_fade}] (71) to (70);
		\draw [style={simple_fade}, bend right=45, looseness=1.00] (70) to (67);
		\draw [style=simple, in=-90, out=150, looseness=0.75] (67) to (55);
		\draw [style=simple] (54) to (60);
		\draw [style=simple, bend right=45, looseness=1.00] (67) to (64);
		\draw [style={simple_fade}] (51.center) to (58);
		\draw [style=simple] (69) to (57);
		\draw [style=simple] (50) to (62);
		\draw [style={simple_fade}] (52.center) to (63);
		\draw [style=simple] (56.center) to (50);
		\draw [style=simple] (65.center) to (69);
		\draw [style={simple_fade}, bend left=45, looseness=0.75] (61) to (66);
		\draw [style={simple_b_fade}, in=150, out=-90, looseness=0.75] (66) to (53.center);
		\draw [style=simple] (61) to (55);
		\draw [style={simple_fade}] (58) to (66);
		\draw [style={simple_b_fade}, in=-45, out=165, looseness=1.00] (60) to (53.center);
		\draw [style={simple_fade}, bend right=45, looseness=0.75] (68) to (59);
		\draw [style={simple_b_fade}, in=30, out=-90, looseness=0.75] (59) to (72.center);
		\draw [style={simple_b_fade}, in=-135, out=15, looseness=1.00] (60) to (72.center);
		\draw [style=simple] (68) to (64);
		\draw [style={simple_fade}] (63) to (59);
		\draw [style=simple, in=90, out=-150, looseness=1.00] (57) to (61);
		\draw [style=simple, in=90, out=-30, looseness=1.00] (62) to (68);
		\draw [style=simple] (54) to (73);
		\draw [style=simple, in=30, out=-90, looseness=0.75] (73) to (67);
		\draw [style=simple, bend right=15, looseness=1.00] (60) to (57);
		\draw [style=simple, bend right=15, looseness=1.00] (62) to (60);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/6h_rewrite_white.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-5.75, 0.25) {};
		\node [style=none] (1) at (-6.5, 1) {};
		\node [style=none] (2) at (-5, 1) {};
		\node [style=none] (3) at (-5.75, 1) {};
		\node [style=none] (4) at (-6.5, 1.25) {};
		\node [style=none] (5) at (-5.75, 1.25) {};
		\node [style=none] (6) at (-5, 1.25) {};
		\node [style=none] (7) at (-4, 1) {$\Leftrightarrow$};
		\node [style=none] (8) at (-4, 0.5) {$\scriptstyle \mathrm{sp}_Z^{0,3} \;;\; 2b$};
		\node [style=none] (9) at (-2.75, 1.75) {};
		\node [style=none] (10) at (-2, 1.75) {};
		\node [style=none] (11) at (-1.25, 1.75) {};
		\node [style=white] (12) at (-2, 1) {};
		\node [style=white] (13) at (-2, 0.75) {};
		\node [style=white] (14) at (-2, 0.5) {};
		\node [style=white] (15) at (-3, 0.75) {};
		\node [style=white] (16) at (-3, 1) {};
		\node [style=none] (17) at (-3, 0.5) {};
		\node [style=none] (18) at (-2, 2) {};
		\node [style=none] (19) at (-2.75, 2) {};
		\node [style=none] (20) at (-1.25, 2) {};
		\node [style=none] (21) at (-0.5, 1) {$\Leftrightarrow$};
		\node [style=none] (22) at (-0.5, 0.5) {$\scriptstyle \mathrm{am}_Z^0 \;;\; 2a$};
		\node [style=white] (23) at (1.5, 0.5) {};
		\node [style=none] (24) at (0.75, 2.25) {};
		\node [style=none] (25) at (0.5, 0.5) {};
		\node [style=white] (26) at (0.5, 1) {};
		\node [style=white] (27) at (0.5, 0.75) {};
		\node [style=white] (28) at (1.5, 1) {};
		\node [style=white] (29) at (1.5, 0.75) {};
		\node [style=black] (30) at (1, -0) {};
		\node [style=none] (31) at (1.5, 2.25) {};
		\node [style=none] (32) at (2.25, 2.25) {};
		\node [style=black] (33) at (0.75, 1.75) {};
		\node [style=black] (34) at (1.5, 1.75) {};
		\node [style=black] (35) at (2.25, 1.75) {};
		\node [style=black] (36) at (0.75, 2) {};
		\node [style=black] (37) at (1.5, 2) {};
		\node [style=black] (38) at (2.25, 2) {};
		\node [style=none] (39) at (2.75, 0.5) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend right=45, looseness=1.00] (1.center) to (0);
		\draw [style=simple, bend right=45, looseness=1.00] (0) to (2.center);
		\draw [style=simple] (3.center) to (0);
		\draw [style=simple] (4.center) to (1.center);
		\draw [style=simple] (5.center) to (3.center);
		\draw [style=simple] (6.center) to (2.center);
		\draw [style=simple, bend right=45, looseness=1.00] (9.center) to (12);
		\draw [style=simple, bend right=45, looseness=1.00] (12) to (11.center);
		\draw [style=simple] (10.center) to (12);
		\draw [style=simple] (12) to (13);
		\draw [style=simple] (13) to (14);
		\draw [style=simple] (15) to (16);
		\draw [style=simple] (15) to (17.center);
		\draw [style=simple, bend right=90, looseness=1.75] (17.center) to (14);
		\draw [style=simple] (20.center) to (11.center);
		\draw [style=simple] (18.center) to (10.center);
		\draw [style=simple] (19.center) to (9.center);
		\draw [style=simple] (28) to (29);
		\draw [style=simple] (29) to (23);
		\draw [style=simple] (27) to (26);
		\draw [style=simple] (27) to (25.center);
		\draw [style=simple] (24.center) to (36);
		\draw [style=simple] (31.center) to (37);
		\draw [style=simple] (32.center) to (38);
		\draw [style=simple] (38) to (35);
		\draw [style=simple] (37) to (34);
		\draw [style=simple] (36) to (33);
		\draw [style=simple, bend right=45, looseness=1.00] (33) to (28);
		\draw [style=simple] (28) to (34);
		\draw [style=simple, bend right=45, looseness=1.00] (28) to (35);
		\draw [style=simple, bend right=45, looseness=1.00] (25.center) to (30);
		\draw [style=simple, bend right=45, looseness=1.00] (30) to (23);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/6h_rewrite_white2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-5.5, 0.5) {};
		\node [style=none] (1) at (-6, 1) {};
		\node [style=none] (2) at (-5, 1) {};
		\node [style=none] (3) at (-6, 1.25) {};
		\node [style=none] (4) at (-5, 1.25) {};
		\node [style=none] (5) at (-4, 1) {$\Leftrightarrow$};
		\node [style=none] (6) at (-4, 0.5) {$\scriptstyle \mathrm{sp}_Z^{0,2} \;;\; 2b$};
		\node [style=none] (7) at (-2.5, 1.5) {};
		\node [style=none] (8) at (-1.5, 1.5) {};
		\node [style=white] (9) at (-2, 1) {};
		\node [style=white] (10) at (-2, 0.75) {};
		\node [style=white] (11) at (-2, 0.5) {};
		\node [style=white] (12) at (-3, 0.75) {};
		\node [style=white] (13) at (-3, 1) {};
		\node [style=none] (14) at (-3, 0.5) {};
		\node [style=none] (15) at (-2.5, 1.75) {};
		\node [style=none] (16) at (-1.5, 1.75) {};
		\node [style=none] (17) at (-0.75, 1) {$\Leftrightarrow$};
		\node [style=none] (18) at (-0.75, 0.5) {$\scriptstyle \mathrm{am}_Z^0 \;;\; 2a$};
		\node [style=white] (19) at (1.25, 0.5) {};
		\node [style=none] (20) at (0.75, 2) {};
		\node [style=none] (21) at (0.25, 0.5) {};
		\node [style=white] (22) at (0.25, 1) {};
		\node [style=white] (23) at (0.25, 0.75) {};
		\node [style=white] (24) at (1.25, 1) {};
		\node [style=white] (25) at (1.25, 0.75) {};
		\node [style=black] (26) at (0.75, -0) {};
		\node [style=none] (27) at (1.75, 2) {};
		\node [style=black] (28) at (0.75, 1.5) {};
		\node [style=black] (29) at (1.75, 1.5) {};
		\node [style=black] (30) at (0.75, 1.75) {};
		\node [style=black] (31) at (1.75, 1.75) {};
		\node [style=none] (32) at (2.25, 0.5) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend right=45, looseness=1.00] (1.center) to (0);
		\draw [style=simple, bend right=45, looseness=1.00] (0) to (2.center);
		\draw [style=simple] (3.center) to (1.center);
		\draw [style=simple] (4.center) to (2.center);
		\draw [style=simple, bend right=45, looseness=1.00] (7.center) to (9);
		\draw [style=simple, bend right=45, looseness=1.00] (9) to (8.center);
		\draw [style=simple] (9) to (10);
		\draw [style=simple] (10) to (11);
		\draw [style=simple] (12) to (13);
		\draw [style=simple] (12) to (14.center);
		\draw [style=simple, bend right=90, looseness=1.75] (14.center) to (11);
		\draw [style=simple] (16.center) to (8.center);
		\draw [style=simple] (15.center) to (7.center);
		\draw [style=simple] (24) to (25);
		\draw [style=simple] (25) to (19);
		\draw [style=simple] (23) to (22);
		\draw [style=simple] (23) to (21.center);
		\draw [style=simple] (20.center) to (30);
		\draw [style=simple] (27.center) to (31);
		\draw [style=simple] (31) to (29);
		\draw [style=simple] (30) to (28);
		\draw [style=simple, bend right=45, looseness=1.00] (28) to (24);
		\draw [style=simple, bend right=45, looseness=1.00] (24) to (29);
		\draw [style=simple, bend right=45, looseness=1.00] (21.center) to (26);
		\draw [style=simple, bend right=45, looseness=1.00] (26) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/6h_rewrite_wire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 1) {};
		\node [style=none] (1) at (-5, 1) {};
		\node [style=none] (2) at (-6, 1.25) {};
		\node [style=none] (3) at (-5, 1.25) {};
		\node [style=none] (4) at (-4, 1) {$\Leftrightarrow$};
		\node [style=none] (5) at (-2.5, 1.5) {};
		\node [style=none] (6) at (-1.5, 1.5) {};
		\node [style=white] (7) at (-2, 1) {};
		\node [style=white] (8) at (-2, 0.75) {};
		\node [style=white] (9) at (-3, 0.75) {};
		\node [style=white] (10) at (-3, 1) {};
		\node [style=none] (11) at (-2.5, 1.75) {};
		\node [style=none] (12) at (-1.5, 1.75) {};
		\node [style=none] (13) at (-0.75, 1) {$\Leftrightarrow$};
		\node [style=none] (14) at (-0.75, 0.5) {$\scriptstyle \mathrm{am}_Z^0 \;;\; 2a$};
		\node [style=none] (15) at (0.75, 2) {};
		\node [style=white] (16) at (0.25, 1) {};
		\node [style=white] (17) at (0.25, 0.75) {};
		\node [style=white] (18) at (1.25, 1) {};
		\node [style=white] (19) at (1.25, 0.75) {};
		\node [style=black] (20) at (0.75, 0.25) {};
		\node [style=none] (21) at (1.75, 2) {};
		\node [style=black] (22) at (0.75, 1.5) {};
		\node [style=black] (23) at (1.75, 1.5) {};
		\node [style=black] (24) at (0.75, 1.75) {};
		\node [style=black] (25) at (1.75, 1.75) {};
		\node [style=none] (26) at (2.25, 0.5) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (0.center);
		\draw [style=simple] (3.center) to (1.center);
		\draw [style=simple, bend right=45, looseness=1.00] (5.center) to (7);
		\draw [style=simple, bend right=45, looseness=1.00] (7) to (6.center);
		\draw [style=simple] (7) to (8);
		\draw [style=simple] (9) to (10);
		\draw [style=simple] (12.center) to (6.center);
		\draw [style=simple] (11.center) to (5.center);
		\draw [style=simple] (18) to (19);
		\draw [style=simple] (17) to (16);
		\draw [style=simple] (15.center) to (24);
		\draw [style=simple] (21.center) to (25);
		\draw [style=simple] (25) to (23);
		\draw [style=simple] (24) to (22);
		\draw [style=simple, bend right=45, looseness=1.00] (22) to (18);
		\draw [style=simple, bend right=45, looseness=1.00] (18) to (23);
		\draw [style=simple, bend right=90, looseness=1.75] (0.center) to (1.center);
		\draw [style=simple, bend right=90, looseness=1.75] (9) to (8);
		\draw [style=simple, bend right=45, looseness=1.00] (17) to (20);
		\draw [style=simple, bend right=45, looseness=1.00] (20) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/6i_loop_n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -2.25) {$\scriptstyle \mathrm{or}^{n}$};
		\node [style=none] (1) at (-2.25, -1.75) {$\Leftrightarrow$};
		\node [style=none] (2) at (-3.75, -0.75) {};
		\node [style=black] (3) at (-3.75, -1.25) {};
		\node [style=black] (4) at (-3.75, -2.25) {};
		\node [style=black] (5) at (-3.75, -2.5) {};
		\node [style=black] (6) at (-3.75, -1) {};
		\node [style=none] (7) at (-3.75, -2.75) {};
		\node [style=none] (8) at (-3.75, -1.75) {$\scriptstyle n$};
		\node [style=none] (9) at (-0.75, -2.5) {.};
		\node [style=black] (10) at (-1.25, -1) {};
		\node [style=none] (11) at (-1.25, -0.75) {};
		\node [style=black] (12) at (-1.25, -1.25) {};
		\node [style=none] (13) at (-1.25, -2.75) {};
		\node [style=black] (14) at (-1.25, -2.5) {};
		\node [style=black] (15) at (-1.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (5) to (4);
		\draw [style=simple] (6) to (3);
		\draw [style=simple] (2.center) to (6);
		\draw [style=simple] (5) to (7.center);
		\draw [style=simple, bend right=90, looseness=1.50] (3) to (4);
		\draw [style={simple_fade}, bend right=90, looseness=1.00] (3) to (4);
		\draw [style=simple, bend left=90, looseness=1.50] (3) to (4);
		\draw [style=simple] (10) to (12);
		\draw [style=simple] (11.center) to (10);
		\draw [style=simple] (14) to (15);
		\draw [style=simple] (13.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/6i_rule5a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-3.75, -2.25) {};
		\node [style=black] (1) at (-3.75, -2.5) {};
		\node [style=black] (2) at (-3.75, -1.25) {};
		\node [style=black] (3) at (-3.75, -1) {};
		\node [style=none] (4) at (-3.75, -2.75) {};
		\node [style=none] (5) at (-3.75, -0.75) {};
		\node [style=none] (6) at (-2.5, -1.75) {$\Leftrightarrow$};
		\node [style=none] (7) at (-0.25, -2.75) {};
		\node [style=black] (8) at (-1.25, -2.25) {};
		\node [style=black] (9) at (-1.25, -2.5) {};
		\node [style=black] (10) at (-1.25, -1) {};
		\node [style=black] (11) at (-1.25, -1.25) {};
		\node [style=black] (12) at (-0.25, -1) {};
		\node [style=none] (13) at (-0.25, -0.75) {};
		\node [style=black] (14) at (-0.25, -2.5) {};
		\node [style=black] (15) at (-0.25, -1.25) {};
		\node [style=black] (16) at (-1.25, -2.75) {};
		\node [style=black] (17) at (-1.25, -0.75) {};
		\node [style=black] (18) at (-0.25, -2.25) {};
		\node [style=none] (19) at (-0.75, -1.75) {};
		\node [style=none] (20) at (-2.5, -2.25) {$\scriptstyle 2a \;;\; \mathrm{sp}_W^{0,2}$};
		\node [style=none] (21) at (0.75, -1.75) {$\Leftrightarrow$};
		\node [style=black] (22) at (2.75, -2.5) {};
		\node [style=black] (23) at (1.75, -1.25) {};
		\node [style=none] (24) at (2.75, -2.75) {};
		\node [style=black] (25) at (2.75, -1.25) {};
		\node [style=black] (26) at (1.75, -1) {};
		\node [style=black] (27) at (1.75, -2.25) {};
		\node [style=black] (28) at (1.75, -0.75) {};
		\node [style=black] (29) at (1.75, -2.75) {};
		\node [style=black] (30) at (2.75, -2.25) {};
		\node [style=black] (31) at (1.75, -2.5) {};
		\node [style=none] (32) at (2.75, -0.75) {};
		\node [style=black] (33) at (2.75, -1) {};
		\node [style=none] (34) at (-2.5, -4.25) {$\Leftrightarrow$};
		\node [style=none] (35) at (-2.5, -4.75) {$\scriptstyle 5a$};
		\node [style=none] (36) at (-0.5, -5.25) {};
		\node [style=black] (37) at (-1.5, -5.25) {};
		\node [style=black] (38) at (-1, -3.75) {};
		\node [style=black] (39) at (-1.5, -3.25) {};
		\node [style=none] (40) at (-0.5, -3.25) {};
		\node [style=black] (41) at (-1, -4.75) {};
		\node [style=none] (42) at (0.5, -4.75) {$\scriptstyle 5b$};
		\node [style=none] (43) at (0.5, -4.25) {$\Leftrightarrow$};
		\node [style=black] (44) at (2, -3.5) {};
		\node [style=black] (45) at (2, -4.75) {};
		\node [style=none] (46) at (2, -5.25) {};
		\node [style=none] (47) at (2, -3.25) {};
		\node [style=black] (48) at (2, -3.75) {};
		\node [style=black] (49) at (2, -5) {};
		\node [style=none] (50) at (4.5, -4.75) {.};
		\node [style=black] (51) at (1.5, -4.5) {};
		\node [style=black] (52) at (1.5, -4) {};
		\node [style=black] (53) at (4, -4.75) {};
		\node [style=black] (54) at (4, -3.75) {};
		\node [style=none] (55) at (4, -5.25) {};
		\node [style=none] (56) at (3, -4.25) {$\Leftrightarrow$};
		\node [style=none] (57) at (4, -3.25) {};
		\node [style=black] (58) at (4, -5) {};
		\node [style=none] (59) at (3, -4.75) {$\scriptstyle 5c$};
		\node [style=black] (60) at (4, -3.5) {};
		\node [style=none] (61) at (3.75, -1.75) {$\Leftrightarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (3) to (2);
		\draw [style=simple] (5.center) to (3);
		\draw [style=simple] (1) to (4.center);
		\draw [style=simple, bend right=45, looseness=1.00] (2) to (0);
		\draw [style=simple, bend left=45, looseness=1.00] (2) to (0);
		\draw [style=simple, bend right=45, looseness=1.00] (11) to (8);
		\draw [style=simple, bend left=45, looseness=1.00] (15) to (18);
		\draw [style=simple] (8) to (9);
		\draw [style=simple] (18) to (14);
		\draw [style=simple] (10) to (11);
		\draw [style=simple] (12) to (15);
		\draw [style=simple] (15) to (8);
		\draw [style=simple] (9) to (16.center);
		\draw [style=simple] (14) to (7.center);
		\draw [style=simple] (17.center) to (10);
		\draw [style=simple] (13.center) to (12);
		\draw [style={simple_b}] (11) to (19.center);
		\draw [style={simple_b}] (18) to (19.center);
		\draw [style=simple, bend right=45, looseness=1.00] (23) to (27);
		\draw [style=simple, bend left=45, looseness=1.00] (25) to (30);
		\draw [style=simple] (27) to (31);
		\draw [style=simple] (30) to (22);
		\draw [style=simple] (26) to (23);
		\draw [style=simple] (33) to (25);
		\draw [style=simple] (25) to (27);
		\draw [style=simple] (31) to (29);
		\draw [style=simple] (22) to (24.center);
		\draw [style=simple] (28) to (26);
		\draw [style=simple] (32.center) to (33);
		\draw [style=simple] (23) to (30);
		\draw [style=simple, in=-135, out=90, looseness=0.75] (37.center) to (41);
		\draw [style=simple, in=90, out=-45, looseness=0.75] (41) to (36.center);
		\draw [style=simple, in=135, out=-90, looseness=0.75] (39.center) to (38);
		\draw [style=simple, in=-90, out=45, looseness=0.75] (38) to (40.center);
		\draw [style=simple] (38) to (41);
		\draw [style=simple] (49) to (45);
		\draw [style=simple] (44) to (48);
		\draw [style=simple] (47.center) to (44);
		\draw [style=simple] (49) to (46.center);
		\draw [style=simple] (52) to (51);
		\draw [style=simple] (58) to (53);
		\draw [style=simple] (60) to (54);
		\draw [style=simple] (57.center) to (60);
		\draw [style=simple] (58) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/6i_zw2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 4) {};
		\node [style=none] (1) at (-6, 3) {};
		\node [style=none] (2) at (-7, 3) {};
		\node [style=none] (3) at (-6, 4) {};
		\node [style=none] (4) at (-5, 4) {};
		\node [style=none] (5) at (-4, 4) {};
		\node [style=none] (6) at (-4, 3) {};
		\node [style=none] (7) at (-5, 3) {};
		\node [style=none] (8) at (-4.5, 3.5) {};
		\node [style=none] (9) at (-3.5, 3.25) {,};
		\node [style=none] (10) at (-5.5, 3.5) {$\Leftrightarrow$};
		\node [style=none] (11) at (-1, 3.5) {$\Leftrightarrow$};
		\node [style=none] (12) at (-1.5, 4.25) {};
		\node [style=none] (13) at (-0.5, 2.75) {};
		\node [style=none] (14) at (-0.5, 4.25) {};
		\node [style=white] (15) at (-1.5, 3.5) {};
		\node [style=none] (16) at (-1.5, 2.75) {};
		\node [style=none] (17) at (0, 3.25) {;};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (1.center);
		\draw [style=simple] (2.center) to (3.center);
		\draw [style={simple_b}] (7.center) to (8.center);
		\draw [style={simple_b}] (5.center) to (8.center);
		\draw [style=simple] (4.center) to (6.center);
		\draw [style=simple] (12.center) to (15);
		\draw [style=simple] (14.center) to (13.center);
		\draw [style=simple] (15) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/6j_frel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (1.5, -2.25) {};
		\node [style=black] (1) at (1.5, -2.5) {};
		\node [style=black] (2) at (1.5, -1.25) {};
		\node [style=black] (3) at (1.5, -1) {};
		\node [style=none] (4) at (1.5, -2.75) {};
		\node [style=none] (5) at (1.5, -0.75) {};
		\node [style=none] (6) at (2.5, -1.75) {$\Leftrightarrow$};
		\node [style=none] (7) at (3.25, -2.75) {};
		\node [style=none] (8) at (3.25, -0.7499998) {};
		\node [style=none] (9) at (3.75, -2.25) {;};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (3) to (2);
		\draw [style=simple] (5.center) to (3);
		\draw [style=simple] (1) to (4.center);
		\draw [style=simple, bend right=45, looseness=1.00] (2) to (0);
		\draw [style=simple] (8.center) to (7.center);
		\draw [style=simple, bend left=45, looseness=1.00] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/7a_numbers.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.25) {$\scriptstyle n$};
		\node [style=black] (1) at (-1.25, 0.75) {};
		\node [style=black] (2) at (-1.25, -0.25) {};
		\node [style=none] (3) at (0.5, 0.25) {$\stackrel{F}{\mapsto} \qquad n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend right=75, looseness=1.25] (1) to (2);
		\draw [style={simple_fade}, bend right=75, looseness=0.75] (1) to (2);
		\draw [style=simple, bend left=75, looseness=1.25] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/7b_measure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.25) {$\stackrel{F}{\mapsto} \quad \ketbra{0}{0} + e^\lambda \ketbra{1}{1}$};
		\node [style=none] (1) at (-1.75, -0.5) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.75, 0.5) {$\scriptstyle \lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=90, out=-105, looseness=1.00] (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/7c_tripartite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-4.5, 1.25) {};
		\node [style=black] (1) at (-2, 1.5) {};
		\node [style=black] (2) at (-2.25, 1) {};
		\node [style=black] (3) at (-1.75, 1) {};
		\node [style=none] (4) at (-4.5, 1.75) {};
		\node [style=none] (5) at (-5, 0.75) {};
		\node [style=none] (6) at (-4, 0.75) {};
		\node [style=none] (7) at (-2.5, 0.75) {};
		\node [style=none] (8) at (-1.5, 0.75) {};
		\node [style=none] (9) at (-2, 1.75) {};
		\node [style=none] (10) at (-3.5, 0.75) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (1);
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (3) to (2);
		\draw [style=simple] (9.center) to (1);
		\draw [style=simple] (2) to (7.center);
		\draw [style=simple] (3) to (8.center);
		\draw [style=simple] (0) to (6.center);
		\draw [style=simple] (5.center) to (0);
		\draw [style=simple] (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/7d_fourpartite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-4.5, 1.25) {};
		\node [style=black] (1) at (-2.5, 1) {};
		\node [style=black] (2) at (-2, 1) {};
		\node [style=none] (3) at (-5, 1.75) {};
		\node [style=none] (4) at (-5, 0.75) {};
		\node [style=none] (5) at (-4, 0.75) {};
		\node [style=none] (6) at (-2.75, 0.75) {};
		\node [style=none] (7) at (-1.75, 0.75) {};
		\node [style=none] (8) at (-3.5, 0.75) {,};
		\node [style=none] (9) at (-4, 1.75) {};
		\node [style=black] (10) at (-2.5, 1.5) {};
		\node [style=black] (11) at (-2, 1.5) {};
		\node [style=none] (12) at (-2.75, 1.75) {};
		\node [style=none] (13) at (-1.75, 1.75) {};
		\node [style=black] (14) at (2, 1.5) {};
		\node [style=none] (15) at (2.75, 1.75) {};
		\node [style=black] (16) at (2.5, 1) {};
		\node [style=black] (17) at (2, 1) {};
		\node [style=black] (18) at (2.5, 1.5) {};
		\node [style=none] (19) at (-1.25, 0.75) {,};
		\node [style=none] (20) at (1.75, 0.75) {};
		\node [style=none] (21) at (2.75, 0.75) {};
		\node [style=none] (22) at (1.75, 1.75) {};
		\node [style=none] (23) at (3.25, 0.75) {,};
		\node [style=none] (24) at (4, 1.75) {};
		\node [style=none] (25) at (5, 1.75) {};
		\node [style=black] (26) at (4.75, 1.5) {};
		\node [style=black] (27) at (4.25, 1) {};
		\node [style=none] (28) at (4, 0.75) {};
		\node [style=black] (29) at (4.25, 1.5) {};
		\node [style=none] (30) at (5, 0.75) {};
		\node [style=black] (31) at (4.75, 1) {};
		\node [style=none] (32) at (0.5, 1.75) {};
		\node [style=black] (33) at (-0.25, 1.5) {};
		\node [style=none] (34) at (1, 0.75) {,};
		\node [style=black] (35) at (0.2499998, 0.9999999) {};
		\node [style=black] (36) at (-0.2500001, 0.9999999) {};
		\node [style=black] (37) at (0.25, 1.5) {};
		\node [style=none] (38) at (-0.5, 1.75) {};
		\node [style=none] (39) at (0.5000002, 0.7499999) {};
		\node [style=none] (40) at (-0.5, 0.7499999) {};
		\node [style=none] (41) at (-0.5, 1.25) {};
		\node [style=none] (42) at (-4.5, 0.2500001) {$\scriptstyle (000, \mathrm{W})$};
		\node [style=none] (43) at (-2.25, 0.2500001) {$\scriptstyle (\mathrm{GHZ}, \mathrm{W})$};
		\node [style=none] (44) at (0, 0.2500001) {$\scriptstyle (0_k \Psi, 0_k \Psi)$};
		\node [style=none] (45) at (2.25, 0.2500001) {$\scriptstyle (0_k \Psi, \mathrm{GHZ})$};
		\node [style=none] (46) at (4.5, 0.2500001) {$\scriptstyle (000, 000)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (1);
		\draw [style=simple] (1) to (6.center);
		\draw [style=simple] (2) to (7.center);
		\draw [style=simple] (0) to (5.center);
		\draw [style=simple] (4.center) to (0);
		\draw [style=simple] (0) to (3.center);
		\draw [style=simple] (0) to (9.center);
		\draw [style=simple] (17) to (20.center);
		\draw [style=simple] (16) to (21.center);
		\draw [style=simple] (12.center) to (10);
		\draw [style=simple] (10) to (1);
		\draw [style=simple] (10) to (11);
		\draw [style=simple] (11) to (2);
		\draw [style=simple] (11) to (13.center);
		\draw [style=simple] (22.center) to (14);
		\draw [style=simple] (14) to (17);
		\draw [style=simple] (18) to (16);
		\draw [style=simple] (18) to (15.center);
		\draw [style=simple] (14) to (16);
		\draw [style=simple] (17) to (18);
		\draw [style=simple] (27) to (28.center);
		\draw [style=simple] (31) to (30.center);
		\draw [style=simple] (24.center) to (29);
		\draw [style=simple] (29) to (27);
		\draw [style=simple] (26) to (31);
		\draw [style=simple] (26) to (25.center);
		\draw [style=simple] (29) to (31);
		\draw [style=simple] (27) to (26);
		\draw [style=simple] (27) to (31);
		\draw [style=simple] (29) to (26);
		\draw [style=simple] (35) to (36);
		\draw [style=simple] (36) to (40.center);
		\draw [style=simple] (35) to (39.center);
		\draw [style=simple] (38.center) to (33);
		\draw [style=simple] (33) to (37);
		\draw [style=simple] (37) to (35);
		\draw [style=simple] (37) to (32.center);
		\draw [style=simple, in=90, out=90, looseness=2.00] (36) to (41.center);
		\draw [style=simple, in=-90, out=-90, looseness=2.00] (33) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/X_monoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0.2500001) {};
		\node [style=none] (1) at (-5.5, 0.25) {};
		\node [style=trian] (2) at (-5.25, 0.5) {};
		\node [style=none] (3) at (-5.25, 1) {};
		\node [style=black] (4) at (-4.25, 0.7499998) {};
		\node [style=none] (5) at (-4.25, 0.9999999) {};
		\node [style=none] (6) at (-4.75, 0.2500001) {,};
		\node [style=none] (7) at (-5.75, 0.5000001) {$\Big($};
		\node [style=none] (8) at (-3.75, 0.5000001) {$\Big)$};
		\node [style=black] (9) at (-5.25, 0.7499998) {};
		\node [style=black] (10) at (-4.25, 0.5000001) {};
		\node [style=none] (11) at (-4.25, 0.2500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (0.center);
		\draw [style=simple] (2) to (1.center);
		\draw [style=simple] (5.center) to (4);
		\draw [style=simple] (3.center) to (9);
		\draw [style=simple] (9) to (2);
		\draw [style=simple, bend right=90, looseness=1.25] (10) to (11.center);
		\draw [style=simple, bend left=90, looseness=1.25] (10) to (11.center);
		\draw [style=simple] (10) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/black_comonoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0.9999999) {};
		\node [style=none] (1) at (-5.5, 1) {};
		\node [style=black] (2) at (-5.25, 0.75) {};
		\node [style=none] (3) at (-5.25, 0.25) {};
		\node [style=black] (4) at (-4.25, 0.5000002) {};
		\node [style=none] (5) at (-4.25, 0.2500001) {};
		\node [style=none] (6) at (-4.75, 0.2500001) {,};
		\node [style=none] (7) at (-5.75, 0.5000001) {$\Big($};
		\node [style=none] (8) at (-3.75, 0.5000001) {$\Big)$};
		\node [style=black] (9) at (-5.25, 0.5000002) {};
		\node [style=black] (10) at (-4.25, 0.7499999) {};
		\node [style=none] (11) at (-4.25, 0.9999999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (0.center);
		\draw [style=simple] (2) to (1.center);
		\draw [style=simple] (5.center) to (4);
		\draw [style=simple] (3.center) to (9);
		\draw [style=simple] (9) to (2);
		\draw [style=simple, bend left=90, looseness=1.25] (10) to (11.center);
		\draw [style=simple, bend right=90, looseness=1.25] (10) to (11.center);
		\draw [style=simple] (10) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/black_monoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0.2500001) {};
		\node [style=none] (1) at (-5.5, 0.25) {};
		\node [style=black] (2) at (-5.25, 0.5) {};
		\node [style=none] (3) at (-5.25, 1) {};
		\node [style=black] (4) at (-4.25, 0.7499998) {};
		\node [style=none] (5) at (-4.25, 0.9999999) {};
		\node [style=none] (6) at (-4.75, 0.2500001) {,};
		\node [style=none] (7) at (-5.75, 0.5000001) {$\Big($};
		\node [style=none] (8) at (-3.75, 0.5000001) {$\Big)$};
		\node [style=black] (9) at (-5.25, 0.7499998) {};
		\node [style=black] (10) at (-4.25, 0.5000001) {};
		\node [style=none] (11) at (-4.25, 0.2500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (0.center);
		\draw [style=simple] (2) to (1.center);
		\draw [style=simple] (5.center) to (4);
		\draw [style=simple] (3.center) to (9);
		\draw [style=simple] (9) to (2);
		\draw [style=simple, bend right=90, looseness=1.25] (10) to (11.center);
		\draw [style=simple, bend left=90, looseness=1.25] (10) to (11.center);
		\draw [style=simple] (10) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/black_mult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-5.25, 0.75) {};
		\node [style=none] (1) at (-5, 0.25) {};
		\node [style=none] (2) at (-5.5, 0.25) {};
		\node [style=black] (3) at (-5.25, 0.5) {};
		\node [style=none] (4) at (-5.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (3);
		\draw [style=simple] (3) to (1.center);
		\draw [style=simple] (3) to (2.center);
		\draw [style=simple] (4.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/black_unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-5.25, 0.75) {};
		\node [style=black] (1) at (-5.25, 0.5) {};
		\node [style=none] (2) at (-5.25, 1) {};
		\node [style=none] (3) at (-5.25, 0.2500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (1);
		\draw [style=simple] (2.center) to (0);
		\draw [style=simple, bend left=75, looseness=1.25] (1) to (3.center);
		\draw [style=simple, bend right=75, looseness=1.25] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/operations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0.5000001) {$\scriptstyle m$};
		\node [style=none] (1) at (2, -0.25) {};
		\node [style=square] (2) at (1.25, -1) {};
		\node [style=none] (3) at (0.75, -0.25) {};
		\node [style=none] (4) at (0.5, -0.25) {};
		\node [style=none] (5) at (0.5, -1.75) {};
		\node [style=none] (6) at (2, -1.75) {};
		\node [style=none] (7) at (0.75, -1.75) {};
		\node [style=none] (8) at (1.25, -1.5) {$\scriptstyle n$};
		\node [style=none] (9) at (2.5, -1.5) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend left=45, looseness=1.00] (1.center) to (2);
		\draw [style={simple_fade}, bend right, looseness=1.00] (3.center) to (2);
		\draw [style=simple, bend right=45, looseness=1.00] (4.center) to (2);
		\draw [style=simple, bend left=45, looseness=1.00] (5.center) to (2);
		\draw [style=simple, bend left=45, looseness=1.00] (2) to (6.center);
		\draw [style={simple_fade}, bend left, looseness=1.00] (7.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/white_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 0.75) {};
		\node [style=none] (1) at (-5, 0.25) {};
		\node [style=none] (2) at (-5.5, 0.25) {};
		\node [style=white] (3) at (-5.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (3);
		\draw [style=simple] (3) to (1.center);
		\draw [style=simple] (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/white_comonoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0.9999999) {};
		\node [style=none] (1) at (-5.5, 1) {};
		\node [style=white] (2) at (-5.25, 0.75) {};
		\node [style=none] (3) at (-5.25, 0.25) {};
		\node [style=white] (4) at (-4.25, 0.5000002) {};
		\node [style=none] (5) at (-4.25, 0.2500001) {};
		\node [style=none] (6) at (-4.75, 0.2500001) {,};
		\node [style=none] (7) at (-5.75, 0.5000001) {$\Big($};
		\node [style=none] (8) at (-3.75, 0.5000001) {$\Big)$};
		\node [style=white] (9) at (-5.25, 0.5000002) {};
		\node [style=white] (10) at (-4.25, 0.7499999) {};
		\node [style=none] (11) at (-4.25, 0.9999999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (0.center);
		\draw [style=simple] (2) to (1.center);
		\draw [style=simple] (5.center) to (4);
		\draw [style=simple] (3.center) to (9);
		\draw [style=simple] (9) to (2);
		\draw [style=simple, bend left=90, looseness=1.25] (10) to (11.center);
		\draw [style=simple, bend right=90, looseness=1.25] (10) to (11.center);
		\draw [style=simple] (10) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/white_mixed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0.9999999) {};
		\node [style=none] (1) at (-5.5, 1) {};
		\node [style=white] (2) at (-5.25, 0.75) {};
		\node [style=none] (3) at (-5.25, 0.25) {};
		\node [style=black] (4) at (-4.25, 0.5000002) {};
		\node [style=none] (5) at (-4.25, 0.2500001) {};
		\node [style=none] (6) at (-4.75, 0.2500001) {,};
		\node [style=none] (7) at (-5.75, 0.5000001) {$\Big($};
		\node [style=none] (8) at (-3.75, 0.5000001) {$\Big)$};
		\node [style=white] (9) at (-5.25, 0.5000002) {};
		\node [style=black] (10) at (-4.25, 0.7499999) {};
		\node [style=none] (11) at (-4.25, 0.9999999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (0.center);
		\draw [style=simple] (2) to (1.center);
		\draw [style=simple] (5.center) to (4);
		\draw [style=simple] (3.center) to (9);
		\draw [style=simple] (9) to (2);
		\draw [style=simple, bend left=90, looseness=1.25] (10) to (11.center);
		\draw [style=simple, bend right=90, looseness=1.25] (10) to (11.center);
		\draw [style=simple] (10) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/white_monoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0.2500001) {};
		\node [style=none] (1) at (-5.5, 0.25) {};
		\node [style=white] (2) at (-5.25, 0.5) {};
		\node [style=none] (3) at (-5.25, 1) {};
		\node [style=white] (4) at (-4.25, 0.7499998) {};
		\node [style=none] (5) at (-4.25, 0.9999999) {};
		\node [style=none] (6) at (-4.75, 0.2500001) {,};
		\node [style=none] (7) at (-5.75, 0.5000001) {$\Big($};
		\node [style=none] (8) at (-3.75, 0.5000001) {$\Big)$};
		\node [style=white] (9) at (-5.25, 0.7499998) {};
		\node [style=white] (10) at (-4.25, 0.5000001) {};
		\node [style=none] (11) at (-4.25, 0.2500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (0.center);
		\draw [style=simple] (2) to (1.center);
		\draw [style=simple] (5.center) to (4);
		\draw [style=simple] (3.center) to (9);
		\draw [style=simple] (9) to (2);
		\draw [style=simple, bend right=90, looseness=1.25] (10) to (11.center);
		\draw [style=simple, bend left=90, looseness=1.25] (10) to (11.center);
		\draw [style=simple] (10) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> img/zigzag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, -0.2500001) {};
		\node [style=none] (1) at (-4, -0.2500001) {};
		\node [style=none] (2) at (-4.5, 0.2500001) {};
		\node [style=none] (3) at (-4, 0.2500001) {};
		\node [style=none] (4) at (-3.5, -0) {$=$};
		\node [style=none] (5) at (-3, -0.2500001) {};
		\node [style=none] (6) at (-3, 0.2500001) {};
		\node [style=none] (7) at (-2.5, 0.2500001) {};
		\node [style=none] (8) at (-2.5, -0.2500001) {};
		\node [style=none] (9) at (-2.25, -0.2500001) {,};
		\node [style=none] (10) at (-2, 0.5) {};
		\node [style=none] (11) at (-4, 0.5) {};
		\node [style=none] (12) at (-4.25, -0) {};
		\node [style=none] (13) at (-3.5, 1) {};
		\node [style=none] (14) at (-2, 1.5) {};
		\node [style=none] (15) at (-4, 1) {};
		\node [style=none] (16) at (-2.5, 1) {$=$};
		\node [style=none] (17) at (-3, 1) {};
		\node [style=none] (18) at (-3, 1.5) {};
		\node [style=none] (19) at (-1.25, -0.2500001) {};
		\node [style=none] (20) at (0, 0.5) {};
		\node [style=none] (21) at (-1.5, -0.5) {};
		\node [style=none] (22) at (0.2499998, 0.7500001) {,};
		\node [style=none] (23) at (-0.9999999, -0) {};
		\node [style=none] (24) at (-0.9999999, -0.5) {};
		\node [style=none] (25) at (0, -0.5) {};
		\node [style=none] (26) at (-0.5, 1) {};
		\node [style=none] (27) at (0, -0) {};
		\node [style=none] (28) at (0, 1) {};
		\node [style=none] (29) at (-0.5000002, -0.2500001) {$=$};
		\node [style=none] (30) at (0.5000002, -0.5) {};
		\node [style=none] (31) at (0.7500001, -0.2500001) {.};
		\node [style=none] (32) at (0.5000002, -0) {};
		\node [style=none] (33) at (-1, 1) {};
		\node [style=none] (34) at (-1.5, -0) {};
		\node [style=none] (35) at (-1.5, 1) {$=$};
		\node [style=none] (36) at (-1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend right=90, looseness=1.75] (0.center) to (1.center);
		\draw [style=simple, in=90, out=-90, looseness=0.75] (2.center) to (1.center);
		\draw [style=simple, bend right=90, looseness=1.75] (5.center) to (8.center);
		\draw [style=simple] (6.center) to (5.center);
		\draw [style=simple] (7.center) to (8.center);
		\draw [style={simple_b}, bend left=45, looseness=1.00] (0.center) to (12.center);
		\draw [style={simple_b}, in=0, out=-90, looseness=1.00] (3.center) to (12.center);
		\draw [style=simple] (17.center) to (18.center);
		\draw [style=simple] (14.center) to (10.center);
		\draw [style=simple, bend left=90, looseness=1.75] (15.center) to (13.center);
		\draw [style=simple, bend right=90, looseness=1.75] (13.center) to (17.center);
		\draw [style=simple] (11.center) to (15.center);
		\draw [style=simple, bend left=90, looseness=1.75] (27.center) to (32.center);
		\draw [style={simple_b}, in=0, out=90, looseness=1.00] (24.center) to (19.center);
		\draw [style=simple, in=-90, out=90, looseness=0.75] (21.center) to (23.center);
		\draw [style=simple] (30.center) to (32.center);
		\draw [style=simple] (20.center) to (28.center);
		\draw [style=simple, bend left=90, looseness=1.75] (34.center) to (23.center);
		\draw [style=simple, bend left=90, looseness=1.75] (26.center) to (33.center);
		\draw [style={simple_b}, bend right=45, looseness=1.00] (34.center) to (19.center);
		\draw [style=simple] (33.center) to (36.center);
		\draw [style=simple, bend right=90, looseness=1.75] (28.center) to (26.center);
		\draw [style=simple] (25.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}
